Learning to Play Table Tennis From Scratch using Muscular Robots

Dynamic tasks like table tennis are relatively easy to learn for humans but pose significant challenges to robots. Such tasks require accurate control of fast movements and precise timing in the presence of imprecise state estimation of the flying ball and the robot. Reinforcement Learning (RL) has shown promise in learning of complex control tasks from data. However, applying step-based RL to dynamic tasks on real systems is safety-critical as RL requires exploring and failing safely for millions of time steps in high-speed regimes. In this paper, we demonstrate that safe learning of table tennis using model-free Reinforcement Learning can be achieved by using robot arms driven by pneumatic artificial muscles (PAMs). Softness and back-drivability properties of PAMs prevent the system from leaving the safe region of its state space. In this manner, RL empowers the robot to return and smash real balls with 5 m\s and 12m\s on average to a desired landing point. Our setup allows the agent to learn this safety-critical task (i) without safety constraints in the algorithm, (ii) while maximizing the speed of returned balls directly in the reward function (iii) using a stochastic policy that acts directly on the low-level controls of the real system and (iv) trains for thousands of trials (v) from scratch without any prior knowledge. Additionally, we present HYSR, a practical hybrid sim and real training that avoids playing real balls during training by randomly replaying recorded ball trajectories in simulation and applying actions to the real robot. This work is the first to (a) fail-safe learn of a safety-critical dynamic task using anthropomorphic robot arms, (b) learn a precision-demanding problem with a PAM-driven system despite the control challenges and (c) train robots to play table tennis without real balls. Videos and datasets are available at muscularTT.embodied.ml.

==> figures/appendix/pago1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	45.6555555555556\\
0.019999999999996	50.8111111111111\\
0.0300000000000011	50.8111111111111\\
0.0400000000000063	47.6\\
0.0499999999999972	60.8444444444444\\
0.0600000000000023	84.0111111111111\\
0.0699999999999932	94.6333333333333\\
0.0799999999999983	101.666666666667\\
0.0900000000000034	107.744444444444\\
0.0999999999999943	114.088888888889\\
0.109999999999999	115.411111111111\\
0.120000000000005	115.466666666667\\
0.129999999999995	115.688888888889\\
0.140000000000001	109.022222222222\\
0.150000000000006	108.677777777778\\
0.159999999999997	100.288888888889\\
0.170000000000002	93.7666666666667\\
0.180000000000007	75.0777777777778\\
0.189999999999998	62.7777777777778\\
0.200000000000003	73.3555555555556\\
0.209999999999994	77.5111111111111\\
0.219999999999999	81.3111111111111\\
0.230000000000004	85.7333333333333\\
0.239999999999995	90.4333333333333\\
0.25	95.5333333333333\\
0.260000000000005	100.911111111111\\
0.269999999999996	104.155555555556\\
0.280000000000001	103.122222222222\\
0.290000000000006	95.5444444444445\\
0.299999999999997	75.5555555555556\\
0.310000000000002	61.2444444444445\\
0.329999999999998	36.2222222222222\\
0.340000000000003	26.1444444444444\\
0.349999999999994	18.7222222222222\\
0.359999999999999	13.7222222222222\\
0.370000000000005	11.7666666666667\\
0.379999999999995	12.1111111111111\\
0.390000000000001	22.5\\
0.400000000000006	31.3777777777778\\
0.409999999999997	37.0555555555556\\
0.420000000000002	44.0888888888889\\
0.430000000000007	47.0333333333333\\
0.439999999999998	48.9333333333333\\
0.450000000000003	45.8\\
0.459999999999994	28.2888888888889\\
0.469999999999999	16.1777777777778\\
0.480000000000004	5.58888888888889\\
0.489999999999995	-3.07777777777778\\
0.5	-9.61111111111111\\
0.510000000000005	-7.2\\
0.519999999999996	3.86666666666666\\
0.569999999999993	29.2111111111111\\
0.579999999999998	34.0888888888889\\
0.590000000000003	38.5\\
0.609999999999999	48.2777777777778\\
0.620000000000005	52.8555555555556\\
0.629999999999995	57.1666666666667\\
0.650000000000006	64.3444444444444\\
0.659999999999997	67.5888888888889\\
0.670000000000002	69.4777777777778\\
0.680000000000007	68.0555555555556\\
0.689999999999998	66.4222222222222\\
0.700000000000003	59.4222222222222\\
0.709999999999994	39.1666666666667\\
0.719999999999999	25.8\\
0.730000000000004	14.3111111111111\\
0.739999999999995	4.06666666666666\\
0.75	-3.77777777777777\\
0.760000000000005	-8.97777777777777\\
0.769999999999996	-10.3\\
0.780000000000001	-11.8555555555556\\
0.790000000000006	-13.9444444444444\\
0.799999999999997	-13.2777777777778\\
0.810000000000002	-11.3555555555556\\
0.819999999999993	-10.9888888888889\\
0.829999999999998	-8.11111111111111\\
0.840000000000003	-3.74444444444444\\
0.849999999999994	2.64444444444445\\
0.859999999999999	7.2\\
0.870000000000005	9.37777777777778\\
0.879999999999995	9.68888888888888\\
0.890000000000001	8.17777777777778\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	64.6222222222222\\
0.0300000000000011	77.1444444444444\\
0.0400000000000063	87.5222222222222\\
0.0499999999999972	100\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	100\\
0.129999999999995	100\\
0.140000000000001	100\\
0.150000000000006	94.8222222222222\\
0.159999999999997	74.0888888888889\\
0.170000000000002	79.2444444444444\\
0.180000000000007	82.7333333333333\\
0.189999999999998	96.1111111111111\\
0.200000000000003	97.3444444444444\\
0.209999999999994	95.8111111111111\\
0.219999999999999	100\\
0.230000000000004	100\\
0.239999999999995	91.2666666666667\\
0.25	88.6\\
0.260000000000005	86.2222222222222\\
0.269999999999996	71.4\\
0.280000000000001	70.9888888888889\\
0.290000000000006	62.2222222222222\\
0.299999999999997	51.2555555555556\\
0.310000000000002	41.1111111111111\\
0.319999999999993	33.0333333333333\\
0.329999999999998	32.3777777777778\\
0.340000000000003	25.7222222222222\\
0.349999999999994	27.4111111111111\\
0.359999999999999	37.2333333333333\\
0.370000000000005	35.0222222222222\\
0.379999999999995	32.2333333333333\\
0.390000000000001	34.0777777777778\\
0.400000000000006	39.6666666666667\\
0.409999999999997	38.0222222222222\\
0.420000000000002	36.8777777777778\\
0.430000000000007	30.5111111111111\\
0.439999999999998	16.6333333333333\\
0.450000000000003	5.35555555555555\\
0.459999999999994	5.36666666666666\\
0.469999999999999	2.05555555555556\\
0.480000000000004	4.83333333333333\\
0.489999999999995	31.7222222222222\\
0.5	51\\
0.510000000000005	60.4777777777778\\
0.519999999999996	80.2666666666667\\
0.530000000000001	85.4666666666667\\
0.540000000000006	83.4111111111111\\
0.549999999999997	96.0555555555556\\
0.560000000000002	100\\
0.569999999999993	100\\
0.579999999999998	100\\
0.590000000000003	100\\
0.599999999999994	100\\
0.609999999999999	100\\
0.620000000000005	100\\
0.629999999999995	95.6\\
0.640000000000001	91.8\\
0.650000000000006	77.1\\
0.659999999999997	64.1111111111111\\
0.670000000000002	51.4222222222222\\
0.680000000000007	31.6666666666667\\
0.689999999999998	20.5444444444445\\
0.700000000000003	4.02222222222223\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0.688888888888883\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	0\\
0.890000000000001	0\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago1smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	49.0888888888889\\
0.019999999999996	50.0888888888889\\
0.0300000000000011	50.3444444444444\\
0.0400000000000063	43.7111111111111\\
0.0499999999999972	25.5777777777778\\
0.0600000000000023	14.9222222222222\\
0.0699999999999932	9.2\\
0.0799999999999983	0.477777777777774\\
0.0900000000000034	-5.94444444444444\\
0.0999999999999943	-10.4\\
0.109999999999999	-11.3666666666667\\
0.120000000000005	-8.5\\
0.129999999999995	-8.66666666666667\\
0.140000000000001	-9.04444444444445\\
0.150000000000006	-5.01111111111111\\
0.159999999999997	-7.57777777777778\\
0.170000000000002	2.88888888888889\\
0.180000000000007	3.13333333333334\\
0.189999999999998	11.0777777777778\\
0.200000000000003	10.8444444444444\\
0.209999999999994	10.9\\
0.219999999999999	10.0444444444445\\
0.230000000000004	13.4777777777778\\
0.239999999999995	24.9444444444444\\
0.25	35.2\\
0.260000000000005	42.3666666666667\\
0.269999999999996	43.8666666666667\\
0.280000000000001	47.8222222222222\\
0.290000000000006	53.9777777777778\\
0.299999999999997	63.7444444444445\\
0.319999999999993	81.9888888888889\\
0.329999999999998	88.2333333333333\\
0.340000000000003	95.4444444444444\\
0.349999999999994	98.8555555555556\\
0.359999999999999	101.844444444444\\
0.370000000000005	104.044444444444\\
0.390000000000001	106.444444444444\\
0.400000000000006	106.933333333333\\
0.409999999999997	108.044444444444\\
0.420000000000002	108.1\\
0.430000000000007	106.488888888889\\
0.439999999999998	106.411111111111\\
0.450000000000003	105.8\\
0.469999999999999	101.344444444444\\
0.480000000000004	99.0111111111111\\
0.489999999999995	97.1666666666667\\
0.5	95.4\\
0.510000000000005	96.5777777777778\\
0.519999999999996	93.9222222222222\\
0.530000000000001	92.1666666666667\\
0.540000000000006	91.4444444444444\\
0.549999999999997	90.3555555555556\\
0.560000000000002	90.7111111111111\\
0.569999999999993	88.3555555555556\\
0.579999999999998	88.4444444444444\\
0.590000000000003	81.8666666666667\\
0.599999999999994	61.8\\
0.609999999999999	46.3555555555556\\
0.620000000000005	34.5666666666667\\
0.629999999999995	24.0222222222222\\
0.640000000000001	15.6888888888889\\
0.650000000000006	11.1888888888889\\
0.659999999999997	5.03333333333333\\
0.670000000000002	-0.766666666666666\\
0.680000000000007	-4.26666666666667\\
0.689999999999998	-7.45555555555556\\
0.700000000000003	-9.38888888888889\\
0.709999999999994	-11.6444444444444\\
0.719999999999999	-10.0111111111111\\
0.730000000000004	-8.81111111111112\\
0.739999999999995	-8.53333333333333\\
0.75	-6.32222222222222\\
0.760000000000005	-6.52222222222223\\
0.769999999999996	-2.46666666666667\\
0.780000000000001	-2.87777777777778\\
0.790000000000006	0.74444444444444\\
0.799999999999997	-0.36666666666666\\
0.810000000000002	3.71111111111111\\
0.819999999999993	2.94444444444444\\
0.829999999999998	3.44444444444444\\
0.840000000000003	4.32222222222222\\
0.849999999999994	4.2\\
0.859999999999999	3.88888888888889\\
0.870000000000005	4.14444444444445\\
0.879999999999995	3.76666666666667\\
0.890000000000001	6.22222222222223\\
0.909999999999997	8.92222222222222\\
0.920000000000002	14.6111111111111\\
};
\addlegendentry{$p_{1\textrm{a}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	34.2777777777778\\
0.0300000000000011	16.1222222222222\\
0.0400000000000063	23.3666666666667\\
0.0499999999999972	12.1888888888889\\
0.0600000000000023	1.58888888888889\\
0.0699999999999932	0\\
0.0799999999999983	0\\
0.0900000000000034	2.05555555555556\\
0.0999999999999943	5.90000000000001\\
0.109999999999999	4.12222222222222\\
0.120000000000005	0\\
0.129999999999995	0.577777777777783\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	2.68888888888888\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	10.4333333333333\\
0.200000000000003	13.9111111111111\\
0.209999999999994	20.6\\
0.219999999999999	25.8444444444444\\
0.230000000000004	27.4\\
0.239999999999995	34.8333333333333\\
0.25	35.2555555555556\\
0.260000000000005	45.4111111111111\\
0.269999999999996	54.4222222222222\\
0.280000000000001	68.7555555555556\\
0.290000000000006	80.5333333333333\\
0.299999999999997	70.4\\
0.310000000000002	86.8444444444444\\
0.319999999999993	95.3888888888889\\
0.329999999999998	100\\
0.340000000000003	100\\
0.349999999999994	100\\
0.359999999999999	93.8666666666667\\
0.370000000000005	98.7777777777778\\
0.379999999999995	100\\
0.390000000000001	100\\
0.400000000000006	100\\
0.409999999999997	100\\
0.420000000000002	100\\
0.430000000000007	100\\
0.439999999999998	100\\
0.450000000000003	100\\
0.459999999999994	100\\
0.469999999999999	100\\
0.480000000000004	99.2\\
0.489999999999995	100\\
0.5	100\\
0.510000000000005	93.8222222222222\\
0.519999999999996	90.6444444444444\\
0.530000000000001	100\\
0.540000000000006	90.8666666666667\\
0.549999999999997	86.5555555555556\\
0.560000000000002	76.3111111111111\\
0.569999999999993	71.1111111111111\\
0.579999999999998	55.2666666666667\\
0.590000000000003	38.7888888888889\\
0.599999999999994	19.3111111111111\\
0.609999999999999	1.90000000000001\\
0.620000000000005	0\\
0.629999999999995	2.63333333333334\\
0.640000000000001	0\\
0.650000000000006	13.3111111111111\\
0.659999999999997	3.83333333333333\\
0.670000000000002	2.26666666666667\\
0.680000000000007	0\\
0.689999999999998	1.16666666666667\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	2.64444444444445\\
0.879999999999995	9.51111111111111\\
0.890000000000001	11.0888888888889\\
0.900000000000006	20.2333333333333\\
0.909999999999997	22.5555555555556\\
0.920000000000002	4.47777777777777\\
};
\addlegendentry{$p^\textrm{des}_{1\textrm{a}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	35.9833333333333\\
0.0200000000000031	50\\
0.0300000000000011	50.15\\
0.0399999999999991	31.45\\
0.0499999999999972	9.71666666666667\\
0.0600000000000023	-4.78333333333333\\
0.0700000000000003	-17.2333333333333\\
0.0799999999999983	-22.8833333333333\\
0.0900000000000034	-22.7166666666667\\
0.100000000000001	-17.3833333333333\\
0.109999999999999	-10.7\\
0.119999999999997	6.93333333333334\\
0.130000000000003	19.5666666666667\\
0.140000000000001	11.2666666666667\\
0.149999999999999	6.96666666666667\\
0.159999999999997	4.48333333333333\\
0.170000000000002	1.81666666666667\\
0.18	-0.733333333333334\\
0.189999999999998	-2.36666666666667\\
0.200000000000003	-1.1\\
0.210000000000001	-1.73333333333333\\
0.219999999999999	-1.33333333333334\\
0.229999999999997	-1\\
0.240000000000002	-0.75\\
0.25	-0.0499999999999972\\
0.259999999999998	-0.0499999999999972\\
0.270000000000003	0.633333333333333\\
0.280000000000001	5.88333333333333\\
0.289999999999999	9.98333333333333\\
0.299999999999997	8.88333333333333\\
0.310000000000002	11.3\\
0.32	11.5\\
0.329999999999998	11.9\\
0.340000000000003	12.45\\
0.350000000000001	13.6166666666667\\
0.359999999999999	15.05\\
0.369999999999997	14.9333333333333\\
0.380000000000003	15.1\\
0.390000000000001	20.8666666666667\\
0.399999999999999	34.9666666666667\\
0.409999999999997	44.45\\
0.420000000000002	53.5666666666667\\
0.43	57.9\\
0.439999999999998	44.6\\
0.450000000000003	20.5833333333333\\
0.460000000000001	0.233333333333334\\
0.469999999999999	-11.8333333333333\\
0.479999999999997	-18.3166666666667\\
0.490000000000002	-13.4833333333333\\
0.5	-11.2166666666667\\
0.509999999999998	-1.63333333333333\\
0.520000000000003	3.43333333333333\\
0.530000000000001	7.68333333333334\\
0.539999999999999	10.1166666666667\\
0.549999999999997	10.85\\
0.560000000000002	10.5666666666667\\
0.57	10.1666666666667\\
0.579999999999998	10.3666666666667\\
0.590000000000003	10.35\\
0.600000000000001	8.85\\
0.609999999999999	9.2\\
0.619999999999997	9.3\\
0.630000000000003	9.88333333333333\\
0.640000000000001	7.56666666666667\\
0.649999999999999	7.63333333333333\\
0.659999999999997	8.5\\
0.670000000000002	-0.533333333333331\\
0.68	-2.25\\
0.689999999999998	1.03333333333333\\
0.700000000000003	8.3\\
0.719999999999999	20.4333333333333\\
0.729999999999997	25.2333333333333\\
0.740000000000002	29.5333333333333\\
0.75	32.8166666666667\\
0.759999999999998	36.3166666666667\\
0.770000000000003	38.9333333333333\\
0.780000000000001	40.3833333333333\\
0.789999999999999	42.5666666666667\\
0.799999999999997	44.0333333333333\\
0.810000000000002	48\\
0.82	45.7333333333333\\
0.829999999999998	42.8666666666667\\
0.840000000000003	45.35\\
0.850000000000001	42.35\\
0.859999999999999	40.2\\
0.869999999999997	39.0666666666667\\
0.880000000000003	40.8833333333333\\
0.890000000000001	41.8833333333333\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	19.55\\
0.0300000000000011	10.8833333333333\\
0.0400000000000063	0\\
0.0499999999999972	0\\
0.0600000000000023	0\\
0.0699999999999932	0\\
0.0799999999999983	0\\
0.0900000000000034	0\\
0.0999999999999943	10.1\\
0.109999999999999	0.716666666666669\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	0\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	10.5\\
0.260000000000005	14.8\\
0.269999999999996	8.83333333333333\\
0.280000000000001	12.85\\
0.290000000000006	0\\
0.299999999999997	6.08333333333333\\
0.310000000000002	3.95\\
0.319999999999993	12.9333333333333\\
0.329999999999998	20.7\\
0.340000000000003	11.15\\
0.349999999999994	7.98333333333333\\
0.359999999999999	21.5166666666667\\
0.370000000000005	33.3166666666667\\
0.379999999999995	34.3\\
0.390000000000001	45.0666666666667\\
0.400000000000006	48.1166666666667\\
0.409999999999997	38.7833333333333\\
0.420000000000002	21.7833333333333\\
0.430000000000007	13.4166666666667\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	0\\
0.469999999999999	0\\
0.480000000000004	19.15\\
0.489999999999995	20.6333333333333\\
0.5	19.75\\
0.510000000000005	1.36666666666666\\
0.519999999999996	0\\
0.530000000000001	0.166666666666671\\
0.540000000000006	0\\
0.549999999999997	0.38333333333334\\
0.560000000000002	0\\
0.569999999999993	0\\
0.579999999999998	11.2833333333333\\
0.590000000000003	13.8666666666667\\
0.599999999999994	9.5\\
0.609999999999999	0\\
0.620000000000005	8.65000000000001\\
0.629999999999995	7.88333333333334\\
0.640000000000001	0\\
0.650000000000006	0\\
0.659999999999997	8.13333333333334\\
0.670000000000002	22.5333333333333\\
0.680000000000007	23.8166666666667\\
0.689999999999998	45.5333333333333\\
0.700000000000003	55.5833333333333\\
0.709999999999994	67.6166666666667\\
0.719999999999999	84.9333333333333\\
0.730000000000004	80.75\\
0.739999999999995	99.1666666666667\\
0.75	100\\
0.760000000000005	100\\
0.769999999999996	100\\
0.780000000000001	100\\
0.790000000000006	91.7\\
0.799999999999997	97\\
0.810000000000002	92.15\\
0.819999999999993	83.75\\
0.829999999999998	67.9666666666667\\
0.840000000000003	69.0666666666667\\
0.849999999999994	68.3833333333333\\
0.859999999999999	49.15\\
0.870000000000005	47.7166666666667\\
0.879999999999995	49.25\\
0.890000000000001	52.9166666666667\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago2smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	97.5142857142857\\
0.019999999999996	100.314285714286\\
0.0300000000000011	100.685714285714\\
0.0400000000000063	92.8571428571429\\
0.0499999999999972	60.0857142857143\\
0.0600000000000023	42.6\\
0.0699999999999932	21.7142857142857\\
0.0799999999999983	-2.57142857142857\\
0.0900000000000034	-22.0857142857143\\
nan	nan\\
0.109999999999999	-26.2\\
0.120000000000005	-19.4857142857143\\
0.129999999999995	-20.9142857142857\\
0.140000000000001	-6.37142857142857\\
0.150000000000006	1.82857142857142\\
0.159999999999997	-0.114285714285714\\
0.170000000000002	2.22857142857143\\
0.180000000000007	4.42857142857143\\
0.189999999999998	5.74285714285715\\
0.200000000000003	6.05714285714286\\
0.209999999999994	6.57142857142857\\
0.219999999999999	7.40000000000001\\
0.230000000000004	13.8\\
0.239999999999995	28.3428571428571\\
0.25	35.5428571428571\\
0.260000000000005	30.5714285714286\\
0.269999999999996	29.3714285714286\\
0.280000000000001	6.57142857142857\\
0.290000000000006	-7.65714285714286\\
0.299999999999997	-7.97142857142858\\
0.310000000000002	-3.8\\
0.319999999999993	-6.94285714285715\\
0.329999999999998	1.37142857142857\\
0.340000000000003	20.2857142857143\\
0.349999999999994	44.2\\
0.359999999999999	61.6571428571429\\
0.370000000000005	70.4285714285714\\
0.379999999999995	67.5714285714286\\
0.390000000000001	70.8\\
0.400000000000006	81.6285714285714\\
0.409999999999997	86.7714285714286\\
0.420000000000002	81.5428571428571\\
0.430000000000007	81.7428571428571\\
0.439999999999998	84.2\\
0.450000000000003	85.5142857142857\\
0.459999999999994	94.0285714285714\\
0.469999999999999	93.0285714285714\\
0.480000000000004	91.3428571428571\\
0.489999999999995	72.6571428571429\\
0.5	37.5714285714286\\
0.510000000000005	4.37142857142857\\
0.519999999999996	-13.3714285714286\\
0.530000000000001	-23.6571428571429\\
nan	nan\\
0.549999999999997	-21.1142857142857\\
0.560000000000002	-18.8857142857143\\
0.569999999999993	-21.4571428571429\\
0.579999999999998	-10.5142857142857\\
0.599999999999994	7.48571428571428\\
0.609999999999999	14.2285714285714\\
0.620000000000005	11.6\\
0.629999999999995	12.6\\
0.640000000000001	13.4571428571429\\
0.650000000000006	13.8285714285714\\
0.659999999999997	13.0571428571429\\
0.670000000000002	5.37142857142857\\
0.680000000000007	1.71428571428571\\
0.689999999999998	3.45714285714286\\
0.700000000000003	1.02857142857142\\
0.709999999999994	-4\\
0.719999999999999	-3.85714285714286\\
0.730000000000004	-3.08571428571429\\
0.739999999999995	-4.05714285714286\\
0.75	-4.02857142857142\\
0.760000000000005	-4.11428571428571\\
0.769999999999996	-3.40000000000001\\
0.780000000000001	-4.08571428571429\\
0.790000000000006	-3.59999999999999\\
0.799999999999997	-3.62857142857143\\
0.810000000000002	-2.97142857142858\\
0.819999999999993	-3\\
0.829999999999998	-2.54285714285714\\
0.840000000000003	-2.22857142857143\\
0.849999999999994	-1.8\\
0.859999999999999	-1.48571428571428\\
0.870000000000005	-1\\
0.879999999999995	-0.885714285714286\\
0.890000000000001	0.285714285714292\\
0.900000000000006	16.5428571428571\\
0.909999999999997	21.5142857142857\\
0.920000000000002	17.1714285714286\\
};
\addlegendentry{$p_{2\textrm{a}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	100\\
0.019999999999996	83.6571428571429\\
0.0300000000000011	72.7142857142857\\
0.0400000000000063	54.6\\
0.0499999999999972	36.4857142857143\\
0.0600000000000023	0\\
0.0699999999999932	0\\
0.0799999999999983	0\\
0.0900000000000034	0\\
0.0999999999999943	0\\
0.109999999999999	0\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	0.228571428571428\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	14.8857142857143\\
0.209999999999994	16.7714285714286\\
0.219999999999999	26.9428571428572\\
0.230000000000004	20.8285714285714\\
0.239999999999995	15.1142857142857\\
0.25	5.68571428571428\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	10.6285714285714\\
0.310000000000002	21.5428571428571\\
0.319999999999993	36.1142857142857\\
0.329999999999998	39.4285714285714\\
0.340000000000003	55.8571428571429\\
0.349999999999994	47.4285714285714\\
0.359999999999999	54.8\\
0.370000000000005	73\\
0.379999999999995	73.1714285714286\\
0.390000000000001	68\\
0.400000000000006	72.3428571428571\\
0.409999999999997	77.8\\
0.420000000000002	83.5714285714286\\
0.430000000000007	92.3142857142857\\
0.439999999999998	87.6285714285714\\
0.450000000000003	85.8857142857143\\
0.459999999999994	75.5714285714286\\
0.469999999999999	49.6571428571429\\
0.480000000000004	35.7142857142857\\
0.489999999999995	12.3428571428571\\
0.5	7.2\\
0.510000000000005	0\\
0.519999999999996	0\\
0.530000000000001	0\\
0.540000000000006	0\\
0.549999999999997	0\\
0.560000000000002	0\\
0.569999999999993	0\\
0.579999999999998	9.02857142857142\\
0.590000000000003	1.48571428571428\\
0.599999999999994	7.8\\
0.609999999999999	3.40000000000001\\
0.620000000000005	0\\
0.629999999999995	0\\
0.640000000000001	0\\
0.650000000000006	0\\
0.659999999999997	0\\
0.670000000000002	0\\
0.680000000000007	0\\
0.689999999999998	0\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	10\\
0.879999999999995	12.6571428571429\\
0.890000000000001	0\\
0.900000000000006	8.8\\
0.909999999999997	8.22857142857143\\
0.920000000000002	1.57142857142857\\
};
\addlegendentry{$p^\textrm{des}_{2\textrm{a}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	36.62\\
0.019999999999996	49.96\\
0.0300000000000011	49.98\\
0.0499999999999972	35.03\\
0.0600000000000023	28.87\\
0.0699999999999932	24.4\\
0.0900000000000034	12.67\\
0.129999999999995	-3.01000000000001\\
0.140000000000001	-5.84\\
0.150000000000006	-8.78\\
0.159999999999997	-11.15\\
0.170000000000002	-12.51\\
0.180000000000007	-13.03\\
0.189999999999998	-12.79\\
0.200000000000003	-10.55\\
0.209999999999994	-6.48999999999999\\
0.219999999999999	-1.31999999999999\\
0.230000000000004	1.01000000000001\\
0.239999999999995	1.93000000000001\\
0.25	1.78\\
0.260000000000005	1.88\\
0.280000000000001	17.96\\
0.290000000000006	28.02\\
0.310000000000002	44.77\\
0.319999999999993	49.8\\
0.329999999999998	48.23\\
0.340000000000003	45.35\\
0.349999999999994	39.57\\
0.359999999999999	28.77\\
0.370000000000005	19.61\\
0.379999999999995	11.65\\
0.390000000000001	6.78\\
0.400000000000006	3.29000000000001\\
0.420000000000002	-5.63\\
0.430000000000007	-8.7\\
0.439999999999998	-11.2\\
0.450000000000003	-13.47\\
0.459999999999994	-13.45\\
0.469999999999999	-13.29\\
0.480000000000004	-7.68000000000001\\
0.489999999999995	-2.44\\
0.5	-0.769999999999996\\
0.510000000000005	2.8\\
0.519999999999996	2.37\\
0.530000000000001	2.08\\
0.540000000000006	2.95\\
0.549999999999997	2.23999999999999\\
0.560000000000002	2.12\\
0.569999999999993	3.14\\
0.579999999999998	2.5\\
0.599999999999994	14.25\\
0.609999999999999	21.55\\
0.629999999999995	34.89\\
0.640000000000001	40.56\\
0.650000000000006	45.85\\
0.659999999999997	50.21\\
0.680000000000007	56.8\\
0.689999999999998	59.56\\
0.700000000000003	61.5\\
0.709999999999994	62.96\\
0.719999999999999	64.28\\
0.730000000000004	65.4\\
0.739999999999995	66.71\\
0.75	68.25\\
0.760000000000005	69.35\\
0.769999999999996	70.68\\
0.780000000000001	71.35\\
0.790000000000006	73.15\\
0.799999999999997	73.61\\
0.810000000000002	73.85\\
0.819999999999993	68.93\\
0.829999999999998	62.37\\
0.840000000000003	60.35\\
0.849999999999994	61.65\\
0.859999999999999	64.47\\
0.870000000000005	67.65\\
0.879999999999995	69.96\\
0.890000000000001	71.54\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	38.4615384615385\\
0.019999999999996	27.8076923076923\\
0.0300000000000011	24.4\\
0.0400000000000063	9.1076923076923\\
0.0499999999999972	5.23076923076923\\
0.0600000000000023	0\\
0.0699999999999932	2.38461538461539\\
0.0799999999999983	1.63846153846154\\
0.0900000000000034	1.78461538461538\\
0.0999999999999943	0.41538461538461\\
0.109999999999999	3.86153846153846\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	0\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	3.04615384615384\\
0.25	8.23846153846154\\
0.260000000000005	16.2153846153846\\
0.269999999999996	19.1769230769231\\
0.280000000000001	20.3307692307692\\
0.290000000000006	25.9692307692308\\
0.299999999999997	25.2076923076923\\
0.310000000000002	31.2538461538462\\
0.319999999999993	28.2615384615385\\
0.329999999999998	25.9615384615385\\
0.340000000000003	13.8846153846154\\
0.349999999999994	8.49230769230769\\
0.359999999999999	0.161538461538456\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	0\\
0.409999999999997	0.330769230769235\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	3.66153846153846\\
0.450000000000003	2.44615384615385\\
0.459999999999994	3.4076923076923\\
0.469999999999999	0\\
0.480000000000004	0\\
0.489999999999995	0\\
0.5	0\\
0.510000000000005	0\\
0.519999999999996	0\\
0.530000000000001	0\\
0.540000000000006	0\\
0.549999999999997	0\\
0.560000000000002	6.94615384615385\\
0.569999999999993	14.2307692307692\\
0.579999999999998	17.6\\
0.590000000000003	26.9230769230769\\
0.599999999999994	46.4692307692308\\
0.609999999999999	61.0461538461539\\
0.620000000000005	76.9230769230769\\
0.629999999999995	76.9230769230769\\
0.640000000000001	76.9230769230769\\
0.650000000000006	76.9230769230769\\
0.659999999999997	76.9230769230769\\
0.670000000000002	76.9230769230769\\
0.680000000000007	76.9230769230769\\
0.689999999999998	76.9230769230769\\
0.700000000000003	76.9230769230769\\
0.709999999999994	76.9230769230769\\
0.719999999999999	76.9230769230769\\
0.730000000000004	76.9230769230769\\
0.739999999999995	75.2538461538462\\
0.75	65.6307692307692\\
0.760000000000005	60.2923076923077\\
0.769999999999996	52.3076923076923\\
0.780000000000001	45.8230769230769\\
0.790000000000006	42.0692307692308\\
0.799999999999997	43.3307692307692\\
0.810000000000002	45.3692307692308\\
0.819999999999993	53.0769230769231\\
0.829999999999998	54.5307692307692\\
0.840000000000003	60.3846153846154\\
0.849999999999994	56.7923076923077\\
0.859999999999999	59.2461538461538\\
0.870000000000005	58.4923076923077\\
0.879999999999995	61.2846153846154\\
0.890000000000001	56.0923076923077\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago3smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00999999999999801	27.0230769230769\\
0.0200000000000031	38.5538461538462\\
0.0300000000000011	38.5923076923077\\
0.0399999999999991	35.2923076923077\\
0.0499999999999972	27.5076923076923\\
0.0600000000000023	21.8461538461538\\
0.0799999999999983	14.4615384615385\\
0.0900000000000034	9.67692307692307\\
0.100000000000001	6.69230769230769\\
0.109999999999999	4.18461538461538\\
0.130000000000003	-2.07692307692308\\
0.149999999999999	-5.63076923076923\\
0.159999999999997	-7.67692307692307\\
0.170000000000002	-7.84615384615385\\
0.18	-7.64615384615384\\
0.189999999999998	-6.5\\
0.200000000000003	-1.30769230769231\\
0.210000000000001	0.884615384615387\\
0.219999999999999	2.43076923076923\\
0.229999999999997	3.09230769230769\\
0.240000000000002	2.33846153846154\\
0.25	2.11538461538461\\
0.259999999999998	3.01538461538462\\
0.270000000000003	2.49230769230769\\
0.280000000000001	1.75384615384615\\
0.289999999999999	1.68461538461538\\
0.299999999999997	0.853846153846156\\
0.310000000000002	-0.0615384615384613\\
0.32	0.0769230769230802\\
0.329999999999998	-0.738461538461536\\
0.340000000000003	-1.03846153846154\\
0.350000000000001	-0.607692307692311\\
0.359999999999999	-0.730769230769234\\
0.369999999999997	-0.638461538461542\\
0.380000000000003	-0.492307692307691\\
0.390000000000001	-0.630769230769232\\
0.399999999999999	-0.5\\
0.409999999999997	0.338461538461537\\
0.420000000000002	-0.376923076923077\\
0.43	0.876923076923077\\
0.439999999999998	1.55384615384615\\
0.450000000000003	1.13846153846154\\
0.460000000000001	1.33846153846154\\
0.469999999999999	1.43846153846154\\
0.479999999999997	1.45384615384615\\
0.490000000000002	1.57692307692308\\
0.5	1.76153846153846\\
0.509999999999998	1.09230769230769\\
0.520000000000003	0.846153846153847\\
0.530000000000001	0.746153846153845\\
0.539999999999999	0.215384615384615\\
0.549999999999997	3.76923076923077\\
0.560000000000002	2.69230769230769\\
0.57	3.36923076923077\\
0.579999999999998	4.94615384615385\\
0.590000000000003	2.25384615384615\\
0.600000000000001	0.45384615384615\\
0.609999999999999	0.338461538461537\\
0.619999999999997	-1.23076923076923\\
0.630000000000003	-1.90769230769231\\
0.640000000000001	-0.938461538461539\\
0.649999999999999	-1.49230769230769\\
0.659999999999997	-1.48461538461539\\
0.670000000000002	-0.776923076923076\\
0.68	-1.38461538461539\\
0.689999999999998	-1.18461538461538\\
0.700000000000003	0.669230769230772\\
0.710000000000001	6.85384615384616\\
0.719999999999999	11.1692307692308\\
0.729999999999997	10.1615384615385\\
0.740000000000002	8.38461538461539\\
0.759999999999998	2.08461538461538\\
0.770000000000003	0.746153846153845\\
0.780000000000001	-1.6\\
0.789999999999999	-3.39230769230769\\
0.799999999999997	-3.39230769230769\\
0.810000000000002	-3.62307692307692\\
0.82	-3.60769230769231\\
0.829999999999998	-2.68461538461538\\
0.840000000000003	-2.95384615384616\\
0.850000000000001	0.623076923076923\\
0.859999999999999	1.81538461538462\\
0.869999999999997	0.792307692307695\\
0.880000000000003	1.63846153846154\\
0.890000000000001	3.22307692307692\\
0.899999999999999	5.10769230769231\\
0.909999999999997	4.6\\
0.920000000000002	13.0076923076923\\
};
\addlegendentry{$p_{3\textrm{a}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.00999999999999801	38.4615384615385\\
0.0200000000000031	32.8076923076923\\
0.0300000000000011	17.5538461538462\\
0.0399999999999991	3.61538461538461\\
0.0499999999999972	0\\
0.0600000000000023	0\\
0.0700000000000003	0\\
0.0799999999999983	0\\
0.0900000000000034	3.62307692307692\\
0.100000000000001	6.15384615384615\\
0.109999999999999	0\\
0.119999999999997	4.70769230769231\\
0.130000000000003	0\\
0.140000000000001	0\\
0.149999999999999	2.97692307692308\\
0.159999999999997	2.71538461538461\\
0.170000000000002	3.7\\
0.18	0\\
0.189999999999998	2.12307692307692\\
0.200000000000003	0\\
0.210000000000001	0\\
0.219999999999999	0\\
0.229999999999997	0\\
0.240000000000002	2.06153846153846\\
0.25	0\\
0.259999999999998	0\\
0.270000000000003	1.26153846153846\\
0.280000000000001	0\\
0.289999999999999	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.32	0\\
0.329999999999998	0\\
0.340000000000003	0\\
0.350000000000001	0\\
0.359999999999999	0\\
0.369999999999997	0\\
0.380000000000003	0\\
0.390000000000001	5.84615384615385\\
0.399999999999999	3.33076923076923\\
0.409999999999997	0\\
0.420000000000002	0\\
0.43	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.460000000000001	0\\
0.469999999999999	0\\
0.479999999999997	0\\
0.490000000000002	0\\
0.5	0\\
0.509999999999998	1.03846153846154\\
0.520000000000003	0\\
0.530000000000001	12.4307692307692\\
0.539999999999999	1.61538461538461\\
0.549999999999997	0\\
0.560000000000002	0\\
0.57	0\\
0.579999999999998	0\\
0.590000000000003	0\\
0.600000000000001	0\\
0.609999999999999	0\\
0.619999999999997	0\\
0.630000000000003	0\\
0.640000000000001	0\\
0.649999999999999	0\\
0.659999999999997	0\\
0.670000000000002	0\\
0.68	8.2\\
0.689999999999998	12.0692307692308\\
0.700000000000003	5.79230769230769\\
0.710000000000001	0\\
0.719999999999999	0\\
0.729999999999997	1.20769230769231\\
0.740000000000002	0\\
0.75	0\\
0.759999999999998	0\\
0.770000000000003	0\\
0.780000000000001	0\\
0.789999999999999	0\\
0.799999999999997	0.723076923076924\\
0.810000000000002	0\\
0.82	1.06923076923077\\
0.829999999999998	4.21538461538461\\
0.840000000000003	0\\
0.850000000000001	0\\
0.859999999999999	0\\
0.869999999999997	7.10769230769231\\
0.880000000000003	0.223076923076924\\
0.890000000000001	1.61538461538461\\
0.899999999999999	15.4230769230769\\
0.909999999999997	22.9076923076923\\
0.920000000000002	23.0461538461538\\
};
\addlegendentry{$p^\textrm{des}_{3\textrm{a}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	40.6551827143284\\
0.0200000000000031	54.9736134621129\\
0.0300000000000011	54.8342128845962\\
0.0399999999999991	54.4060539679379\\
0.0499999999999972	44.6679279099871\\
0.0600000000000023	36.204321417903\\
0.0700000000000003	30.3992830827442\\
0.0900000000000034	19.7749676391516\\
0.100000000000001	13.8404859105845\\
0.109999999999999	9.89744100368416\\
0.119999999999997	6.27302598825052\\
0.130000000000003	1.41392014338345\\
0.140000000000001	-1.90182216469182\\
0.149999999999999	-4.73961963556706\\
0.159999999999997	-8.11510504829234\\
0.170000000000002	-10.6342726277009\\
0.189999999999998	-13.1932689435428\\
0.200000000000003	-12.9841680772677\\
0.210000000000001	-12.1178930598427\\
0.219999999999999	-7.96574728666733\\
0.229999999999997	-1.29443393408344\\
0.240000000000002	1.33426267051678\\
0.25	2.53908194762521\\
0.259999999999998	3.87334461814199\\
0.270000000000003	2.83779747087524\\
0.280000000000001	2.31006671313352\\
0.289999999999999	4.13223140495868\\
0.310000000000002	2.31006671313352\\
0.32	3.15642736234193\\
0.329999999999998	1.6031066414418\\
0.340000000000003	-0.199143682166685\\
0.350000000000001	-0.119486209300007\\
0.359999999999999	-0.945932490291746\\
0.369999999999997	-1.02558996315842\\
0.380000000000003	3.97291645922533\\
0.390000000000001	6.45225530220054\\
0.399999999999999	3.05685552125859\\
0.409999999999997	5.35696505028378\\
0.420000000000002	1.54336353679179\\
0.43	0.288758339141694\\
0.439999999999998	2.43951010654187\\
0.450000000000003	1.74250721895848\\
0.460000000000001	8.20471970526735\\
0.469999999999999	11.2416608583093\\
0.479999999999997	6.89037140296724\\
0.490000000000002	9.9970128447675\\
0.5	16.9072986159514\\
0.509999999999998	17.6043015035348\\
0.520000000000003	24.6340734840187\\
0.530000000000001	31.1560290749776\\
0.539999999999999	33.1275515284278\\
0.549999999999997	34.9696305884696\\
0.560000000000002	39.74907896047\\
0.57	43.712038235587\\
0.579999999999998	44.7575425669621\\
0.590000000000003	47.645125958379\\
0.600000000000001	51.0703972916459\\
0.609999999999999	52.8527332470377\\
0.619999999999997	54.8242557004879\\
0.630000000000003	56.347704869063\\
0.640000000000001	57.5226525938465\\
0.649999999999999	58.8370008961466\\
0.659999999999997	60.0318629891467\\
0.670000000000002	60.8184805337051\\
0.68	59.4643034949716\\
0.689999999999998	47.5355969331873\\
0.700000000000003	37.5784128248531\\
0.710000000000001	31.554316439311\\
0.719999999999999	26.7748680673106\\
0.729999999999997	20.1632978193767\\
0.740000000000002	14.3084735636762\\
0.75	9.86756945135916\\
0.759999999999998	6.55182714328388\\
0.770000000000003	1.83212187593349\\
0.780000000000001	-1.32430548640844\\
0.789999999999999	-0.726874439908393\\
0.799999999999997	-1.38404859105845\\
0.810000000000002	3.41531414915862\\
0.82	9.9970128447675\\
0.829999999999998	16.240167280693\\
0.840000000000003	21.7863188290352\\
0.850000000000001	28.9853629393607\\
0.859999999999999	34.4219854625112\\
0.869999999999997	37.3991835109031\\
0.880000000000003	42.4076471173952\\
0.890000000000001	46.9481230707956\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	54.7645125958379\\
0.019999999999996	52.8626904311461\\
0.0300000000000011	38.5343024992532\\
0.0400000000000063	25.1618042417604\\
0.0499999999999972	19.9442397689933\\
0.0600000000000023	0\\
0.0699999999999932	0\\
0.0799999999999983	0\\
0.0900000000000034	6.59165587971722\\
0.0999999999999943	0\\
0.109999999999999	0\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	0\\
0.209999999999994	2.39968137010854\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	0\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.319999999999993	0\\
0.329999999999998	0\\
0.340000000000003	0\\
0.349999999999994	3.72398685651697\\
0.359999999999999	12.9045106044011\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	0\\
0.409999999999997	4.73961963556707\\
0.420000000000002	0\\
0.430000000000007	10.6044010753759\\
0.439999999999998	18.2714328387932\\
0.450000000000003	3.83351588170865\\
0.459999999999994	0\\
0.469999999999999	18.6896345713432\\
0.480000000000004	32.3807627203027\\
0.489999999999995	29.4633077765608\\
0.5	38.1459723190282\\
0.510000000000005	56.9550930996714\\
0.519999999999996	34.7007866175446\\
0.530000000000001	38.0165289256198\\
0.540000000000006	41.4418002588868\\
0.549999999999997	56.8057353380464\\
0.560000000000002	76.072886587673\\
0.569999999999993	77.3274917853231\\
0.579999999999998	81.3004082445484\\
0.590000000000003	90.7896046997909\\
0.599999999999994	97.4808324205915\\
0.609999999999999	97.9986059942248\\
0.620000000000005	92.4823259982077\\
0.629999999999995	84.0087623220153\\
0.640000000000001	61.6648411829135\\
0.650000000000006	47.2468385940456\\
0.659999999999997	40.2668525341034\\
0.670000000000002	34.5813004082446\\
0.680000000000007	23.2599820770686\\
0.689999999999998	2.83779747087523\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	4.57034750572538\\
0.739999999999995	5.16777855222543\\
0.75	9.14069501145076\\
0.760000000000005	16.6782833814597\\
0.769999999999996	10.7338444687842\\
0.780000000000001	16.7878124066514\\
0.790000000000006	15.8120083640347\\
0.799999999999997	41.9197450960868\\
0.810000000000002	39.838693617445\\
0.819999999999993	34.3024992532112\\
0.829999999999998	43.1544359255203\\
0.840000000000003	59.2153738922633\\
0.849999999999994	43.0648212685453\\
0.859999999999999	59.47426067908\\
0.870000000000005	66.5339042118889\\
0.879999999999995	68.7543562680474\\
0.890000000000001	100\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pago4smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.7)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	51.1272727272727\\
0.019999999999996	50.0454545454545\\
0.0300000000000011	50.0636363636364\\
0.0400000000000063	50.2272727272727\\
0.0499999999999972	43.0181818181818\\
0.0600000000000023	34.7727272727273\\
0.0699999999999932	30\\
0.0799999999999983	30.5363636363636\\
0.0900000000000034	31.5636363636364\\
0.0999999999999943	30.0727272727273\\
0.109999999999999	33.2545454545455\\
0.120000000000005	36.8909090909091\\
0.129999999999995	28.3\\
0.140000000000001	22.2181818181818\\
0.150000000000006	19.2545454545455\\
0.159999999999997	14.2909090909091\\
0.170000000000002	8.7\\
0.180000000000007	4.93636363636364\\
0.189999999999998	2.8\\
0.200000000000003	-1.51818181818182\\
0.209999999999994	-5.43636363636364\\
0.219999999999999	-6.92727272727272\\
0.239999999999995	-11.7363636363636\\
0.25	-12.2272727272727\\
0.260000000000005	-11.8\\
0.269999999999996	-11.9090909090909\\
0.280000000000001	-5.43636363636364\\
0.290000000000006	-3.83636363636364\\
0.299999999999997	-0.472727272727269\\
0.310000000000002	2.60909090909091\\
0.319999999999993	2.14545454545454\\
0.329999999999998	1.86363636363636\\
0.340000000000003	2.11818181818182\\
0.349999999999994	2.48181818181818\\
0.359999999999999	2.53636363636363\\
0.370000000000005	2.82727272727273\\
0.379999999999995	2.60909090909091\\
0.390000000000001	1.80909090909091\\
0.400000000000006	1.75454545454545\\
0.409999999999997	0.809090909090912\\
0.420000000000002	-0.263636363636365\\
0.430000000000007	-0.518181818181816\\
0.439999999999998	-0.854545454545459\\
0.450000000000003	-0.690909090909088\\
0.459999999999994	-0.690909090909088\\
0.469999999999999	-0.481818181818184\\
0.480000000000004	-0.318181818181813\\
0.489999999999995	3.8\\
0.5	17.9272727272727\\
0.510000000000005	19.9181818181818\\
0.519999999999996	26.7909090909091\\
0.530000000000001	35.9090909090909\\
0.540000000000006	39.8363636363636\\
0.549999999999997	43.4727272727273\\
0.560000000000002	48.6545454545455\\
0.569999999999993	53.2727272727273\\
0.579999999999998	58.2272727272727\\
0.599999999999994	64.8272727272727\\
0.609999999999999	66.7909090909091\\
0.620000000000005	69.2090909090909\\
0.629999999999995	71.0818181818182\\
0.640000000000001	72.7181818181818\\
0.650000000000006	74.0545454545454\\
0.659999999999997	74.6545454545455\\
0.670000000000002	74.8727272727273\\
0.680000000000007	76.6181818181818\\
0.689999999999998	77.3272727272727\\
0.700000000000003	80.3363636363636\\
0.709999999999994	80.2727272727273\\
0.719999999999999	79.8363636363636\\
0.730000000000004	81.5\\
0.739999999999995	83.8727272727273\\
0.760000000000005	91.0090909090909\\
0.769999999999996	93.7909090909091\\
0.780000000000001	96.2909090909091\\
0.790000000000006	97.1181818181818\\
0.799999999999997	96.2636363636364\\
0.810000000000002	96.5090909090909\\
0.819999999999993	97.8636363636364\\
0.829999999999998	100.872727272727\\
0.840000000000003	104.354545454545\\
0.849999999999994	105.181818181818\\
0.859999999999999	104.154545454545\\
0.870000000000005	104.281818181818\\
0.879999999999995	105.209090909091\\
0.890000000000001	102.363636363636\\
0.900000000000006	86.7363636363636\\
0.909999999999997	73.2818181818182\\
0.920000000000002	61.2\\
};
\addlegendentry{$p_{4\textrm{a}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	49.1181818181818\\
0.0300000000000011	37.4272727272727\\
0.0400000000000063	31.3181818181818\\
0.0499999999999972	33.6\\
0.0600000000000023	40.8181818181818\\
0.0699999999999932	38.2818181818182\\
0.0799999999999983	40.1181818181818\\
0.0900000000000034	39.3727272727273\\
0.0999999999999943	30.6181818181818\\
0.109999999999999	21.5636363636364\\
0.120000000000005	10.9818181818182\\
0.129999999999995	0\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	0\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	0\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.319999999999993	0\\
0.329999999999998	0\\
0.340000000000003	0\\
0.349999999999994	0\\
0.359999999999999	0\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	0\\
0.409999999999997	0\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	0\\
0.469999999999999	15.4909090909091\\
0.480000000000004	20.0909090909091\\
0.489999999999995	20.4\\
0.5	22.1363636363636\\
0.510000000000005	38.3\\
0.519999999999996	47.0818181818182\\
0.530000000000001	57.4909090909091\\
0.540000000000006	75.0454545454545\\
0.549999999999997	83.7818181818182\\
0.560000000000002	89.7454545454545\\
0.569999999999993	100\\
0.579999999999998	100\\
0.590000000000003	100\\
0.599999999999994	100\\
0.609999999999999	100\\
0.620000000000005	100\\
0.629999999999995	100\\
0.640000000000001	93.6090909090909\\
0.650000000000006	99.0818181818182\\
0.659999999999997	100\\
0.670000000000002	100\\
0.680000000000007	100\\
0.689999999999998	100\\
0.700000000000003	100\\
0.709999999999994	100\\
0.719999999999999	100\\
0.730000000000004	100\\
0.739999999999995	100\\
0.75	100\\
0.760000000000005	100\\
0.769999999999996	100\\
0.780000000000001	88.8454545454545\\
0.790000000000006	96.5181818181818\\
0.799999999999997	100\\
0.810000000000002	97.7363636363636\\
0.819999999999993	95.7\\
0.829999999999998	94.3636363636364\\
0.840000000000003	91.9090909090909\\
0.849999999999994	100\\
0.859999999999999	96.8909090909091\\
0.870000000000005	87.6\\
0.879999999999995	82.1727272727273\\
0.890000000000001	71.6363636363636\\
0.900000000000006	64.9363636363636\\
0.909999999999997	44.7363636363636\\
0.920000000000002	22.6090909090909\\
};
\addlegendentry{$p^\textrm{des}_{4\textrm{a}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	53.0555555555556\\
0.019999999999996	50.7333333333333\\
0.0300000000000011	49.4888888888889\\
0.0400000000000063	49.8222222222222\\
0.0600000000000023	49\\
0.0699999999999932	45.0333333333333\\
0.0799999999999983	43.1444444444444\\
0.0900000000000034	27.7\\
0.0999999999999943	19.0222222222222\\
0.109999999999999	21.3666666666667\\
0.120000000000005	9.21111111111111\\
0.129999999999995	2.07777777777778\\
0.140000000000001	10.4111111111111\\
0.150000000000006	14.9\\
0.159999999999997	36.3111111111111\\
0.170000000000002	47.1888888888889\\
0.180000000000007	56.7555555555556\\
0.189999999999998	67.1666666666667\\
0.200000000000003	75.6333333333333\\
0.209999999999994	83.4555555555555\\
0.219999999999999	89.6444444444444\\
0.230000000000004	93.5555555555556\\
0.239999999999995	79.3777777777778\\
0.25	58.0888888888889\\
0.269999999999996	30.9555555555556\\
0.280000000000001	17.8222222222222\\
0.290000000000006	28.1444444444444\\
0.299999999999997	29.4666666666667\\
0.310000000000002	37.5444444444445\\
0.319999999999993	48.0111111111111\\
0.329999999999998	55.8888888888889\\
0.340000000000003	62.6888888888889\\
0.349999999999994	71.0333333333333\\
0.370000000000005	84.3777777777778\\
0.379999999999995	88.7333333333333\\
0.390000000000001	92.3666666666667\\
0.400000000000006	93.8333333333333\\
0.409999999999997	83.7333333333333\\
0.420000000000002	61.3111111111111\\
0.430000000000007	46.3444444444444\\
0.450000000000003	20.4\\
0.459999999999994	9.83333333333333\\
0.469999999999999	1.12222222222222\\
0.480000000000004	-6.51111111111111\\
0.489999999999995	-6.34444444444445\\
0.5	0.0888888888888886\\
0.510000000000005	10.2222222222222\\
0.519999999999996	17.4333333333333\\
0.530000000000001	25.1111111111111\\
0.540000000000006	28.9333333333333\\
0.560000000000002	36.1333333333333\\
0.569999999999993	39.2555555555556\\
0.579999999999998	42.7555555555556\\
0.590000000000003	42.3\\
0.599999999999994	47.5444444444445\\
0.609999999999999	26.7\\
0.620000000000005	14.5333333333333\\
0.629999999999995	3.98888888888889\\
0.640000000000001	-3.53333333333333\\
0.650000000000006	-11.3888888888889\\
0.659999999999997	-3.27777777777777\\
0.670000000000002	-4.62222222222222\\
0.680000000000007	2.35555555555555\\
0.689999999999998	17.0666666666667\\
0.700000000000003	23.1888888888889\\
0.709999999999994	28.9666666666667\\
0.739999999999995	48.0111111111111\\
0.75	53.0555555555556\\
0.760000000000005	58.6888888888889\\
0.769999999999996	62.8222222222222\\
0.780000000000001	66.7222222222222\\
0.790000000000006	71.3444444444444\\
0.810000000000002	76.5333333333333\\
0.819999999999993	74.6555555555556\\
0.829999999999998	76.4444444444444\\
0.840000000000003	57.6555555555556\\
0.849999999999994	40.7444444444445\\
0.859999999999999	29.1555555555556\\
0.870000000000005	17\\
0.879999999999995	5.86666666666666\\
0.890000000000001	-3.22222222222223\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	53.0666666666667\\
0.0300000000000011	52.5777777777778\\
0.0400000000000063	48.5666666666667\\
0.0499999999999972	42.9111111111111\\
0.0600000000000023	40.9666666666667\\
0.0699999999999932	23.1111111111111\\
0.0799999999999983	26.0888888888889\\
0.0900000000000034	25.2111111111111\\
0.0999999999999943	9.78888888888889\\
0.109999999999999	22.6444444444444\\
0.120000000000005	22.2666666666667\\
0.129999999999995	40.3444444444444\\
0.140000000000001	50.2777777777778\\
0.150000000000006	41.2555555555556\\
0.159999999999997	63.2333333333333\\
0.170000000000002	85.4333333333333\\
0.180000000000007	85.6555555555556\\
0.189999999999998	86.8666666666667\\
0.200000000000003	83.2888888888889\\
0.209999999999994	71.0222222222222\\
0.219999999999999	46.5888888888889\\
0.230000000000004	36.9\\
0.239999999999995	35\\
0.25	28.2222222222222\\
0.260000000000005	40.9666666666667\\
0.269999999999996	40.4444444444444\\
0.280000000000001	56.7666666666667\\
0.290000000000006	79.0111111111111\\
0.299999999999997	95.2777777777778\\
0.310000000000002	100\\
0.319999999999993	100\\
0.329999999999998	100\\
0.340000000000003	81.5666666666667\\
0.349999999999994	92.7222222222222\\
0.359999999999999	100\\
0.370000000000005	100\\
0.379999999999995	76.8\\
0.390000000000001	51.9\\
0.400000000000006	29.2\\
0.409999999999997	13.3444444444444\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	10.3888888888889\\
0.469999999999999	15.4777777777778\\
0.480000000000004	36.5444444444445\\
0.489999999999995	34.5444444444445\\
0.5	30.1555555555556\\
0.510000000000005	40.0888888888889\\
0.519999999999996	52.6666666666667\\
0.530000000000001	51.8555555555556\\
0.540000000000006	53.2222222222222\\
0.549999999999997	48.2777777777778\\
0.560000000000002	28.4\\
0.569999999999993	24.5111111111111\\
0.579999999999998	18.6222222222222\\
0.590000000000003	3.76666666666667\\
0.599999999999994	0\\
0.609999999999999	0\\
0.620000000000005	0\\
0.629999999999995	8.95555555555556\\
0.640000000000001	14.8777777777778\\
0.650000000000006	27.8333333333333\\
0.659999999999997	47.1555555555556\\
0.670000000000002	71.0555555555556\\
0.680000000000007	72.2\\
0.689999999999998	87.1666666666667\\
0.700000000000003	98.8444444444444\\
0.709999999999994	91.6333333333333\\
0.719999999999999	100\\
0.730000000000004	100\\
0.739999999999995	100\\
0.75	100\\
0.760000000000005	100\\
0.769999999999996	96.3666666666667\\
0.780000000000001	76.8888888888889\\
0.790000000000006	71.4888888888889\\
0.799999999999997	57.9222222222222\\
0.810000000000002	58.2777777777778\\
0.819999999999993	42.5888888888889\\
0.829999999999998	15.8777777777778\\
0.840000000000003	5.33333333333333\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	25.7666666666667\\
0.890000000000001	15.0555555555556\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago1smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.7)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	48.2777777777778\\
0.019999999999996	49.5\\
0.0300000000000011	49.2888888888889\\
0.0400000000000063	49.7111111111111\\
0.0499999999999972	51.3444444444444\\
0.0600000000000023	70.4111111111111\\
0.0699999999999932	82.0333333333333\\
0.0799999999999983	91.4222222222222\\
0.0900000000000034	99.9333333333333\\
0.0999999999999943	107.744444444444\\
0.109999999999999	114.333333333333\\
0.120000000000005	116.8\\
0.129999999999995	116.7\\
0.140000000000001	115.588888888889\\
0.150000000000006	108.311111111111\\
0.159999999999997	108.366666666667\\
0.170000000000002	95.9\\
0.180000000000007	101.966666666667\\
0.189999999999998	89.1444444444444\\
0.200000000000003	94.2222222222222\\
0.209999999999994	90.2111111111111\\
0.219999999999999	97.6222222222222\\
0.230000000000004	92.9666666666667\\
0.239999999999995	96.4555555555555\\
0.25	88.5888888888889\\
0.260000000000005	91.9777777777778\\
0.269999999999996	90.1777777777778\\
0.280000000000001	93.9888888888889\\
0.290000000000006	90.8\\
0.299999999999997	96.5222222222222\\
0.310000000000002	94.0777777777778\\
0.319999999999993	95.9888888888889\\
0.329999999999998	93.7\\
0.340000000000003	91.0333333333333\\
0.349999999999994	79.8\\
0.359999999999999	73.1777777777778\\
0.370000000000005	63.9111111111111\\
0.379999999999995	48.2555555555556\\
0.390000000000001	37.8\\
0.400000000000006	25.6888888888889\\
0.420000000000002	8.56666666666666\\
0.430000000000007	0.25555555555556\\
0.439999999999998	-3.42222222222222\\
0.459999999999994	-11.0444444444445\\
0.469999999999999	-14.5222222222222\\
0.480000000000004	-10.8111111111111\\
0.489999999999995	-13.6444444444444\\
0.5	-11.8333333333333\\
0.510000000000005	-4.01111111111111\\
0.519999999999996	-11.6888888888889\\
0.530000000000001	-2.59999999999999\\
0.540000000000006	5.85555555555555\\
0.549999999999997	9.23333333333333\\
0.560000000000002	12.3555555555556\\
0.569999999999993	10.8333333333333\\
0.579999999999998	8.05555555555556\\
0.590000000000003	2.02222222222223\\
0.599999999999994	-0.522222222222226\\
0.609999999999999	-0.555555555555557\\
0.620000000000005	-3.06666666666666\\
0.629999999999995	-0.822222222222223\\
0.640000000000001	2.98888888888889\\
0.650000000000006	7.48888888888889\\
0.659999999999997	17.8\\
0.670000000000002	29.9222222222222\\
0.700000000000003	50.4111111111111\\
0.719999999999999	61.3777777777778\\
0.730000000000004	65.3444444444444\\
0.739999999999995	69.6222222222222\\
0.75	74.2777777777778\\
0.760000000000005	77.2111111111111\\
0.769999999999996	80.5111111111111\\
0.790000000000006	83.7444444444444\\
0.799999999999997	84.2222222222222\\
0.810000000000002	86.3222222222222\\
0.819999999999993	87.5666666666667\\
0.829999999999998	90.2555555555556\\
0.840000000000003	92.4777777777778\\
0.849999999999994	94.9333333333333\\
0.870000000000005	97.1777777777778\\
0.879999999999995	98.5222222222222\\
0.890000000000001	98.9333333333333\\
0.900000000000006	92.3111111111111\\
0.909999999999997	93.9222222222222\\
0.920000000000002	88.5555555555556\\
};
\addlegendentry{$p_{1\textrm{b}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	54.6\\
0.0300000000000011	64.4777777777778\\
0.0400000000000063	73.9222222222222\\
0.0499999999999972	93.6444444444444\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	100\\
0.129999999999995	100\\
0.140000000000001	100\\
0.150000000000006	100\\
0.159999999999997	100\\
0.170000000000002	100\\
0.180000000000007	100\\
0.189999999999998	100\\
0.200000000000003	100\\
0.209999999999994	88.4444444444444\\
0.219999999999999	85.9444444444444\\
0.230000000000004	89.4222222222222\\
0.239999999999995	97.8222222222222\\
0.25	98.1666666666667\\
0.260000000000005	100\\
0.269999999999996	93.2111111111111\\
0.280000000000001	96.8888888888889\\
0.290000000000006	91.8888888888889\\
0.299999999999997	88.9111111111111\\
0.310000000000002	85.3666666666667\\
0.319999999999993	83.8555555555556\\
0.329999999999998	81.3555555555556\\
0.340000000000003	73.5666666666667\\
0.349999999999994	64.9222222222222\\
0.359999999999999	53.5555555555556\\
0.370000000000005	37.5777777777778\\
0.379999999999995	30.4444444444444\\
0.390000000000001	11.7777777777778\\
0.400000000000006	0.488888888888894\\
0.409999999999997	0\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	0\\
0.469999999999999	3.51111111111111\\
0.480000000000004	0\\
0.489999999999995	4.64444444444445\\
0.5	0\\
0.510000000000005	0\\
0.519999999999996	0\\
0.530000000000001	0\\
0.540000000000006	0\\
0.549999999999997	0\\
0.560000000000002	0\\
0.569999999999993	0\\
0.579999999999998	0\\
0.590000000000003	1.52222222222223\\
0.599999999999994	1.16666666666667\\
0.609999999999999	1.98888888888889\\
0.620000000000005	15.4777777777778\\
0.629999999999995	25.7888888888889\\
0.640000000000001	38.8333333333333\\
0.650000000000006	48.8444444444444\\
0.659999999999997	59.6777777777778\\
0.670000000000002	72.3444444444444\\
0.680000000000007	91.8333333333333\\
0.689999999999998	98.7\\
0.700000000000003	100\\
0.709999999999994	100\\
0.719999999999999	100\\
0.730000000000004	100\\
0.739999999999995	100\\
0.75	100\\
0.760000000000005	100\\
0.769999999999996	100\\
0.780000000000001	100\\
0.790000000000006	98.1\\
0.799999999999997	100\\
0.810000000000002	100\\
0.819999999999993	93\\
0.829999999999998	99.3888888888889\\
0.840000000000003	91.1333333333333\\
0.849999999999994	95.9666666666667\\
0.859999999999999	87.6\\
0.870000000000005	76.5555555555556\\
0.879999999999995	77.2444444444444\\
0.890000000000001	83.3333333333333\\
0.900000000000006	84.8666666666667\\
0.909999999999997	79.2444444444444\\
0.920000000000002	92.2\\
};
\addlegendentry{$p^\textrm{des}_{1\textrm{b}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	61.28\\
0.019999999999996	49.64\\
0.0300000000000011	49.92\\
0.0400000000000063	52.0133333333333\\
0.0499999999999972	64.1066666666667\\
0.0600000000000023	78.5333333333333\\
0.0699999999999932	91.8933333333333\\
0.0799999999999983	101.733333333333\\
0.0900000000000034	108.373333333333\\
0.0999999999999943	114.093333333333\\
0.109999999999999	115.76\\
0.120000000000005	112.453333333333\\
0.129999999999995	111.88\\
0.140000000000001	104.533333333333\\
0.150000000000006	78.9866666666667\\
0.159999999999997	71.1066666666667\\
0.170000000000002	78.04\\
0.180000000000007	90.4933333333333\\
0.189999999999998	100.626666666667\\
0.200000000000003	106.2\\
0.209999999999994	107.92\\
0.219999999999999	105.68\\
0.230000000000004	103.84\\
0.239999999999995	103.493333333333\\
0.25	103.626666666667\\
0.260000000000005	102.333333333333\\
0.269999999999996	101.426666666667\\
0.280000000000001	100.96\\
0.290000000000006	97.16\\
0.299999999999997	90.1466666666667\\
0.310000000000002	90.1866666666667\\
0.319999999999993	90.48\\
0.329999999999998	90.04\\
0.340000000000003	91.8666666666667\\
0.359999999999999	98.4933333333333\\
0.379999999999995	104.346666666667\\
0.390000000000001	102.106666666667\\
0.400000000000006	98.2933333333333\\
0.409999999999997	93.8266666666667\\
0.420000000000002	88\\
0.430000000000007	81.8933333333333\\
0.439999999999998	79.0933333333333\\
0.450000000000003	77.64\\
0.459999999999994	71.6933333333333\\
0.469999999999999	64.96\\
0.489999999999995	52.6666666666667\\
0.510000000000005	41.7466666666667\\
0.519999999999996	35.48\\
0.530000000000001	30.9066666666667\\
0.540000000000006	27.04\\
0.549999999999997	24.2266666666667\\
0.560000000000002	21.9733333333333\\
0.569999999999993	21.0666666666667\\
0.579999999999998	19.8933333333333\\
0.590000000000003	18.3333333333333\\
0.599999999999994	17.2\\
0.609999999999999	16.56\\
0.620000000000005	16.2\\
0.629999999999995	16.5866666666667\\
0.640000000000001	17.1333333333333\\
0.650000000000006	18.9466666666667\\
0.659999999999997	20.1466666666667\\
0.670000000000002	21.6266666666667\\
0.680000000000007	21.4266666666667\\
0.689999999999998	22.8\\
0.700000000000003	22.1866666666667\\
0.709999999999994	15.2666666666667\\
0.719999999999999	12.3466666666667\\
0.730000000000004	14.88\\
0.739999999999995	14.16\\
0.75	12.9866666666667\\
0.760000000000005	14.24\\
0.769999999999996	17.6266666666667\\
0.780000000000001	19.3733333333333\\
0.790000000000006	23.84\\
0.799999999999997	29.4666666666667\\
0.810000000000002	34.12\\
0.819999999999993	37.16\\
0.829999999999998	39.12\\
0.840000000000003	25.0933333333333\\
0.849999999999994	12.9733333333333\\
0.859999999999999	9.21333333333334\\
0.870000000000005	4.66666666666667\\
0.879999999999995	0.306666666666672\\
0.890000000000001	7.13333333333334\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	61.8266666666667\\
0.0300000000000011	67.8\\
0.0400000000000063	82.64\\
0.0499999999999972	92.4533333333333\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	94.7066666666667\\
0.129999999999995	80.1066666666667\\
0.140000000000001	90.0666666666667\\
0.150000000000006	100\\
0.159999999999997	100\\
0.170000000000002	100\\
0.180000000000007	100\\
0.189999999999998	100\\
0.200000000000003	100\\
0.209999999999994	100\\
0.219999999999999	100\\
0.230000000000004	100\\
0.239999999999995	100\\
0.25	100\\
0.260000000000005	100\\
0.269999999999996	89.48\\
0.280000000000001	97.2266666666667\\
0.290000000000006	100\\
0.299999999999997	100\\
0.310000000000002	100\\
0.319999999999993	100\\
0.329999999999998	100\\
0.340000000000003	100\\
0.349999999999994	100\\
0.359999999999999	100\\
0.370000000000005	100\\
0.379999999999995	100\\
0.390000000000001	100\\
0.400000000000006	97.8666666666667\\
0.409999999999997	100\\
0.420000000000002	84.6666666666667\\
0.430000000000007	80.8533333333333\\
0.439999999999998	86.3866666666667\\
0.450000000000003	84.1333333333333\\
0.459999999999994	84.9866666666667\\
0.469999999999999	100\\
0.480000000000004	89.2666666666667\\
0.489999999999995	100\\
0.5	92.8666666666667\\
0.510000000000005	100\\
0.519999999999996	100\\
0.530000000000001	100\\
0.540000000000006	100\\
0.549999999999997	93.1066666666667\\
0.560000000000002	100\\
0.569999999999993	98.7333333333333\\
0.579999999999998	100\\
0.590000000000003	81.1866666666667\\
0.599999999999994	94.3066666666667\\
0.609999999999999	92.6533333333333\\
0.620000000000005	69.5333333333333\\
0.629999999999995	70.76\\
0.640000000000001	63.5066666666667\\
0.650000000000006	35.1066666666667\\
0.659999999999997	12.24\\
0.670000000000002	0\\
0.680000000000007	7.06666666666666\\
0.689999999999998	0\\
0.700000000000003	14.32\\
0.709999999999994	14.1066666666667\\
0.719999999999999	22.28\\
0.730000000000004	18.72\\
0.739999999999995	19.6266666666667\\
0.75	30.2666666666667\\
0.760000000000005	20.7866666666667\\
0.769999999999996	33.5066666666667\\
0.780000000000001	35.0266666666667\\
0.790000000000006	49.0266666666667\\
0.799999999999997	26.4533333333333\\
0.810000000000002	9.57333333333334\\
0.819999999999993	0\\
0.829999999999998	4.34666666666666\\
0.840000000000003	9.37333333333333\\
0.849999999999994	2\\
0.859999999999999	27.5733333333333\\
0.870000000000005	39.4133333333333\\
0.879999999999995	51.44\\
0.890000000000001	64.96\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago2smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	41.9866666666667\\
0.019999999999996	49.8666666666667\\
0.0300000000000011	49.9866666666667\\
0.0400000000000063	53.7066666666667\\
0.0499999999999972	71.6533333333333\\
0.0600000000000023	95.2666666666667\\
0.0699999999999932	114.013333333333\\
0.0799999999999983	124.306666666667\\
0.0900000000000034	124.786666666667\\
0.0999999999999943	118.893333333333\\
0.109999999999999	100.106666666667\\
0.120000000000005	94.0533333333333\\
0.129999999999995	98.2\\
0.140000000000001	99.3733333333333\\
0.150000000000006	96.2933333333333\\
0.159999999999997	88.92\\
0.170000000000002	87.8533333333333\\
0.189999999999998	98.8133333333333\\
0.200000000000003	80.84\\
0.209999999999994	71.7466666666667\\
0.219999999999999	72.2666666666667\\
0.230000000000004	63.7333333333333\\
0.239999999999995	43.4666666666667\\
0.260000000000005	11.84\\
0.269999999999996	-1.31999999999999\\
0.280000000000001	-9.57333333333334\\
0.290000000000006	-16.0266666666667\\
0.299999999999997	-20.48\\
0.310000000000002	-21.2266666666667\\
0.319999999999993	-20\\
0.329999999999998	-14.2666666666667\\
0.340000000000003	-5.40000000000001\\
0.349999999999994	-0.986666666666665\\
0.359999999999999	4.28\\
0.370000000000005	15.5866666666667\\
0.379999999999995	22.2533333333333\\
0.390000000000001	24.3066666666667\\
0.400000000000006	17.24\\
0.409999999999997	7.86666666666666\\
0.420000000000002	2.29333333333334\\
0.430000000000007	-0.359999999999999\\
0.439999999999998	-1.72\\
0.450000000000003	-2.23999999999999\\
0.459999999999994	-2.70666666666666\\
0.469999999999999	-1.44\\
0.480000000000004	-1.42666666666666\\
0.489999999999995	-1.22666666666667\\
0.5	8.61333333333333\\
0.510000000000005	19.0133333333333\\
0.519999999999996	30.08\\
0.530000000000001	39.6933333333333\\
0.540000000000006	45.76\\
0.549999999999997	47.4533333333333\\
0.560000000000002	44.6666666666667\\
0.569999999999993	44.6133333333333\\
0.579999999999998	45.4666666666667\\
0.590000000000003	47.1066666666667\\
0.599999999999994	47.9333333333333\\
0.609999999999999	46.84\\
0.620000000000005	46.7066666666667\\
0.629999999999995	48.2133333333333\\
0.640000000000001	50.08\\
0.650000000000006	51.6133333333333\\
0.659999999999997	51.1333333333333\\
0.670000000000002	49.8\\
0.680000000000007	49\\
0.689999999999998	40.7733333333333\\
0.700000000000003	21.8533333333333\\
0.709999999999994	7.33333333333333\\
0.719999999999999	-2.53333333333333\\
0.730000000000004	-9.37333333333333\\
0.739999999999995	-15.0533333333333\\
0.75	-17.4666666666667\\
0.760000000000005	-15.56\\
0.769999999999996	-14.3733333333333\\
0.780000000000001	-12.5066666666667\\
0.790000000000006	-6.62666666666667\\
0.799999999999997	-1.82666666666667\\
0.810000000000002	2.49333333333334\\
0.819999999999993	4.66666666666667\\
0.829999999999998	4.94666666666667\\
0.840000000000003	4.73333333333333\\
0.849999999999994	4.97333333333333\\
0.859999999999999	5.14666666666666\\
0.870000000000005	5.23999999999999\\
0.879999999999995	4.49333333333334\\
0.900000000000006	2.09333333333333\\
0.920000000000002	-1.28\\
};
\addlegendentry{$p_{2\textrm{b}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	64.1733333333333\\
0.0300000000000011	88.4666666666667\\
0.0400000000000063	100\\
0.0499999999999972	100\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	100\\
0.129999999999995	92.44\\
0.140000000000001	93.3466666666667\\
0.150000000000006	100\\
0.159999999999997	100\\
0.170000000000002	86.0666666666667\\
0.180000000000007	75.8666666666667\\
0.189999999999998	87.0933333333333\\
0.200000000000003	67.0933333333333\\
0.209999999999994	67.4266666666667\\
0.219999999999999	41.1466666666667\\
0.230000000000004	28.8133333333333\\
0.239999999999995	7.69333333333333\\
0.25	1.76000000000001\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.319999999999993	5.16\\
0.329999999999998	0\\
0.340000000000003	8.14666666666666\\
0.349999999999994	25.6533333333333\\
0.359999999999999	10.1333333333333\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	0\\
0.409999999999997	0\\
0.420000000000002	4.45333333333333\\
0.430000000000007	0\\
0.439999999999998	4.14666666666666\\
0.450000000000003	6.8\\
0.459999999999994	4.02666666666667\\
0.469999999999999	4.59999999999999\\
0.480000000000004	15.8\\
0.489999999999995	35.4\\
0.5	51.0133333333333\\
0.510000000000005	63.2\\
0.519999999999996	74.5866666666667\\
0.530000000000001	74.2\\
0.540000000000006	93.1333333333333\\
0.549999999999997	100\\
0.560000000000002	100\\
0.569999999999993	100\\
0.579999999999998	95.0666666666667\\
0.590000000000003	100\\
0.599999999999994	100\\
0.609999999999999	86.36\\
0.620000000000005	75.68\\
0.629999999999995	74.1066666666667\\
0.640000000000001	48.7733333333333\\
0.650000000000006	23.9733333333333\\
0.659999999999997	26.32\\
0.670000000000002	24.6666666666667\\
0.680000000000007	3.85333333333334\\
0.689999999999998	0\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0.640000000000001\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	0\\
0.890000000000001	0\\
0.900000000000006	0\\
0.909999999999997	7.33333333333333\\
0.920000000000002	0\\
};
\addlegendentry{$p^\textrm{des}_{2\textrm{b}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	52.58\\
0.019999999999996	49.81\\
0.0300000000000011	49.85\\
0.0400000000000063	64.43\\
0.0499999999999972	82.99\\
0.0600000000000023	97.58\\
0.0699999999999932	107.09\\
0.0799999999999983	112.57\\
0.0900000000000034	114.2\\
0.0999999999999943	110.97\\
0.109999999999999	108.48\\
0.129999999999995	99.54\\
0.140000000000001	97.24\\
0.150000000000006	98.85\\
0.159999999999997	97.91\\
0.170000000000002	95.3\\
0.180000000000007	94.56\\
0.189999999999998	94.35\\
0.200000000000003	93.32\\
0.209999999999994	92.91\\
0.219999999999999	91.74\\
0.230000000000004	90.73\\
0.239999999999995	84.59\\
0.25	77.49\\
0.260000000000005	73.44\\
0.269999999999996	74.84\\
0.280000000000001	82.51\\
0.290000000000006	83.23\\
0.299999999999997	81.82\\
0.310000000000002	65.49\\
0.319999999999993	55.43\\
0.329999999999998	49.41\\
0.340000000000003	40.86\\
0.349999999999994	39.08\\
0.359999999999999	30.93\\
0.370000000000005	25.75\\
0.379999999999995	21.18\\
0.390000000000001	16.08\\
0.400000000000006	10.59\\
0.409999999999997	5.98999999999999\\
0.420000000000002	3.42\\
0.430000000000007	-1.17\\
0.439999999999998	-3.69\\
0.450000000000003	4.84999999999999\\
0.459999999999994	9.09\\
0.469999999999999	14.94\\
0.480000000000004	23.35\\
0.489999999999995	30.78\\
0.5	34.21\\
0.510000000000005	36.74\\
0.519999999999996	41.52\\
0.530000000000001	45.01\\
0.540000000000006	46.51\\
0.549999999999997	48.38\\
0.560000000000002	51.64\\
0.569999999999993	54.09\\
0.579999999999998	54.97\\
0.590000000000003	55.8\\
0.599999999999994	56.94\\
0.609999999999999	57.29\\
0.620000000000005	57.25\\
0.629999999999995	57.91\\
0.640000000000001	58.44\\
0.650000000000006	59.62\\
0.659999999999997	60.19\\
0.670000000000002	61.19\\
0.680000000000007	62.81\\
0.689999999999998	63.7\\
0.700000000000003	64.1\\
0.709999999999994	64.68\\
0.719999999999999	65.32\\
0.730000000000004	66.32\\
0.739999999999995	67.44\\
0.75	68.77\\
0.760000000000005	70.36\\
0.769999999999996	71.78\\
0.780000000000001	73.44\\
0.790000000000006	74.38\\
0.799999999999997	75.98\\
0.810000000000002	66.58\\
0.819999999999993	55.74\\
0.829999999999998	46.78\\
0.840000000000003	40.13\\
0.849999999999994	33.17\\
0.859999999999999	26.83\\
0.870000000000005	21.46\\
0.879999999999995	18.87\\
0.890000000000001	13.38\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	85.64\\
0.0300000000000011	100\\
0.0400000000000063	100\\
0.0499999999999972	98.23\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	100\\
0.129999999999995	100\\
0.140000000000001	100\\
0.150000000000006	100\\
0.159999999999997	100\\
0.170000000000002	93.66\\
0.180000000000007	100\\
0.189999999999998	94.26\\
0.200000000000003	87.48\\
0.209999999999994	88.51\\
0.219999999999999	78.6\\
0.230000000000004	81.99\\
0.239999999999995	75.65\\
0.25	99.21\\
0.260000000000005	100\\
0.269999999999996	73.18\\
0.280000000000001	63.42\\
0.290000000000006	36.17\\
0.299999999999997	26.73\\
0.310000000000002	0\\
0.319999999999993	0\\
0.329999999999998	34.58\\
0.340000000000003	8.92\\
0.349999999999994	19.64\\
0.359999999999999	0\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	5.65000000000001\\
0.409999999999997	0\\
0.420000000000002	14.3\\
0.430000000000007	34.32\\
0.439999999999998	49.26\\
0.450000000000003	50.44\\
0.459999999999994	51.68\\
0.469999999999999	39.1\\
0.480000000000004	44.2\\
0.489999999999995	61.45\\
0.5	90.2\\
0.510000000000005	72.45\\
0.519999999999996	65.56\\
0.530000000000001	63.49\\
0.540000000000006	60.31\\
0.549999999999997	68.35\\
0.560000000000002	73\\
0.569999999999993	79.2\\
0.579999999999998	77.48\\
0.590000000000003	100\\
0.599999999999994	100\\
0.609999999999999	100\\
0.620000000000005	100\\
0.629999999999995	100\\
0.640000000000001	100\\
0.650000000000006	100\\
0.659999999999997	100\\
0.670000000000002	100\\
0.680000000000007	100\\
0.689999999999998	100\\
0.700000000000003	100\\
0.709999999999994	100\\
0.719999999999999	100\\
0.730000000000004	81.88\\
0.739999999999995	100\\
0.75	100\\
0.760000000000005	74.23\\
0.769999999999996	74.7\\
0.780000000000001	59.42\\
0.790000000000006	47.52\\
0.799999999999997	37.98\\
0.810000000000002	39.5\\
0.819999999999993	29.9\\
0.829999999999998	31.56\\
0.840000000000003	21\\
0.849999999999994	36.07\\
0.859999999999999	22.97\\
0.870000000000005	18.66\\
0.879999999999995	35.87\\
0.890000000000001	29.05\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago3smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	56.4393509588108\\
0.019999999999996	56.9159196641325\\
0.0300000000000011	56.8818790423238\\
0.0499999999999972	36.9227277884943\\
0.0600000000000023	31.9641438783615\\
0.0699999999999932	25.7347100873709\\
0.0799999999999983	18.8925451038239\\
0.0900000000000034	12.3907863383638\\
0.0999999999999943	8.99807103143084\\
0.109999999999999	3.52887779416771\\
0.120000000000005	-1.46374673777375\\
0.129999999999995	-5.00397140587768\\
0.140000000000001	-8.07897424259616\\
0.150000000000006	-11.7213207761262\\
0.159999999999997	-13.5368206059231\\
0.170000000000002	-13.4687393623057\\
0.180000000000007	-13.0829456484739\\
0.189999999999998	-12.6063769431522\\
0.200000000000003	-3.96005900374446\\
0.209999999999994	-3.66504028140247\\
0.219999999999999	9.61080222398729\\
0.230000000000004	12.254623851129\\
0.239999999999995	8.52150232610916\\
0.25	14.5013048905027\\
0.260000000000005	11.9255645069783\\
0.269999999999996	2.32610915692727\\
0.280000000000001	2.16725292182004\\
0.290000000000006	1.74741858617951\\
0.299999999999997	-4.69760580959945\\
0.310000000000002	-5.09474639736753\\
0.319999999999993	-3.48349029842278\\
0.329999999999998	-5.49188698513559\\
0.340000000000003	-4.89050266651537\\
0.349999999999994	-3.44944967661409\\
0.359999999999999	-4.69760580959945\\
0.370000000000005	-3.57426528991263\\
0.379999999999995	4.93589016226029\\
0.390000000000001	4.40258708725746\\
0.400000000000006	3.32463406331556\\
0.409999999999997	7.82934301599909\\
0.420000000000002	5.12878701917622\\
0.430000000000007	4.43662770906616\\
0.439999999999998	7.97685237717009\\
0.450000000000003	7.14853057982526\\
0.459999999999994	2.93884034948371\\
0.469999999999999	5.6053557244979\\
0.480000000000004	14.0587768069897\\
0.489999999999995	6.17269942130943\\
0.5	8.98672415749461\\
0.510000000000005	4.7543401792806\\
0.519999999999996	-0.601384318620219\\
0.530000000000001	1.53182798139113\\
0.540000000000006	0.181549982979689\\
0.549999999999997	2.39419040054464\\
0.560000000000002	10.0533303075003\\
0.569999999999993	12.1638488596392\\
0.579999999999998	14.9438329740157\\
0.590000000000003	16.9635765346647\\
0.599999999999994	22.1717916713945\\
0.620000000000005	33.7796437081584\\
0.629999999999995	42.4826960172472\\
0.640000000000001	48.2355611029162\\
0.650000000000006	52.4906388290026\\
0.659999999999997	57.8350164529672\\
0.670000000000002	64.7679564280041\\
0.680000000000007	53.3530012481561\\
0.689999999999998	45.1945988880064\\
0.700000000000003	38.6587995007375\\
0.709999999999994	32.9172812890049\\
0.719999999999999	22.8072166118234\\
0.730000000000004	17.1564733915806\\
0.739999999999995	13.2077612617724\\
0.75	7.40950868035856\\
0.760000000000005	0.896403040962213\\
0.769999999999996	-2.53035288777942\\
0.780000000000001	-6.09327130375581\\
0.790000000000006	-11.0972427096335\\
0.799999999999997	-13.0942925224101\\
0.810000000000002	-14.4786111426302\\
0.819999999999993	-15.5452172926359\\
0.829999999999998	-14.0928174287984\\
0.840000000000003	-13.287189379326\\
0.849999999999994	-6.05923068194713\\
0.859999999999999	-2.85941223193011\\
0.870000000000005	2.1559060478838\\
0.879999999999995	4.05083399523431\\
0.890000000000001	3.42675592874163\\
0.900000000000006	3.1544309542721\\
0.909999999999997	4.43662770906616\\
0.920000000000002	8.47611483036424\\
};
\addlegendentry{$p_{3\textrm{b}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	56.7343696811528\\
0.019999999999996	29.7628503347328\\
0.0300000000000011	0\\
0.0400000000000063	0\\
0.0499999999999972	0\\
0.0600000000000023	0\\
0.0699999999999932	0\\
0.0799999999999983	0\\
0.0900000000000034	0\\
0.0999999999999943	0\\
0.109999999999999	0\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	3.5629184159764\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	2.92749347554749\\
0.189999999999998	0\\
0.200000000000003	18.5975263814819\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	0\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	3.46079655055033\\
0.310000000000002	0\\
0.319999999999993	5.41245886758198\\
0.329999999999998	0\\
0.340000000000003	0.0340406218086855\\
0.349999999999994	0\\
0.359999999999999	9.8717803245206\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	10.8816521048451\\
0.409999999999997	0\\
0.420000000000002	4.10756836491547\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	18.5407920118007\\
0.459999999999994	0\\
0.469999999999999	5.23090888460229\\
0.480000000000004	0\\
0.489999999999995	0\\
0.5	0\\
0.510000000000005	13.8658799500738\\
0.519999999999996	1.20276863724044\\
0.530000000000001	26.3928287756723\\
0.540000000000006	6.78543061386588\\
0.549999999999997	16.191989107001\\
0.560000000000002	0\\
0.569999999999993	21.751957335754\\
0.579999999999998	32.3953250879383\\
0.590000000000003	59.4803131737206\\
0.599999999999994	85.6688982185408\\
0.609999999999999	100\\
0.620000000000005	87.302848065358\\
0.629999999999995	76.2169522296607\\
0.640000000000001	67.9677748780211\\
0.650000000000006	46.4541018949279\\
0.659999999999997	21.309429252241\\
0.670000000000002	7.28469306706002\\
0.680000000000007	0\\
0.689999999999998	0\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	0\\
0.890000000000001	8.72574605696131\\
0.900000000000006	0\\
0.909999999999997	6.55849313514126\\
0.920000000000002	32.4066719618745\\
};
\addlegendentry{$p^\textrm{des}_{3\textrm{b}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	49.9272727272727\\
0.019999999999996	50\\
0.0300000000000011	49.9181818181818\\
0.0400000000000063	44.0545454545455\\
0.0499999999999972	36.6818181818182\\
0.0600000000000023	35.3545454545455\\
0.0699999999999932	34.7363636363636\\
0.0799999999999983	31.4363636363636\\
0.0900000000000034	32.1636363636364\\
0.0999999999999943	31.6727272727273\\
0.109999999999999	23.9636363636364\\
0.120000000000005	19.8727272727273\\
0.129999999999995	17\\
0.140000000000001	11.9818181818182\\
0.150000000000006	6.15454545454546\\
0.159999999999997	4.10909090909091\\
0.170000000000002	1.15454545454546\\
0.180000000000007	-2\\
0.189999999999998	-4.32727272727273\\
0.200000000000003	-4.82727272727273\\
0.209999999999994	-6.90000000000001\\
0.219999999999999	-7.58181818181818\\
0.230000000000004	-6.83636363636364\\
0.239999999999995	-6.51818181818182\\
0.25	-3.88181818181818\\
0.260000000000005	-2.57272727272728\\
0.280000000000001	1.77272727272727\\
0.290000000000006	2.19090909090909\\
0.299999999999997	1.77272727272727\\
0.310000000000002	1.74545454545455\\
0.319999999999993	1.59090909090909\\
0.329999999999998	1.84545454545454\\
0.340000000000003	1.91818181818182\\
0.349999999999994	2.00909090909092\\
0.359999999999999	4.18181818181819\\
0.370000000000005	2.71818181818182\\
0.379999999999995	3.23636363636363\\
0.390000000000001	4.28181818181818\\
0.400000000000006	10.4636363636364\\
0.409999999999997	13.8909090909091\\
0.420000000000002	19.8363636363636\\
0.430000000000007	26.0272727272727\\
0.439999999999998	32.7909090909091\\
0.450000000000003	37.9272727272727\\
0.459999999999994	43.5363636363636\\
0.469999999999999	50.9090909090909\\
0.480000000000004	55.4\\
0.489999999999995	59.4909090909091\\
0.5	61.4272727272727\\
0.510000000000005	61.2454545454545\\
0.519999999999996	58.7272727272727\\
0.530000000000001	56.4727272727273\\
0.540000000000006	55.0818181818182\\
0.549999999999997	54.3\\
0.560000000000002	53.8818181818182\\
0.569999999999993	54.0545454545455\\
0.579999999999998	54.4181818181818\\
0.590000000000003	53.8636363636364\\
0.599999999999994	52.7636363636364\\
0.609999999999999	52.0181818181818\\
0.620000000000005	51.7818181818182\\
0.629999999999995	52.2727272727273\\
0.650000000000006	53.8636363636364\\
0.659999999999997	55.1\\
0.670000000000002	56.0909090909091\\
0.680000000000007	57.4181818181818\\
0.689999999999998	57.8636363636364\\
0.700000000000003	58.9636363636364\\
0.709999999999994	59.2\\
0.719999999999999	59.4545454545455\\
0.730000000000004	60.7272727272727\\
0.739999999999995	61.9181818181818\\
0.75	63.2818181818182\\
0.760000000000005	64.9909090909091\\
0.769999999999996	66.1181818181818\\
0.780000000000001	66.9818181818182\\
0.790000000000006	61.1090909090909\\
0.810000000000002	39.0363636363636\\
0.819999999999993	31.4545454545455\\
0.829999999999998	25.7090909090909\\
0.840000000000003	22.0909090909091\\
0.849999999999994	16.1818181818182\\
0.859999999999999	11.2272727272727\\
0.870000000000005	7.25454545454545\\
0.879999999999995	3.80909090909091\\
0.890000000000001	-0.618181818181824\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	37.3818181818182\\
0.0300000000000011	37.8090909090909\\
0.0400000000000063	44.1909090909091\\
0.0499999999999972	33.9272727272727\\
0.0600000000000023	36.7363636363636\\
0.0699999999999932	35.5909090909091\\
0.0799999999999983	31.6272727272727\\
0.0900000000000034	13.8909090909091\\
0.0999999999999943	16.2363636363636\\
0.109999999999999	11.3545454545455\\
0.120000000000005	0.900000000000006\\
0.129999999999995	0\\
0.140000000000001	9.38181818181818\\
0.150000000000006	7.57272727272728\\
0.159999999999997	12.1454545454545\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	6.47272727272727\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	0\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.319999999999993	0\\
0.329999999999998	0\\
0.340000000000003	8.19090909090909\\
0.349999999999994	0\\
0.359999999999999	6.24545454545455\\
0.370000000000005	2.33636363636364\\
0.379999999999995	14.1363636363636\\
0.390000000000001	17.2545454545455\\
0.400000000000006	20.5818181818182\\
0.409999999999997	28.8454545454545\\
0.420000000000002	46.0818181818182\\
0.430000000000007	63.9454545454546\\
0.439999999999998	62.7818181818182\\
0.450000000000003	80.3\\
0.459999999999994	81.9272727272727\\
0.469999999999999	89.7363636363636\\
0.480000000000004	100\\
0.489999999999995	100\\
0.5	100\\
0.510000000000005	100\\
0.519999999999996	100\\
0.530000000000001	100\\
0.540000000000006	100\\
0.549999999999997	100\\
0.560000000000002	88.0363636363636\\
0.569999999999993	75.7\\
0.579999999999998	69.1272727272727\\
0.590000000000003	68.4818181818182\\
0.599999999999994	65.1454545454545\\
0.609999999999999	66.2636363636364\\
0.620000000000005	58.6272727272727\\
0.629999999999995	56.3363636363636\\
0.640000000000001	63.4181818181818\\
0.650000000000006	64.2363636363636\\
0.659999999999997	58.5909090909091\\
0.670000000000002	60.5636363636364\\
0.680000000000007	60.6363636363636\\
0.689999999999998	67.7636363636364\\
0.700000000000003	52.0909090909091\\
0.709999999999994	50.3363636363636\\
0.719999999999999	70.9272727272727\\
0.730000000000004	72.7090909090909\\
0.739999999999995	61.9090909090909\\
0.75	62.9909090909091\\
0.760000000000005	53.3636363636364\\
0.769999999999996	40.4090909090909\\
0.780000000000001	29.7363636363636\\
0.790000000000006	5.61818181818182\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	0\\
0.890000000000001	20.6363636363636\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/pantago4smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.92,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=-20,
ymax=120,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	71.4\\
0.019999999999996	100\\
0.0300000000000011	100.109090909091\\
0.0400000000000063	99.4363636363636\\
0.0600000000000023	84.9272727272727\\
0.0699999999999932	68.0909090909091\\
0.0799999999999983	55.5636363636364\\
0.0999999999999943	38.6909090909091\\
0.109999999999999	26.3090909090909\\
0.120000000000005	18.5090909090909\\
0.129999999999995	11.9818181818182\\
0.140000000000001	4.83636363636364\\
0.150000000000006	-3.47272727272727\\
0.159999999999997	-8.36363636363636\\
0.170000000000002	-14.1272727272727\\
0.180000000000007	-19.6545454545455\\
0.189999999999998	-22.3090909090909\\
nan	nan\\
0.219999999999999	-23.1636363636364\\
0.230000000000004	-18.4363636363636\\
0.239999999999995	-1.90909090909091\\
0.25	4.09090909090909\\
0.260000000000005	3.01818181818182\\
0.269999999999996	8.27272727272728\\
0.280000000000001	2.96363636363637\\
0.290000000000006	2.69090909090909\\
0.299999999999997	6.49090909090908\\
0.310000000000002	4.07272727272728\\
0.319999999999993	3.92727272727272\\
0.329999999999998	6.21818181818182\\
0.340000000000003	2.23636363636363\\
0.349999999999994	0.709090909090904\\
0.359999999999999	0.654545454545456\\
0.370000000000005	-1.52727272727273\\
0.379999999999995	-2.45454545454545\\
0.390000000000001	-1.18181818181819\\
0.400000000000006	-2.2909090909091\\
0.409999999999997	-1.54545454545455\\
0.420000000000002	-1.07272727272728\\
0.430000000000007	-1.23636363636363\\
0.439999999999998	-0.890909090909091\\
0.450000000000003	-0.309090909090912\\
0.459999999999994	-0.599999999999994\\
0.469999999999999	-0.25454545454545\\
0.480000000000004	0.490909090909085\\
0.489999999999995	0.109090909090909\\
0.5	0.436363636363637\\
0.510000000000005	1.10909090909091\\
0.519999999999996	0.618181818181824\\
0.530000000000001	1.01818181818182\\
0.540000000000006	1.12727272727273\\
0.549999999999997	0.490909090909085\\
0.560000000000002	1.01818181818182\\
0.569999999999993	0.799999999999997\\
0.579999999999998	0.654545454545456\\
0.590000000000003	1.01818181818182\\
0.599999999999994	0.672727272727272\\
0.609999999999999	0.618181818181824\\
0.620000000000005	0.836363636363643\\
0.629999999999995	1.07272727272728\\
0.640000000000001	0.854545454545459\\
0.650000000000006	1.30909090909091\\
0.659999999999997	0.818181818181813\\
0.670000000000002	1.32727272727273\\
0.680000000000007	0.690909090909088\\
0.689999999999998	0.909090909090907\\
0.700000000000003	0.890909090909091\\
0.709999999999994	0.654545454545456\\
0.719999999999999	-0.0363636363636317\\
0.730000000000004	-0.327272727272728\\
0.739999999999995	-0.454545454545453\\
0.75	-0.563636363636363\\
0.760000000000005	-0.63636363636364\\
0.769999999999996	-0.400000000000006\\
0.780000000000001	-0.36363636363636\\
0.790000000000006	-0.290909090909096\\
0.799999999999997	-0.181818181818187\\
0.810000000000002	-0.272727272727266\\
0.819999999999993	-0.145454545454541\\
0.829999999999998	-0.290909090909096\\
0.840000000000003	0.0545454545454476\\
0.849999999999994	0.0909090909090935\\
0.859999999999999	-0.0727272727272776\\
0.870000000000005	-0.0181818181818159\\
0.879999999999995	0.418181818181822\\
0.890000000000001	2.47272727272727\\
0.900000000000006	15.8\\
0.909999999999997	9.98181818181818\\
0.920000000000002	17.2545454545455\\
};
\addlegendentry{$p_{4\textrm{b}}$}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	100\\
0.019999999999996	97.6727272727273\\
0.0300000000000011	87.9818181818182\\
0.0400000000000063	90.6363636363636\\
0.0499999999999972	52.6\\
0.0600000000000023	30.9090909090909\\
0.0699999999999932	19.3272727272727\\
0.0799999999999983	0\\
0.0900000000000034	0\\
0.0999999999999943	0\\
0.109999999999999	0\\
0.120000000000005	0\\
0.129999999999995	0\\
0.140000000000001	0\\
0.150000000000006	0\\
0.159999999999997	0\\
0.170000000000002	0\\
0.180000000000007	0\\
0.189999999999998	0\\
0.200000000000003	0\\
0.209999999999994	0\\
0.219999999999999	0\\
0.230000000000004	0\\
0.239999999999995	0\\
0.25	0\\
0.260000000000005	0\\
0.269999999999996	0\\
0.280000000000001	0\\
0.290000000000006	0\\
0.299999999999997	0\\
0.310000000000002	0\\
0.319999999999993	0\\
0.329999999999998	0\\
0.340000000000003	0\\
0.349999999999994	0\\
0.359999999999999	0\\
0.370000000000005	0\\
0.379999999999995	0\\
0.390000000000001	0\\
0.400000000000006	0\\
0.409999999999997	0\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	0\\
0.469999999999999	0\\
0.480000000000004	0\\
0.489999999999995	1.61818181818182\\
0.5	0\\
0.510000000000005	0\\
0.519999999999996	0\\
0.530000000000001	0\\
0.540000000000006	0\\
0.549999999999997	0\\
0.560000000000002	0\\
0.569999999999993	2.40000000000001\\
0.579999999999998	0\\
0.590000000000003	2.23636363636363\\
0.599999999999994	5.81818181818181\\
0.609999999999999	0\\
0.620000000000005	0\\
0.629999999999995	0\\
0.640000000000001	0\\
0.650000000000006	0\\
0.659999999999997	0\\
0.670000000000002	0\\
0.680000000000007	0\\
0.689999999999998	0\\
0.700000000000003	0\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0\\
0.849999999999994	0\\
0.859999999999999	3.61818181818182\\
0.870000000000005	24.4909090909091\\
0.879999999999995	8.36363636363636\\
0.890000000000001	0\\
0.900000000000006	28.6727272727273\\
0.909999999999997	38.6363636363636\\
0.920000000000002	94.7090909090909\\
};
\addlegendentry{$p^\textrm{des}_{4\textrm{b}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1~[\textrm{deg}]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999979	0.57403175967297\\
0.0500000000000007	0.57403175967297\\
0.0600000000000005	0.610322079652295\\
0.0700000000000003	0.610322079652295\\
0.0800000000000001	0.64661239963162\\
0.0899999999999999	0.719193039590269\\
0.0999999999999996	1.15467687934217\\
0.109999999999999	2.2070961587426\\
0.119999999999999	3.0780638382464\\
0.130000000000001	4.05790247768818\\
0.140000000000001	4.92887015719198\\
0.15	5.58209591681983\\
0.16	6.01757975657173\\
0.17	6.34419263638566\\
0.18	6.41677327634431\\
0.199999999999999	6.41677327634431\\
0.210000000000001	6.45306359632363\\
0.35	6.45306359632363\\
0.359999999999999	6.12645071650971\\
0.369999999999999	5.50951527686118\\
0.380000000000001	4.74741855729535\\
0.4	2.96919287830843\\
0.41	2.17080583876327\\
0.42	1.55387039911475\\
0.43	1.08209623938352\\
0.44	0.682902719610945\\
0.449999999999999	0.35628983979702\\
0.460000000000001	0.138547919921068\\
0.470000000000001	0.102257599941744\\
0.48	0.174838239900394\\
0.49	0.50145111971432\\
0.5	0.64661239963162\\
0.51	0.64661239963162\\
0.52	0.791773679548919\\
0.529999999999999	1.15467687934217\\
0.56	1.15467687934217\\
0.57	1.11838655936285\\
0.58	1.0458059194042\\
0.59	1.00951559942487\\
0.609999999999999	1.00951559942487\\
0.619999999999999	1.11838655936285\\
0.630000000000001	1.40870911919745\\
0.640000000000001	1.916773598908\\
0.65	2.6425799984945\\
0.66	3.54983799797763\\
0.699999999999999	7.57806351568271\\
0.710000000000001	8.37645055522786\\
0.720000000000001	8.92080535491774\\
0.73	9.21112791475234\\
0.74	9.31999887469031\\
0.75	9.31999887469031\\
0.76	9.21112791475234\\
0.77	8.63048279508314\\
0.779999999999999	7.79580543555866\\
0.790000000000001	6.63451519622026\\
0.800000000000001	5.25548303700591\\
0.81	3.73128959787425\\
0.82	1.95306391888732\\
0.84	-2.03887127883844\\
0.85	-3.67193567790807\\
0.859999999999999	-5.05096783712242\\
0.869999999999999	-6.86548383608867\\
0.880000000000001	-8.46225791517898\\
0.890000000000001	-9.9501610343313\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-10\\
2	-10\\
2	10\\
0.6	10\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
0.6	-10\\
0.6	10\\
0	10\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q1smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-40,
ymax=80,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	-1.96629063887978\\
0.0600000000000023	-1.96629063887978\\
0.0700000000000003	-2.47435511859034\\
0.0799999999999983	-3.56306471797009\\
0.0900000000000034	-4.76064527728781\\
0.100000000000001	-5.81306455668825\\
0.109999999999999	-7.15580639592327\\
0.119999999999997	-8.82516111497223\\
0.130000000000003	-10.7122577538971\\
0.140000000000001	-12.7445156727393\\
0.149999999999999	-15.1759671113541\\
0.159999999999997	-17.063063750279\\
0.18	-21.4904827877567\\
0.200000000000003	-25.9179018252343\\
0.210000000000001	-27.9138694240972\\
0.219999999999999	-29.8009660630221\\
0.229999999999997	-30.9985466223399\\
0.240000000000002	-31.2888691821745\\
0.25	-31.688062701947\\
0.259999999999998	-32.014675581761\\
0.270000000000003	-32.2324175016369\\
0.280000000000001	-32.3049981415956\\
0.299999999999997	-32.3049981415956\\
0.310000000000002	-32.2324175016369\\
0.32	-32.1235465416989\\
0.329999999999998	-31.4340304620918\\
0.340000000000003	-30.3816111826913\\
0.359999999999999	-27.5146759043246\\
0.369999999999997	-26.2445147050483\\
0.380000000000003	-24.8291922258546\\
0.390000000000001	-23.196127826785\\
0.399999999999999	-21.4904827877567\\
0.409999999999997	-19.4945151888938\\
0.43	-14.9219348714988\\
0.439999999999998	-12.2727415130081\\
0.450000000000003	-9.33322559468278\\
0.460000000000001	-5.95822583660554\\
0.469999999999999	-2.43806479861102\\
0.479999999999997	1.33612847923879\\
0.490000000000002	5.32806367696455\\
0.509999999999998	14.0740307919819\\
0.530000000000001	23.3643527066891\\
0.539999999999999	27.5377395043115\\
0.549999999999997	32.0377391817478\\
0.560000000000002	35.9570937395149\\
0.57	40.0578998971787\\
0.579999999999998	43.9409641349664\\
0.590000000000003	47.2796735730644\\
0.600000000000001	50.473221731245\\
0.630000000000003	58.1304792468826\\
0.640000000000001	59.9087049258695\\
0.649999999999999	61.2514467651045\\
0.659999999999997	61.977253164691\\
0.670000000000002	62.3764466844636\\
0.689999999999998	62.3764466844636\\
0.700000000000003	62.3038660445049\\
0.710000000000001	61.5417693249391\\
0.719999999999999	60.0538662057868\\
0.729999999999997	58.3845114867378\\
0.75	54.1748343691361\\
0.759999999999998	51.6708022905627\\
0.770000000000003	48.9490282921133\\
0.780000000000001	45.9732220538086\\
0.789999999999999	42.8159642156074\\
0.799999999999997	39.4046741375508\\
0.810000000000002	35.7030614996596\\
0.829999999999998	27.6829007842288\\
0.840000000000003	23.3643527066891\\
0.859999999999999	13.8925791920853\\
0.880000000000003	3.9490315177502\\
0.899999999999999	-6.42999999633678\\
0.909999999999997	-11.365483513525\\
0.920000000000002	-15.9017735109406\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-40\\
2	-40\\
2	80\\
0.6	80\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-40\\
0.6	-40\\
0.6	80\\
0	80\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-65,
ymax=-30,
ylabel style={font=\color{white!15!black}},
ylabel={$q_2~[\textrm{deg}]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	-32.6003249814273\\
0.0200000000000031	-32.7454862813446\\
0.0600000000000023	-32.7454862813446\\
0.0700000000000003	-32.6003249814273\\
0.0799999999999983	-32.5277443314687\\
0.119999999999997	-32.5277443314687\\
0.130000000000003	-32.6003249814273\\
0.140000000000001	-32.8906475812619\\
0.149999999999999	-33.2535508310552\\
0.159999999999997	-33.5438734308898\\
0.170000000000002	-33.7616153807657\\
0.18	-33.906776680683\\
0.189999999999998	-34.3422605804349\\
0.200000000000003	-34.8503251301455\\
0.210000000000001	-35.4309703298147\\
0.219999999999999	-36.0841961794425\\
0.229999999999997	-37.027744628905\\
0.240000000000002	-38.1164543782847\\
0.25	-39.3503254275818\\
0.270000000000003	-42.1083901260105\\
0.280000000000001	-43.6325837751421\\
0.289999999999999	-45.2293580742324\\
0.299999999999997	-46.6809710734054\\
0.310000000000002	-48.3503260224544\\
0.32	-50.2374229213793\\
0.340000000000003	-53.8664554193118\\
0.350000000000001	-55.6083910183194\\
0.359999999999999	-57.0600040174924\\
0.380000000000003	-59.3825848161692\\
0.390000000000001	-60.3261332656317\\
0.399999999999999	-61.0519397652182\\
0.409999999999997	-61.5600043149287\\
0.43	-61.9954882146806\\
0.439999999999998	-62.0680688646393\\
0.450000000000003	-62.0680688646393\\
0.460000000000001	-61.9954882146806\\
0.5	-61.9954882146806\\
0.509999999999998	-62.0680688646393\\
0.520000000000003	-62.3583914644739\\
0.530000000000001	-62.7212947142671\\
0.539999999999999	-63.0116173141017\\
0.560000000000002	-63.156778614019\\
0.590000000000003	-62.9390366641431\\
0.600000000000001	-62.9390366641431\\
0.609999999999999	-62.8664560141844\\
0.640000000000001	-62.8664560141844\\
0.649999999999999	-62.9390366641431\\
0.659999999999997	-62.9390366641431\\
0.68	-63.0841979640604\\
0.710000000000001	-63.0841979640604\\
0.719999999999999	-63.156778614019\\
0.799999999999997	-63.156778614019\\
0.82	-63.0116173141017\\
0.840000000000003	-63.0116173141017\\
0.850000000000001	-63.0841979640604\\
0.859999999999999	-63.2293592639777\\
0.869999999999997	-63.4471012138536\\
0.890000000000001	-63.7374238136882\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-65\\
2	-65\\
2	-30\\
0.6	-30\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-65\\
0.6	-65\\
0.6	-30\\
0	-30\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q2smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-65,
ymax=-35,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999801	-37.1729059288223\\
0.0799999999999983	-37.1729059288223\\
0.0900000000000034	-37.2454865787809\\
0.100000000000001	-37.3906478786982\\
0.109999999999999	-37.6083898285742\\
0.130000000000003	-38.479357628078\\
0.140000000000001	-38.9874221777885\\
0.149999999999999	-39.6406480274164\\
0.170000000000002	-40.6567771268375\\
0.18	-41.5277449263413\\
0.200000000000003	-43.1245192254316\\
0.219999999999999	-44.5761322246046\\
0.229999999999997	-45.0841967743151\\
0.240000000000002	-45.519680674067\\
0.25	-45.8100032739016\\
0.259999999999998	-46.0277452237776\\
0.280000000000001	-46.3180678236122\\
0.299999999999997	-46.3180678236122\\
0.310000000000002	-46.3906484735708\\
0.350000000000001	-46.3906484735708\\
0.359999999999999	-46.2454871736535\\
0.369999999999997	-46.3180678236122\\
0.390000000000001	-46.6083904234468\\
0.399999999999999	-46.8261323733227\\
0.409999999999997	-46.97129367324\\
0.420000000000002	-47.189035623116\\
0.439999999999998	-47.4793582229506\\
0.469999999999999	-47.6971001728265\\
0.479999999999997	-47.6971001728265\\
0.5	-47.8422614727438\\
0.509999999999998	-48.1325840725784\\
0.520000000000003	-48.4954873223717\\
0.530000000000001	-49.2212938219582\\
0.539999999999999	-49.874519671586\\
0.549999999999997	-50.8180681210485\\
0.560000000000002	-51.9067778704283\\
0.57	-53.213229569684\\
0.579999999999998	-54.8100038687743\\
0.590000000000003	-56.2616168679473\\
0.600000000000001	-57.568068567203\\
0.609999999999999	-58.7293589665414\\
0.619999999999997	-59.5277461160865\\
0.630000000000003	-60.0358106657971\\
0.640000000000001	-60.253552615673\\
0.719999999999999	-60.253552615673\\
0.729999999999997	-60.1809719657144\\
0.799999999999997	-60.1809719657144\\
0.810000000000002	-60.253552615673\\
0.82	-60.253552615673\\
0.829999999999998	-60.3261332656317\\
0.850000000000001	-60.3261332656317\\
0.869999999999997	-60.471294565549\\
0.880000000000003	-60.6164558654663\\
0.890000000000001	-60.6890365154249\\
0.899999999999999	-60.9067784653009\\
0.909999999999997	-61.2696817150941\\
0.920000000000002	-61.5600043149287\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-65\\
2	-65\\
2	-35\\
0.6	-35\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-65\\
0.6	-65\\
0.6	-35\\
0	-35\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-100,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$q_3~[\textrm{deg}]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	-0.288709899835524\\
0.019999999999996	-5.00645214714778\\
0.0400000000000063	-5.00645214714778\\
0.0499999999999972	-5.65967799677563\\
0.0600000000000023	-7.25645229586594\\
0.0799999999999983	-11.393549343509\\
0.109999999999999	-18.0709691397048\\
0.129999999999995	-23.006453336893\\
0.140000000000001	-25.9822599851977\\
0.150000000000006	-29.2483892333369\\
0.159999999999997	-32.9500023812281\\
0.170000000000002	-36.8693574789952\\
0.180000000000007	-41.3693577764315\\
0.189999999999998	-46.2322613236611\\
0.209999999999994	-55.0145199686577\\
0.219999999999999	-59.0790363663422\\
0.230000000000004	-62.635488214316\\
0.260000000000005	-73.8854889579068\\
0.269999999999996	-77.151618206046\\
0.280000000000001	-80.272586154268\\
0.290000000000006	-82.6677476029034\\
0.299999999999997	-84.7000058017457\\
0.310000000000002	-85.9338768510427\\
0.319999999999993	-86.1516188009187\\
0.329999999999998	-85.7887155511254\\
0.340000000000003	-84.9903284015802\\
0.349999999999994	-84.1193606020765\\
0.359999999999999	-83.4661347524486\\
0.370000000000005	-82.9580702027381\\
0.379999999999995	-82.8129089028207\\
0.390000000000001	-82.8129089028207\\
0.400000000000006	-83.0306508526967\\
0.409999999999997	-83.8290380022418\\
0.420000000000002	-84.4096832019111\\
0.430000000000007	-85.4258123013322\\
0.439999999999998	-86.7322640005878\\
0.450000000000003	-87.9661350498849\\
0.459999999999994	-89.0548447992647\\
0.469999999999999	-89.8532319488098\\
0.480000000000004	-90.5790384483963\\
0.489999999999995	-91.0871029981069\\
0.5	-91.6677481977761\\
0.510000000000005	-92.103232097528\\
0.519999999999996	-92.3209740474039\\
0.530000000000001	-92.4661353473212\\
0.549999999999997	-93.0467805469904\\
0.569999999999993	-93.4822644467423\\
0.579999999999998	-93.554845096701\\
0.590000000000003	-93.4822644467423\\
0.599999999999994	-93.1193611969491\\
0.620000000000005	-92.5387159972799\\
0.629999999999995	-92.103232097528\\
0.640000000000001	-91.5225868978588\\
0.650000000000006	-90.8693610482309\\
0.659999999999997	-90.0709738986858\\
0.670000000000002	-88.982264149306\\
0.680000000000007	-87.8209737499676\\
0.689999999999998	-86.2241994508773\\
0.700000000000003	-84.4096832019111\\
0.709999999999994	-82.3774250030689\\
0.719999999999999	-80.2000055043093\\
0.730000000000004	-77.6596827557566\\
0.75	-72.1435533588992\\
0.760000000000005	-69.0951660606359\\
0.769999999999996	-65.9016174624553\\
0.780000000000001	-62.853230164192\\
0.790000000000006	-60.0225848158046\\
0.799999999999997	-57.3371007673345\\
0.819999999999993	-52.474197220105\\
0.829999999999998	-49.9338744715522\\
0.840000000000003	-47.0306484732062\\
0.849999999999994	-43.764519225067\\
0.859999999999999	-40.643551276845\\
0.870000000000005	-37.3048413787471\\
0.879999999999995	-34.3290347304424\\
0.890000000000001	-31.5709700320137\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-100\\
2	-100\\
2	0\\
0.6	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-100\\
0.6	-100\\
0.6	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q3smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-70,
ymax=0,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0100000000000051	-7.54677489570054\\
0.019999999999996	-8.56290399512164\\
0.0499999999999972	-8.56290399512164\\
0.0600000000000023	-8.70806529503894\\
0.0699999999999932	-9.14354919479084\\
0.0799999999999983	-9.50645244458408\\
0.0999999999999943	-9.50645244458408\\
0.109999999999999	-9.28871049470814\\
0.120000000000005	-9.28871049470814\\
0.129999999999995	-9.36129114466679\\
0.170000000000002	-9.36129114466679\\
0.180000000000007	-9.43387179462545\\
0.189999999999998	-9.72419439446004\\
0.200000000000003	-10.2322589441706\\
0.209999999999994	-11.1758073936331\\
0.219999999999999	-12.4096784429301\\
0.230000000000004	-14.0064527420204\\
0.239999999999995	-15.6758076910694\\
0.25	-17.417743290077\\
0.269999999999996	-21.4096790378027\\
0.280000000000001	-23.5145178866036\\
0.290000000000006	-25.7645180353217\\
0.310000000000002	-30.7725828824686\\
0.319999999999993	-33.6032282308559\\
0.329999999999998	-35.9983896794914\\
0.349999999999994	-40.4983899769277\\
0.359999999999999	-42.5306481757699\\
0.379999999999995	-47.2483904230822\\
0.400000000000006	-51.7483907205185\\
0.420000000000002	-55.9580684181202\\
0.439999999999998	-59.8048428659286\\
0.450000000000003	-61.6919397648536\\
0.459999999999994	-63.3612947139025\\
0.469999999999999	-64.8129077130755\\
0.480000000000004	-66.1919400622899\\
0.489999999999995	-67.208069161711\\
0.5	-67.7887143613802\\
0.510000000000005	-68.0064563112561\\
0.519999999999996	-68.0064563112561\\
0.530000000000001	-67.9338756612975\\
0.540000000000006	-67.2806498116696\\
0.549999999999997	-65.538714212662\\
0.560000000000002	-64.0145205635304\\
0.569999999999993	-61.6919397648536\\
0.579999999999998	-59.0064557163835\\
0.599999999999994	-53.9983908692366\\
0.609999999999999	-52.256455270229\\
0.620000000000005	-51.3854874707252\\
0.629999999999995	-51.3854874707252\\
0.640000000000001	-51.6032294206012\\
0.659999999999997	-53.0548424197742\\
0.670000000000002	-53.6354876194434\\
0.680000000000007	-53.8532295693193\\
0.700000000000003	-53.8532295693193\\
0.719999999999999	-53.9983908692366\\
0.859999999999999	-53.9983908692366\\
0.870000000000005	-53.925810219278\\
0.879999999999995	-53.5629069694847\\
0.890000000000001	-53.1274230697328\\
0.900000000000006	-52.3290359201877\\
0.909999999999997	-51.1677455208493\\
0.920000000000002	-49.4258099218417\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-70\\
2	-70\\
2	0\\
0.6	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-70\\
0.6	-70\\
0.6	0\\
0	0\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$q_4~[\textrm{deg}]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999979	2.25000008871816\\
0.02	1.39655177920437\\
0.0699999999999998	1.39655177920437\\
0.0800000000000001	1.47413798916017\\
0.11	1.47413798916017\\
0.12	1.55172419911597\\
0.16	1.55172419911597\\
0.17	1.47413798916017\\
0.18	1.47413798916017\\
0.19	1.39655177920437\\
0.24	1.39655177920437\\
0.25	1.31896556924857\\
0.32	1.31896556924857\\
0.33	1.47413798916017\\
0.34	1.47413798916017\\
0.35	1.55172419911597\\
0.37	1.55172419911597\\
0.38	1.62931040907177\\
0.4	1.62931040907177\\
0.41	1.55172419911597\\
0.45	1.55172419911597\\
0.47	1.39655177920437\\
0.48	1.39655177920437\\
0.49	0.931034519469581\\
0.5	0.232758629867395\\
0.52	0.0775862099557987\\
0.54	-0.232758629867395\\
0.55	-0.310344839823194\\
0.56	-0.310344839823194\\
0.57	-0.387931049778992\\
0.59	-0.387931049778992\\
0.6	-0.465517259734791\\
0.61	-0.465517259734791\\
0.62	-0.543103469690589\\
0.67	-0.543103469690589\\
0.68	-0.465517259734791\\
0.78	-0.465517259734791\\
0.79	-0.543103469690589\\
0.81	-0.543103469690589\\
0.82	-0.620689679646388\\
0.85	-0.620689679646388\\
0.86	-0.543103469690589\\
0.89	-0.543103469690589\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-1\\
2	-1\\
2	2.5\\
0.6	2.5\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-1\\
0.6	-1\\
0.6	2.5\\
0	2.5\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/appendix/q4smash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.92,
ymin=-2,
ymax=12,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999979	-0.310344839823195\\
0.0199999999999996	-0.0775862099557987\\
0.0600000000000005	-0.0775862099557987\\
0.0700000000000003	-0.155172419911597\\
0.0899999999999999	-0.155172419911597\\
0.0999999999999996	0.0775862099557987\\
0.109999999999999	0.0775862099557987\\
0.119999999999999	0.155172419911597\\
0.130000000000001	0.0775862099557987\\
0.140000000000001	-0.0775862099557987\\
0.16	-0.0775862099557987\\
0.17	-0.155172419911597\\
0.18	-0.155172419911597\\
0.19	-0.232758629867396\\
0.529999999999999	-0.232758629867396\\
0.540000000000001	-0.310344839823195\\
0.550000000000001	-0.232758629867396\\
0.56	0\\
0.57	0.0775862099557987\\
0.58	0.0775862099557987\\
0.59	0.155172419911597\\
0.699999999999999	0.155172419911597\\
0.710000000000001	0.232758629867396\\
0.720000000000001	0.543103469690589\\
0.74	0.698275889602186\\
0.75	0.853448309513784\\
0.76	1.16379314933698\\
0.77	1.39655177920437\\
0.779999999999999	1.47413798916017\\
0.790000000000001	1.70689661902757\\
0.800000000000001	2.32758629867395\\
0.81	2.71551734845295\\
0.82	2.94827597832034\\
0.83	3.41379323805513\\
0.84	4.34482775752471\\
0.85	4.9655174371711\\
0.859999999999999	5.2758622769943\\
0.869999999999999	5.74137953672909\\
0.880000000000001	6.36206921637547\\
0.890000000000001	7.21551752588926\\
0.9	8.14655204535884\\
0.92	11.560345283414\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-2\\
2	-2\\
2	12\\
0.6	12\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-2\\
0.6	-2\\
0.6	12\\
0	12\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/ballspeed/speedhist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=2.000,
xmax=17.000,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathbf{b}^\textrm{max}|~[\textrm{m}/\textrm{s}]$},
ymin=0.000,
ymax=0.300,
ylabel style={font=\color{white!15!black}},
ylabel={probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel style={at={(-0.075,0.5)}},
xlabel near ticks,
legend style={at={(0.8,.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.800, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.000	0.000\\
0.365	0.000\\
0.730	0.000\\
1.095	0.000\\
1.459	0.000\\
1.824	0.000\\
2.189	0.000\\
2.554	0.000\\
2.919	0.013\\
3.284	0.000\\
3.649	0.013\\
4.014	0.025\\
4.378	0.114\\
4.743	0.152\\
5.108	0.266\\
5.473	0.253\\
5.838	0.127\\
6.203	0.013\\
6.568	0.000\\
6.932	0.000\\
7.297	0.000\\
7.662	0.013\\
8.027	0.000\\
8.392	0.000\\
8.757	0.000\\
9.122	0.000\\
9.486	0.000\\
9.851	0.013\\
10.216	0.000\\
10.581	0.000\\
10.946	0.000\\
11.311	0.000\\
11.676	0.000\\
12.041	0.000\\
12.405	0.000\\
12.770	0.000\\
13.135	0.000\\
13.500	0.000\\
13.865	0.000\\
14.230	0.000\\
14.595	0.000\\
14.959	0.000\\
15.324	0.000\\
15.689	0.000\\
16.054	0.000\\
16.419	0.000\\
16.784	0.000\\
17.149	0.000\\
17.514	0.000\\
17.878	0.000\\
18.243	0.000\\
18.608	0.000\\
18.973	0.000\\
19.338	0.000\\
19.703	0.000\\
20.068	0.000\\
20.432	0.000\\
20.797	0.000\\
21.162	0.000\\
21.527	0.000\\
21.892	0.000\\
22.257	0.000\\
22.622	0.000\\
22.986	0.000\\
23.351	0.000\\
23.716	0.000\\
24.081	0.000\\
24.446	0.000\\
24.811	0.000\\
25.176	0.000\\
25.541	0.000\\
25.905	0.000\\
26.270	0.000\\
26.635	0.000\\
27.000	0.000\\
};
\addlegendentry{return}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.800, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.000	0.000\\
0.365	0.000\\
0.730	0.000\\
1.095	0.000\\
1.459	0.000\\
1.824	0.000\\
2.189	0.000\\
2.554	0.000\\
2.919	0.000\\
3.284	0.000\\
3.649	0.000\\
4.014	0.000\\
4.378	0.000\\
4.743	0.024\\
5.108	0.000\\
5.473	0.000\\
5.838	0.000\\
6.203	0.000\\
6.568	0.000\\
6.932	0.000\\
7.297	0.000\\
7.662	0.000\\
8.027	0.000\\
8.392	0.000\\
8.757	0.000\\
9.122	0.000\\
9.486	0.000\\
9.851	0.000\\
10.216	0.000\\
10.581	0.024\\
10.946	0.098\\
11.311	0.195\\
11.676	0.195\\
12.041	0.171\\
12.405	0.122\\
12.770	0.073\\
13.135	0.024\\
13.500	0.024\\
13.865	0.024\\
14.230	0.000\\
14.595	0.000\\
14.959	0.024\\
15.324	0.000\\
15.689	0.000\\
16.054	0.000\\
16.419	0.000\\
16.784	0.000\\
17.149	0.000\\
17.514	0.000\\
17.878	0.000\\
18.243	0.000\\
18.608	0.000\\
18.973	0.000\\
19.338	0.000\\
19.703	0.000\\
20.068	0.000\\
20.432	0.000\\
20.797	0.000\\
21.162	0.000\\
21.527	0.000\\
21.892	0.000\\
22.257	0.000\\
22.622	0.000\\
22.986	0.000\\
23.351	0.000\\
23.716	0.000\\
24.081	0.000\\
24.446	0.000\\
24.811	0.000\\
25.176	0.000\\
25.541	0.000\\
25.905	0.000\\
26.270	0.000\\
26.635	0.000\\
27.000	0.000\\
};
\addlegendentry{smash}

\end{axis}
\end{tikzpicture}%

==> figures/learncurve/lcreturn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=183.000,
xlabel style={font=\color{white!15!black}},
xlabel={$\textrm{\# update}$},
ymin=-0.400,
ymax=1.000,
ylabel style={font=\color{white!15!black}},
ylabel={$r^\textrm{tt}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel style={at={(-0.075,0.5)}},
xlabel near ticks,
legend style={at={(0.1,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.300, forget plot]
table[row sep=crcr] {%
x	y\\
1.000	-0.608\\
2.000	-0.655\\
3.000	-0.391\\
4.000	-0.344\\
5.000	-0.294\\
6.000	-0.258\\
7.000	-0.235\\
8.000	-0.204\\
9.000	-0.204\\
10.000	-0.204\\
11.000	-0.175\\
12.000	-0.173\\
13.000	-0.198\\
14.000	-0.188\\
15.000	-0.220\\
16.000	-0.174\\
17.000	-0.140\\
18.000	-0.148\\
19.000	-0.144\\
20.000	-0.065\\
21.000	-0.119\\
22.000	-0.083\\
23.000	-0.074\\
24.000	-0.057\\
25.000	-0.089\\
26.000	-0.122\\
27.000	0.014\\
28.000	-0.181\\
29.000	-0.127\\
30.000	-0.051\\
31.000	-0.034\\
32.000	0.071\\
33.000	0.071\\
34.000	0.002\\
35.000	0.103\\
36.000	0.118\\
37.000	0.077\\
38.000	0.079\\
39.000	0.098\\
40.000	0.047\\
41.000	-0.087\\
42.000	0.158\\
43.000	0.017\\
44.000	0.059\\
45.000	0.012\\
46.000	0.064\\
47.000	0.137\\
48.000	0.017\\
49.000	0.182\\
50.000	0.209\\
51.000	0.144\\
52.000	0.090\\
53.000	0.069\\
54.000	0.076\\
55.000	0.212\\
56.000	0.155\\
57.000	0.154\\
58.000	0.134\\
59.000	0.183\\
60.000	0.081\\
61.000	0.135\\
62.000	0.294\\
63.000	0.189\\
64.000	0.268\\
65.000	0.234\\
66.000	0.153\\
67.000	0.052\\
68.000	0.209\\
69.000	0.108\\
70.000	0.145\\
71.000	0.156\\
72.000	0.140\\
73.000	0.222\\
74.000	0.245\\
75.000	0.298\\
76.000	0.163\\
77.000	0.141\\
78.000	0.171\\
79.000	0.201\\
80.000	0.231\\
81.000	0.343\\
82.000	0.227\\
83.000	0.230\\
84.000	0.128\\
85.000	0.120\\
86.000	0.193\\
87.000	0.236\\
88.000	0.169\\
89.000	0.207\\
90.000	0.193\\
91.000	0.217\\
92.000	0.313\\
93.000	0.296\\
94.000	0.159\\
95.000	0.237\\
96.000	0.314\\
97.000	0.304\\
98.000	0.294\\
99.000	0.335\\
100.000	0.349\\
101.000	0.340\\
102.000	0.241\\
103.000	0.284\\
104.000	0.441\\
105.000	0.364\\
106.000	0.332\\
107.000	0.311\\
108.000	0.288\\
109.000	0.286\\
110.000	0.399\\
111.000	0.355\\
112.000	0.274\\
113.000	0.419\\
114.000	0.258\\
115.000	0.333\\
116.000	0.261\\
117.000	0.381\\
118.000	0.285\\
119.000	0.426\\
120.000	0.211\\
121.000	0.260\\
122.000	0.250\\
123.000	0.232\\
124.000	0.307\\
125.000	0.298\\
126.000	0.376\\
127.000	0.346\\
128.000	0.290\\
129.000	0.169\\
130.000	0.303\\
131.000	0.283\\
132.000	0.253\\
133.000	0.153\\
134.000	0.272\\
135.000	0.231\\
136.000	0.116\\
137.000	0.215\\
138.000	0.190\\
139.000	0.312\\
140.000	0.262\\
141.000	0.299\\
142.000	0.250\\
143.000	0.294\\
144.000	0.226\\
145.000	0.311\\
146.000	0.338\\
147.000	0.171\\
148.000	0.323\\
149.000	0.388\\
150.000	0.252\\
151.000	0.265\\
152.000	0.329\\
153.000	0.270\\
154.000	0.332\\
155.000	0.191\\
156.000	0.298\\
157.000	0.202\\
158.000	0.262\\
159.000	0.308\\
160.000	0.369\\
161.000	0.371\\
162.000	0.452\\
163.000	0.403\\
164.000	0.291\\
165.000	0.365\\
166.000	0.388\\
167.000	0.289\\
168.000	0.381\\
169.000	0.311\\
170.000	0.339\\
171.000	0.307\\
172.000	0.279\\
173.000	0.205\\
174.000	0.326\\
175.000	0.239\\
176.000	0.312\\
177.000	0.292\\
178.000	0.392\\
179.000	0.333\\
180.000	0.307\\
181.000	0.414\\
182.000	0.361\\
183.000	0.348\\
183.000	0.938\\
182.000	0.970\\
181.000	0.961\\
180.000	0.911\\
179.000	0.944\\
178.000	0.937\\
177.000	0.911\\
176.000	0.950\\
175.000	0.919\\
174.000	0.939\\
173.000	0.926\\
172.000	0.927\\
171.000	0.952\\
170.000	0.953\\
169.000	0.960\\
168.000	0.956\\
167.000	0.943\\
166.000	0.944\\
165.000	0.948\\
164.000	0.979\\
163.000	0.943\\
162.000	0.930\\
161.000	0.970\\
160.000	0.974\\
159.000	0.959\\
158.000	0.949\\
157.000	0.955\\
156.000	0.949\\
155.000	0.944\\
154.000	0.961\\
153.000	0.952\\
152.000	0.951\\
151.000	0.949\\
150.000	0.939\\
149.000	0.950\\
148.000	0.942\\
147.000	0.943\\
146.000	0.936\\
145.000	0.941\\
144.000	0.928\\
143.000	0.935\\
142.000	0.960\\
141.000	0.912\\
140.000	0.930\\
139.000	0.944\\
138.000	0.923\\
137.000	0.924\\
136.000	0.920\\
135.000	0.957\\
134.000	0.947\\
133.000	0.918\\
132.000	0.907\\
131.000	0.942\\
130.000	0.929\\
129.000	0.934\\
128.000	0.940\\
127.000	0.929\\
126.000	0.967\\
125.000	0.941\\
124.000	0.944\\
123.000	0.933\\
122.000	0.911\\
121.000	0.907\\
120.000	0.921\\
119.000	0.953\\
118.000	0.932\\
117.000	0.953\\
116.000	0.924\\
115.000	0.935\\
114.000	0.951\\
113.000	0.930\\
112.000	0.979\\
111.000	0.941\\
110.000	0.953\\
109.000	0.946\\
108.000	0.949\\
107.000	0.944\\
106.000	0.937\\
105.000	0.952\\
104.000	0.959\\
103.000	0.916\\
102.000	0.922\\
101.000	0.943\\
100.000	0.936\\
99.000	0.926\\
98.000	0.976\\
97.000	0.958\\
96.000	0.966\\
95.000	0.962\\
94.000	0.910\\
93.000	0.923\\
92.000	0.899\\
91.000	0.915\\
90.000	0.913\\
89.000	0.926\\
88.000	0.920\\
87.000	0.926\\
86.000	0.917\\
85.000	0.886\\
84.000	0.889\\
83.000	0.920\\
82.000	0.925\\
81.000	0.917\\
80.000	0.940\\
79.000	0.927\\
78.000	0.923\\
77.000	0.887\\
76.000	0.919\\
75.000	0.902\\
74.000	0.915\\
73.000	0.911\\
72.000	0.878\\
71.000	0.922\\
70.000	0.887\\
69.000	0.877\\
68.000	0.927\\
67.000	0.856\\
66.000	0.869\\
65.000	0.882\\
64.000	0.887\\
63.000	0.889\\
62.000	0.917\\
61.000	0.827\\
60.000	0.846\\
59.000	0.885\\
58.000	0.875\\
57.000	0.886\\
56.000	0.894\\
55.000	0.874\\
54.000	0.872\\
53.000	0.857\\
52.000	0.845\\
51.000	0.862\\
50.000	0.874\\
49.000	0.881\\
48.000	0.797\\
47.000	0.888\\
46.000	0.824\\
45.000	0.811\\
44.000	0.801\\
43.000	0.756\\
42.000	0.839\\
41.000	0.737\\
40.000	0.847\\
39.000	0.846\\
38.000	0.777\\
37.000	0.802\\
36.000	0.797\\
35.000	0.807\\
34.000	0.782\\
33.000	0.779\\
32.000	0.777\\
31.000	0.698\\
30.000	0.698\\
29.000	0.611\\
28.000	0.549\\
27.000	0.712\\
26.000	0.610\\
25.000	0.523\\
24.000	0.537\\
23.000	0.459\\
22.000	0.372\\
21.000	0.328\\
20.000	0.378\\
19.000	0.313\\
18.000	0.336\\
17.000	0.330\\
16.000	0.275\\
15.000	0.239\\
14.000	0.249\\
13.000	0.158\\
12.000	0.200\\
11.000	0.182\\
10.000	0.186\\
9.000	0.161\\
8.000	0.126\\
7.000	0.108\\
6.000	0.068\\
5.000	0.015\\
4.000	0.056\\
3.000	-0.015\\
2.000	-0.134\\
1.000	-0.105\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.000	-0.356\\
2.000	-0.394\\
3.000	-0.203\\
4.000	-0.144\\
5.000	-0.140\\
6.000	-0.095\\
7.000	-0.064\\
8.000	-0.039\\
9.000	-0.021\\
10.000	-0.009\\
11.000	0.004\\
12.000	0.013\\
13.000	-0.020\\
14.000	0.031\\
15.000	0.010\\
16.000	0.050\\
17.000	0.095\\
18.000	0.094\\
19.000	0.084\\
20.000	0.156\\
21.000	0.105\\
22.000	0.145\\
23.000	0.192\\
24.000	0.240\\
25.000	0.217\\
26.000	0.244\\
27.000	0.363\\
28.000	0.184\\
29.000	0.242\\
30.000	0.323\\
31.000	0.332\\
32.000	0.424\\
33.000	0.425\\
34.000	0.392\\
35.000	0.455\\
36.000	0.457\\
37.000	0.439\\
38.000	0.428\\
39.000	0.472\\
40.000	0.447\\
41.000	0.325\\
42.000	0.498\\
43.000	0.386\\
44.000	0.430\\
45.000	0.411\\
46.000	0.444\\
47.000	0.513\\
48.000	0.407\\
49.000	0.532\\
50.000	0.542\\
51.000	0.503\\
52.000	0.468\\
53.000	0.463\\
54.000	0.474\\
55.000	0.543\\
56.000	0.525\\
57.000	0.520\\
58.000	0.504\\
59.000	0.534\\
60.000	0.463\\
61.000	0.481\\
62.000	0.606\\
63.000	0.539\\
64.000	0.577\\
65.000	0.558\\
66.000	0.511\\
67.000	0.454\\
68.000	0.568\\
69.000	0.493\\
70.000	0.516\\
71.000	0.539\\
72.000	0.509\\
73.000	0.566\\
74.000	0.580\\
75.000	0.600\\
76.000	0.541\\
77.000	0.514\\
78.000	0.547\\
79.000	0.564\\
80.000	0.586\\
81.000	0.630\\
82.000	0.576\\
83.000	0.575\\
84.000	0.508\\
85.000	0.503\\
86.000	0.555\\
87.000	0.581\\
88.000	0.545\\
89.000	0.566\\
90.000	0.553\\
91.000	0.566\\
92.000	0.606\\
93.000	0.609\\
94.000	0.534\\
95.000	0.600\\
96.000	0.640\\
97.000	0.631\\
98.000	0.635\\
99.000	0.631\\
100.000	0.642\\
101.000	0.641\\
102.000	0.581\\
103.000	0.600\\
104.000	0.700\\
105.000	0.658\\
106.000	0.635\\
107.000	0.628\\
108.000	0.618\\
109.000	0.616\\
110.000	0.676\\
111.000	0.648\\
112.000	0.627\\
113.000	0.674\\
114.000	0.605\\
115.000	0.634\\
116.000	0.592\\
117.000	0.667\\
118.000	0.609\\
119.000	0.689\\
120.000	0.566\\
121.000	0.583\\
122.000	0.580\\
123.000	0.583\\
124.000	0.625\\
125.000	0.619\\
126.000	0.672\\
127.000	0.637\\
128.000	0.615\\
129.000	0.551\\
130.000	0.616\\
131.000	0.612\\
132.000	0.580\\
133.000	0.536\\
134.000	0.610\\
135.000	0.594\\
136.000	0.518\\
137.000	0.570\\
138.000	0.556\\
139.000	0.628\\
140.000	0.596\\
141.000	0.605\\
142.000	0.605\\
143.000	0.614\\
144.000	0.577\\
145.000	0.626\\
146.000	0.637\\
147.000	0.557\\
148.000	0.633\\
149.000	0.669\\
150.000	0.596\\
151.000	0.607\\
152.000	0.640\\
153.000	0.611\\
154.000	0.646\\
155.000	0.567\\
156.000	0.624\\
157.000	0.579\\
158.000	0.605\\
159.000	0.634\\
160.000	0.671\\
161.000	0.671\\
162.000	0.691\\
163.000	0.673\\
164.000	0.635\\
165.000	0.657\\
166.000	0.666\\
167.000	0.616\\
168.000	0.669\\
169.000	0.635\\
170.000	0.646\\
171.000	0.629\\
172.000	0.603\\
173.000	0.566\\
174.000	0.632\\
175.000	0.579\\
176.000	0.631\\
177.000	0.602\\
178.000	0.665\\
179.000	0.639\\
180.000	0.609\\
181.000	0.687\\
182.000	0.665\\
183.000	0.643\\
};
\end{axis}
\end{tikzpicture}%

==> figures/learncurve/lcsmash.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=183.000,
ymin=-0.500,
ymax=4.200,
ylabel style={font=\color{white!15!black}},
ylabel={$r^\textrm{tt}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel style={at={(-0.075,0.5)}},
xlabel near ticks,
legend style={at={(0.025,.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.000	-0.350\\
2.000	-0.237\\
3.000	-0.113\\
4.000	-0.164\\
5.000	-0.137\\
6.000	-0.083\\
7.000	0.036\\
8.000	0.062\\
9.000	0.363\\
10.000	0.098\\
11.000	0.277\\
12.000	0.384\\
13.000	0.377\\
14.000	0.415\\
15.000	0.595\\
16.000	0.531\\
17.000	0.404\\
18.000	0.503\\
19.000	0.801\\
20.000	0.797\\
21.000	0.817\\
22.000	0.726\\
23.000	0.805\\
24.000	0.907\\
25.000	0.725\\
26.000	0.844\\
27.000	0.879\\
28.000	0.911\\
29.000	0.964\\
30.000	0.787\\
31.000	1.021\\
32.000	1.079\\
33.000	0.905\\
34.000	1.144\\
35.000	1.126\\
36.000	1.052\\
37.000	1.167\\
38.000	1.261\\
39.000	1.344\\
40.000	1.268\\
41.000	1.130\\
42.000	1.280\\
43.000	1.271\\
44.000	1.304\\
45.000	1.506\\
46.000	1.221\\
47.000	1.315\\
48.000	1.583\\
49.000	1.512\\
50.000	1.326\\
51.000	1.315\\
52.000	1.608\\
53.000	1.365\\
54.000	1.445\\
55.000	1.256\\
56.000	1.434\\
57.000	1.482\\
58.000	1.337\\
59.000	1.773\\
60.000	1.646\\
61.000	1.181\\
62.000	1.321\\
63.000	1.405\\
64.000	1.664\\
65.000	1.508\\
66.000	1.582\\
67.000	1.568\\
68.000	1.375\\
69.000	1.877\\
70.000	1.585\\
71.000	1.342\\
72.000	1.555\\
73.000	1.628\\
74.000	1.537\\
75.000	1.624\\
76.000	1.566\\
77.000	1.930\\
78.000	1.611\\
79.000	1.527\\
80.000	1.233\\
81.000	1.405\\
82.000	1.749\\
83.000	1.252\\
84.000	1.396\\
85.000	1.869\\
86.000	1.359\\
87.000	1.491\\
88.000	1.411\\
89.000	1.760\\
90.000	1.394\\
91.000	1.373\\
92.000	1.725\\
93.000	1.578\\
94.000	1.417\\
95.000	1.574\\
96.000	1.693\\
97.000	1.500\\
98.000	1.909\\
99.000	1.558\\
100.000	1.556\\
101.000	1.808\\
102.000	1.669\\
103.000	1.676\\
104.000	1.736\\
105.000	1.844\\
106.000	1.818\\
107.000	1.788\\
108.000	1.550\\
109.000	1.685\\
110.000	1.974\\
111.000	1.556\\
112.000	1.563\\
113.000	1.709\\
114.000	1.756\\
115.000	1.907\\
116.000	1.724\\
117.000	1.677\\
118.000	2.143\\
119.000	1.764\\
120.000	1.632\\
121.000	2.068\\
122.000	1.627\\
123.000	2.065\\
124.000	1.662\\
125.000	1.967\\
126.000	1.966\\
127.000	1.616\\
128.000	2.161\\
129.000	2.018\\
130.000	1.857\\
131.000	2.009\\
132.000	2.234\\
133.000	2.476\\
134.000	2.154\\
135.000	1.915\\
136.000	1.947\\
137.000	1.754\\
138.000	1.743\\
139.000	2.096\\
140.000	1.777\\
141.000	1.899\\
142.000	1.885\\
143.000	2.322\\
144.000	1.748\\
145.000	1.723\\
146.000	2.092\\
147.000	1.657\\
148.000	1.917\\
149.000	1.538\\
150.000	2.070\\
151.000	1.899\\
152.000	2.030\\
153.000	2.068\\
154.000	1.849\\
155.000	1.883\\
156.000	2.078\\
157.000	2.017\\
158.000	1.932\\
159.000	2.002\\
160.000	2.090\\
161.000	1.804\\
162.000	2.297\\
163.000	1.839\\
164.000	1.966\\
165.000	2.285\\
166.000	1.871\\
167.000	2.276\\
168.000	2.287\\
169.000	1.795\\
170.000	2.221\\
171.000	1.642\\
172.000	2.113\\
173.000	2.097\\
174.000	2.213\\
175.000	1.948\\
176.000	1.873\\
177.000	1.989\\
178.000	1.836\\
179.000	2.103\\
180.000	2.006\\
181.000	1.911\\
182.000	1.790\\
183.000	2.014\\
};
\addlegendentry{mean}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.300]
table[row sep=crcr] {%
x	y\\
1.000	-0.540\\
2.000	-0.410\\
3.000	-0.352\\
4.000	-0.264\\
5.000	-0.352\\
6.000	-0.363\\
7.000	-0.421\\
8.000	-0.339\\
9.000	-0.233\\
10.000	-0.323\\
11.000	-0.305\\
12.000	-0.243\\
13.000	-0.301\\
14.000	-0.202\\
15.000	-0.117\\
16.000	-0.227\\
17.000	-0.242\\
18.000	-0.196\\
19.000	0.003\\
20.000	-0.016\\
21.000	-0.052\\
22.000	-0.151\\
23.000	-0.097\\
24.000	-0.087\\
25.000	-0.204\\
26.000	-0.098\\
27.000	-0.038\\
28.000	-0.103\\
29.000	-0.094\\
30.000	-0.252\\
31.000	-0.094\\
32.000	0.068\\
33.000	-0.070\\
34.000	0.057\\
35.000	-0.136\\
36.000	-0.264\\
37.000	-0.050\\
38.000	0.031\\
39.000	0.049\\
40.000	0.074\\
41.000	-0.266\\
42.000	-0.159\\
43.000	0.049\\
44.000	0.099\\
45.000	0.365\\
46.000	-0.043\\
47.000	0.067\\
48.000	0.197\\
49.000	0.144\\
50.000	-0.004\\
51.000	-0.130\\
52.000	0.029\\
53.000	-0.050\\
54.000	-0.021\\
55.000	-0.126\\
56.000	0.042\\
57.000	0.048\\
58.000	-0.001\\
59.000	0.378\\
60.000	0.117\\
61.000	-0.305\\
62.000	-0.214\\
63.000	-0.122\\
64.000	0.027\\
65.000	-0.056\\
66.000	0.026\\
67.000	0.019\\
68.000	-0.057\\
69.000	0.403\\
70.000	0.172\\
71.000	-0.155\\
72.000	0.047\\
73.000	0.110\\
74.000	0.153\\
75.000	0.061\\
76.000	0.002\\
77.000	0.333\\
78.000	0.015\\
79.000	-0.033\\
80.000	-0.353\\
81.000	-0.123\\
82.000	0.291\\
83.000	-0.224\\
84.000	-0.120\\
85.000	0.069\\
86.000	-0.265\\
87.000	0.026\\
88.000	-0.151\\
89.000	0.041\\
90.000	-0.267\\
91.000	-0.144\\
92.000	0.250\\
93.000	0.162\\
94.000	0.070\\
95.000	0.038\\
96.000	0.388\\
97.000	-0.029\\
98.000	0.239\\
99.000	-0.084\\
100.000	-0.049\\
101.000	0.114\\
102.000	0.059\\
103.000	0.074\\
104.000	0.090\\
105.000	0.208\\
106.000	0.123\\
107.000	0.241\\
108.000	0.052\\
109.000	0.035\\
110.000	0.412\\
111.000	-0.045\\
112.000	0.015\\
113.000	0.264\\
114.000	0.171\\
115.000	0.351\\
116.000	0.331\\
117.000	0.164\\
118.000	0.643\\
119.000	0.167\\
120.000	-0.045\\
121.000	0.513\\
122.000	0.113\\
123.000	0.499\\
124.000	0.104\\
125.000	0.386\\
126.000	0.400\\
127.000	-0.020\\
128.000	0.547\\
129.000	0.229\\
130.000	0.105\\
131.000	0.297\\
132.000	0.472\\
133.000	0.743\\
134.000	0.293\\
135.000	0.123\\
136.000	0.126\\
137.000	0.072\\
138.000	0.012\\
139.000	0.358\\
140.000	-0.012\\
141.000	0.232\\
142.000	0.076\\
143.000	0.770\\
144.000	0.069\\
145.000	-0.016\\
146.000	0.361\\
147.000	-0.052\\
148.000	0.173\\
149.000	-0.039\\
150.000	0.314\\
151.000	0.211\\
152.000	0.391\\
153.000	0.355\\
154.000	0.095\\
155.000	-0.011\\
156.000	0.393\\
157.000	0.236\\
158.000	0.102\\
159.000	0.296\\
160.000	0.516\\
161.000	0.169\\
162.000	0.813\\
163.000	0.064\\
164.000	0.174\\
165.000	0.562\\
166.000	0.137\\
167.000	0.555\\
168.000	0.557\\
169.000	-0.048\\
170.000	0.579\\
171.000	-0.124\\
172.000	0.374\\
173.000	0.270\\
174.000	0.386\\
175.000	0.082\\
176.000	0.091\\
177.000	0.079\\
178.000	-0.083\\
179.000	0.176\\
180.000	0.035\\
181.000	0.019\\
182.000	-0.088\\
183.000	0.034\\
183.000	3.994\\
182.000	3.669\\
181.000	3.803\\
180.000	3.977\\
179.000	4.030\\
178.000	3.756\\
177.000	3.899\\
176.000	3.655\\
175.000	3.814\\
174.000	4.041\\
173.000	3.923\\
172.000	3.852\\
171.000	3.407\\
170.000	3.863\\
169.000	3.639\\
168.000	4.017\\
167.000	3.997\\
166.000	3.604\\
165.000	4.008\\
164.000	3.758\\
163.000	3.615\\
162.000	3.780\\
161.000	3.440\\
160.000	3.663\\
159.000	3.708\\
158.000	3.762\\
157.000	3.799\\
156.000	3.762\\
155.000	3.777\\
154.000	3.603\\
153.000	3.780\\
152.000	3.669\\
151.000	3.587\\
150.000	3.827\\
149.000	3.114\\
148.000	3.662\\
147.000	3.366\\
146.000	3.822\\
145.000	3.463\\
144.000	3.426\\
143.000	3.874\\
142.000	3.693\\
141.000	3.565\\
140.000	3.566\\
139.000	3.834\\
138.000	3.475\\
137.000	3.437\\
136.000	3.768\\
135.000	3.707\\
134.000	4.015\\
133.000	4.208\\
132.000	3.996\\
131.000	3.722\\
130.000	3.609\\
129.000	3.808\\
128.000	3.776\\
127.000	3.252\\
126.000	3.531\\
125.000	3.548\\
124.000	3.221\\
123.000	3.631\\
122.000	3.142\\
121.000	3.624\\
120.000	3.310\\
119.000	3.361\\
118.000	3.642\\
117.000	3.189\\
116.000	3.117\\
115.000	3.463\\
114.000	3.342\\
113.000	3.154\\
112.000	3.112\\
111.000	3.156\\
110.000	3.536\\
109.000	3.336\\
108.000	3.049\\
107.000	3.334\\
106.000	3.513\\
105.000	3.481\\
104.000	3.383\\
103.000	3.279\\
102.000	3.279\\
101.000	3.501\\
100.000	3.161\\
99.000	3.199\\
98.000	3.579\\
97.000	3.028\\
96.000	2.997\\
95.000	3.111\\
94.000	2.763\\
93.000	2.994\\
92.000	3.201\\
91.000	2.890\\
90.000	3.054\\
89.000	3.479\\
88.000	2.972\\
87.000	2.955\\
86.000	2.984\\
85.000	3.668\\
84.000	2.912\\
83.000	2.728\\
82.000	3.208\\
81.000	2.933\\
80.000	2.819\\
79.000	3.088\\
78.000	3.207\\
77.000	3.526\\
76.000	3.131\\
75.000	3.186\\
74.000	2.920\\
73.000	3.146\\
72.000	3.063\\
71.000	2.840\\
70.000	2.998\\
69.000	3.351\\
68.000	2.806\\
67.000	3.116\\
66.000	3.138\\
65.000	3.072\\
64.000	3.302\\
63.000	2.932\\
62.000	2.855\\
61.000	2.667\\
60.000	3.174\\
59.000	3.168\\
58.000	2.675\\
57.000	2.917\\
56.000	2.826\\
55.000	2.638\\
54.000	2.910\\
53.000	2.781\\
52.000	3.187\\
51.000	2.760\\
50.000	2.657\\
49.000	2.881\\
48.000	2.969\\
47.000	2.563\\
46.000	2.484\\
45.000	2.647\\
44.000	2.508\\
43.000	2.492\\
42.000	2.719\\
41.000	2.526\\
40.000	2.462\\
39.000	2.638\\
38.000	2.491\\
37.000	2.385\\
36.000	2.368\\
35.000	2.387\\
34.000	2.230\\
33.000	1.880\\
32.000	2.090\\
31.000	2.135\\
30.000	1.827\\
29.000	2.022\\
28.000	1.926\\
27.000	1.797\\
26.000	1.787\\
25.000	1.653\\
24.000	1.902\\
23.000	1.706\\
22.000	1.603\\
21.000	1.686\\
20.000	1.611\\
19.000	1.598\\
18.000	1.201\\
17.000	1.050\\
16.000	1.289\\
15.000	1.308\\
14.000	1.033\\
13.000	1.054\\
12.000	1.010\\
11.000	0.860\\
10.000	0.520\\
9.000	0.958\\
8.000	0.463\\
7.000	0.492\\
6.000	0.198\\
5.000	0.077\\
4.000	-0.065\\
3.000	0.126\\
2.000	-0.063\\
1.000	-0.161\\
}--cycle;
\addlegendentry{std dev}

\end{axis}
\end{tikzpicture}%

==> figures/noisyactions/pago.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-20,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.8,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	45.6555555555556\\
0.019999999999996	50.8111111111111\\
0.0300000000000011	50.8111111111111\\
0.0400000000000063	47.6\\
0.0499999999999972	60.8444444444444\\
0.0600000000000023	84.0111111111111\\
0.0699999999999932	94.6333333333333\\
0.0799999999999983	101.666666666667\\
0.0900000000000034	107.744444444444\\
0.0999999999999943	114.088888888889\\
0.109999999999999	115.411111111111\\
0.120000000000005	115.466666666667\\
0.129999999999995	115.688888888889\\
0.140000000000001	109.022222222222\\
0.150000000000006	108.677777777778\\
0.159999999999997	100.288888888889\\
0.170000000000002	93.7666666666667\\
0.180000000000007	75.0777777777778\\
0.189999999999998	62.7777777777778\\
0.200000000000003	73.3555555555556\\
0.209999999999994	77.5111111111111\\
0.219999999999999	81.3111111111111\\
0.230000000000004	85.7333333333333\\
0.239999999999995	90.4333333333333\\
0.25	95.5333333333333\\
0.260000000000005	100.911111111111\\
0.269999999999996	104.155555555556\\
0.280000000000001	103.122222222222\\
0.290000000000006	95.5444444444445\\
0.299999999999997	75.5555555555556\\
0.310000000000002	61.2444444444445\\
0.329999999999998	36.2222222222222\\
0.340000000000003	26.1444444444444\\
0.349999999999994	18.7222222222222\\
0.359999999999999	13.7222222222222\\
0.370000000000005	11.7666666666667\\
0.379999999999995	12.1111111111111\\
0.390000000000001	22.5\\
0.400000000000006	31.3777777777778\\
0.409999999999997	37.0555555555556\\
0.420000000000002	44.0888888888889\\
0.430000000000007	47.0333333333333\\
0.439999999999998	48.9333333333333\\
0.450000000000003	45.8\\
0.459999999999994	28.2888888888889\\
0.469999999999999	16.1777777777778\\
0.480000000000004	5.58888888888889\\
0.489999999999995	-3.07777777777778\\
0.5	-9.61111111111111\\
0.510000000000005	-7.2\\
0.519999999999996	3.86666666666666\\
0.569999999999993	29.2111111111111\\
0.579999999999998	34.0888888888889\\
0.590000000000003	38.5\\
0.609999999999999	48.2777777777778\\
0.620000000000005	52.8555555555556\\
0.629999999999995	57.1666666666667\\
0.650000000000006	64.3444444444444\\
0.659999999999997	67.5888888888889\\
0.670000000000002	69.4777777777778\\
0.680000000000007	68.0555555555556\\
0.689999999999998	66.4222222222222\\
0.700000000000003	59.4222222222222\\
0.709999999999994	39.1666666666667\\
0.719999999999999	25.8\\
0.730000000000004	14.3111111111111\\
0.739999999999995	4.06666666666666\\
0.75	-3.77777777777777\\
0.760000000000005	-8.97777777777777\\
0.769999999999996	-10.3\\
0.780000000000001	-11.8555555555556\\
0.790000000000006	-13.9444444444444\\
0.799999999999997	-13.2777777777778\\
0.810000000000002	-11.3555555555556\\
0.819999999999993	-10.9888888888889\\
0.829999999999998	-8.11111111111111\\
0.840000000000003	-3.74444444444444\\
0.849999999999994	2.64444444444445\\
0.859999999999999	7.2\\
0.870000000000005	9.37777777777778\\
0.879999999999995	9.68888888888888\\
0.890000000000001	8.17777777777778\\
};
\addlegendentry{$p_{1\textrm{a}} $}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	64.6222222222222\\
0.0300000000000011	77.1444444444444\\
0.0400000000000063	87.5222222222222\\
0.0499999999999972	100\\
0.0600000000000023	100\\
0.0699999999999932	100\\
0.0799999999999983	100\\
0.0900000000000034	100\\
0.0999999999999943	100\\
0.109999999999999	100\\
0.120000000000005	100\\
0.129999999999995	100\\
0.140000000000001	100\\
0.150000000000006	94.8222222222222\\
0.159999999999997	74.0888888888889\\
0.170000000000002	79.2444444444444\\
0.180000000000007	82.7333333333333\\
0.189999999999998	96.1111111111111\\
0.200000000000003	97.3444444444444\\
0.209999999999994	95.8111111111111\\
0.219999999999999	100\\
0.230000000000004	100\\
0.239999999999995	91.2666666666667\\
0.25	88.6\\
0.260000000000005	86.2222222222222\\
0.269999999999996	71.4\\
0.280000000000001	70.9888888888889\\
0.290000000000006	62.2222222222222\\
0.299999999999997	51.2555555555556\\
0.310000000000002	41.1111111111111\\
0.319999999999993	33.0333333333333\\
0.329999999999998	32.3777777777778\\
0.340000000000003	25.7222222222222\\
0.349999999999994	27.4111111111111\\
0.359999999999999	37.2333333333333\\
0.370000000000005	35.0222222222222\\
0.379999999999995	32.2333333333333\\
0.390000000000001	34.0777777777778\\
0.400000000000006	39.6666666666667\\
0.409999999999997	38.0222222222222\\
0.420000000000002	36.8777777777778\\
0.430000000000007	30.5111111111111\\
0.439999999999998	16.6333333333333\\
0.450000000000003	5.35555555555555\\
0.459999999999994	5.36666666666666\\
0.469999999999999	2.05555555555556\\
0.480000000000004	4.83333333333333\\
0.489999999999995	31.7222222222222\\
0.5	51\\
0.510000000000005	60.4777777777778\\
0.519999999999996	80.2666666666667\\
0.530000000000001	85.4666666666667\\
0.540000000000006	83.4111111111111\\
0.549999999999997	96.0555555555556\\
0.560000000000002	100\\
0.569999999999993	100\\
0.579999999999998	100\\
0.590000000000003	100\\
0.599999999999994	100\\
0.609999999999999	100\\
0.620000000000005	100\\
0.629999999999995	95.6\\
0.640000000000001	91.8\\
0.650000000000006	77.1\\
0.659999999999997	64.1111111111111\\
0.670000000000002	51.4222222222222\\
0.680000000000007	31.6666666666667\\
0.689999999999998	20.5444444444445\\
0.700000000000003	4.02222222222223\\
0.709999999999994	0\\
0.719999999999999	0\\
0.730000000000004	0\\
0.739999999999995	0\\
0.75	0\\
0.760000000000005	0\\
0.769999999999996	0\\
0.780000000000001	0\\
0.790000000000006	0\\
0.799999999999997	0\\
0.810000000000002	0\\
0.819999999999993	0\\
0.829999999999998	0\\
0.840000000000003	0.688888888888883\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	0\\
0.890000000000001	0\\
};
\addlegendentry{$p^\textrm{des}_{1\textrm{a}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	120\\
0.6	120\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	120\\
0	120\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/noisyactions/pantago.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=-20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$[\%]$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.55,.98)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0100000000000051	53.0555555555556\\
0.019999999999996	50.7333333333333\\
0.0300000000000011	49.4888888888889\\
0.0400000000000063	49.8222222222222\\
0.0600000000000023	49\\
0.0699999999999932	45.0333333333333\\
0.0799999999999983	43.1444444444444\\
0.0900000000000034	27.7\\
0.0999999999999943	19.0222222222222\\
0.109999999999999	21.3666666666667\\
0.120000000000005	9.21111111111111\\
0.129999999999995	2.07777777777778\\
0.140000000000001	10.4111111111111\\
0.150000000000006	14.9\\
0.159999999999997	36.3111111111111\\
0.170000000000002	47.1888888888889\\
0.180000000000007	56.7555555555556\\
0.189999999999998	67.1666666666667\\
0.200000000000003	75.6333333333333\\
0.209999999999994	83.4555555555555\\
0.219999999999999	89.6444444444444\\
0.230000000000004	93.5555555555556\\
0.239999999999995	79.3777777777778\\
0.25	58.0888888888889\\
0.269999999999996	30.9555555555556\\
0.280000000000001	17.8222222222222\\
0.290000000000006	28.1444444444444\\
0.299999999999997	29.4666666666667\\
0.310000000000002	37.5444444444445\\
0.319999999999993	48.0111111111111\\
0.329999999999998	55.8888888888889\\
0.340000000000003	62.6888888888889\\
0.349999999999994	71.0333333333333\\
0.370000000000005	84.3777777777778\\
0.379999999999995	88.7333333333333\\
0.390000000000001	92.3666666666667\\
0.400000000000006	93.8333333333333\\
0.409999999999997	83.7333333333333\\
0.420000000000002	61.3111111111111\\
0.430000000000007	46.3444444444444\\
0.450000000000003	20.4\\
0.459999999999994	9.83333333333333\\
0.469999999999999	1.12222222222222\\
0.480000000000004	-6.51111111111111\\
0.489999999999995	-6.34444444444445\\
0.5	0.0888888888888886\\
0.510000000000005	10.2222222222222\\
0.519999999999996	17.4333333333333\\
0.530000000000001	25.1111111111111\\
0.540000000000006	28.9333333333333\\
0.560000000000002	36.1333333333333\\
0.569999999999993	39.2555555555556\\
0.579999999999998	42.7555555555556\\
0.590000000000003	42.3\\
0.599999999999994	47.5444444444445\\
0.609999999999999	26.7\\
0.620000000000005	14.5333333333333\\
0.629999999999995	3.98888888888889\\
0.640000000000001	-3.53333333333333\\
0.650000000000006	-11.3888888888889\\
0.659999999999997	-3.27777777777777\\
0.670000000000002	-4.62222222222222\\
0.680000000000007	2.35555555555555\\
0.689999999999998	17.0666666666667\\
0.700000000000003	23.1888888888889\\
0.709999999999994	28.9666666666667\\
0.739999999999995	48.0111111111111\\
0.75	53.0555555555556\\
0.760000000000005	58.6888888888889\\
0.769999999999996	62.8222222222222\\
0.780000000000001	66.7222222222222\\
0.790000000000006	71.3444444444444\\
0.810000000000002	76.5333333333333\\
0.819999999999993	74.6555555555556\\
0.829999999999998	76.4444444444444\\
0.840000000000003	57.6555555555556\\
0.849999999999994	40.7444444444445\\
0.859999999999999	29.1555555555556\\
0.870000000000005	17\\
0.879999999999995	5.86666666666666\\
0.890000000000001	-3.22222222222223\\
};
\addlegendentry{$p_{1\textrm{b}} $}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.0100000000000051	50\\
0.019999999999996	53.0666666666667\\
0.0300000000000011	52.5777777777778\\
0.0400000000000063	48.5666666666667\\
0.0499999999999972	42.9111111111111\\
0.0600000000000023	40.9666666666667\\
0.0699999999999932	23.1111111111111\\
0.0799999999999983	26.0888888888889\\
0.0900000000000034	25.2111111111111\\
0.0999999999999943	9.78888888888889\\
0.109999999999999	22.6444444444444\\
0.120000000000005	22.2666666666667\\
0.129999999999995	40.3444444444444\\
0.140000000000001	50.2777777777778\\
0.150000000000006	41.2555555555556\\
0.159999999999997	63.2333333333333\\
0.170000000000002	85.4333333333333\\
0.180000000000007	85.6555555555556\\
0.189999999999998	86.8666666666667\\
0.200000000000003	83.2888888888889\\
0.209999999999994	71.0222222222222\\
0.219999999999999	46.5888888888889\\
0.230000000000004	36.9\\
0.239999999999995	35\\
0.25	28.2222222222222\\
0.260000000000005	40.9666666666667\\
0.269999999999996	40.4444444444444\\
0.280000000000001	56.7666666666667\\
0.290000000000006	79.0111111111111\\
0.299999999999997	95.2777777777778\\
0.310000000000002	100\\
0.319999999999993	100\\
0.329999999999998	100\\
0.340000000000003	81.5666666666667\\
0.349999999999994	92.7222222222222\\
0.359999999999999	100\\
0.370000000000005	100\\
0.379999999999995	76.8\\
0.390000000000001	51.9\\
0.400000000000006	29.2\\
0.409999999999997	13.3444444444444\\
0.420000000000002	0\\
0.430000000000007	0\\
0.439999999999998	0\\
0.450000000000003	0\\
0.459999999999994	10.3888888888889\\
0.469999999999999	15.4777777777778\\
0.480000000000004	36.5444444444445\\
0.489999999999995	34.5444444444445\\
0.5	30.1555555555556\\
0.510000000000005	40.0888888888889\\
0.519999999999996	52.6666666666667\\
0.530000000000001	51.8555555555556\\
0.540000000000006	53.2222222222222\\
0.549999999999997	48.2777777777778\\
0.560000000000002	28.4\\
0.569999999999993	24.5111111111111\\
0.579999999999998	18.6222222222222\\
0.590000000000003	3.76666666666667\\
0.599999999999994	0\\
0.609999999999999	0\\
0.620000000000005	0\\
0.629999999999995	8.95555555555556\\
0.640000000000001	14.8777777777778\\
0.650000000000006	27.8333333333333\\
0.659999999999997	47.1555555555556\\
0.670000000000002	71.0555555555556\\
0.680000000000007	72.2\\
0.689999999999998	87.1666666666667\\
0.700000000000003	98.8444444444444\\
0.709999999999994	91.6333333333333\\
0.719999999999999	100\\
0.730000000000004	100\\
0.739999999999995	100\\
0.75	100\\
0.760000000000005	100\\
0.769999999999996	96.3666666666667\\
0.780000000000001	76.8888888888889\\
0.790000000000006	71.4888888888889\\
0.799999999999997	57.9222222222222\\
0.810000000000002	58.2777777777778\\
0.819999999999993	42.5888888888889\\
0.829999999999998	15.8777777777778\\
0.840000000000003	5.33333333333333\\
0.849999999999994	0\\
0.859999999999999	0\\
0.870000000000005	0\\
0.879999999999995	25.7666666666667\\
0.890000000000001	15.0555555555556\\
};
\addlegendentry{$p^\textrm{des}_{1\textrm{b}}$}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-20\\
2	-20\\
2	100\\
0.6	100\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-20\\
0.6	-20\\
0.6	100\\
0	100\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/noisyactions/q1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0,
xmax=0.89,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$q_1~[\textrm{deg}]$},
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks,
legend style={at={(1,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.00999999999999979	0.57403175967297\\
0.0500000000000007	0.57403175967297\\
0.0600000000000005	0.610322079652295\\
0.0700000000000003	0.610322079652295\\
0.0800000000000001	0.64661239963162\\
0.0899999999999999	0.719193039590269\\
0.0999999999999996	1.15467687934217\\
0.109999999999999	2.2070961587426\\
0.119999999999999	3.0780638382464\\
0.130000000000001	4.05790247768818\\
0.140000000000001	4.92887015719198\\
0.15	5.58209591681983\\
0.16	6.01757975657173\\
0.17	6.34419263638566\\
0.18	6.41677327634431\\
0.199999999999999	6.41677327634431\\
0.210000000000001	6.45306359632363\\
0.35	6.45306359632363\\
0.359999999999999	6.12645071650971\\
0.369999999999999	5.50951527686118\\
0.380000000000001	4.74741855729535\\
0.390000000000001	3.84016055781223\\
0.4	2.96919287830843\\
0.41	2.17080583876327\\
0.42	1.55387039911475\\
0.43	1.08209623938352\\
0.44	0.682902719610945\\
0.449999999999999	0.35628983979702\\
0.460000000000001	0.138547919921068\\
0.470000000000001	0.102257599941744\\
0.48	0.174838239900394\\
0.49	0.50145111971432\\
0.5	0.64661239963162\\
0.51	0.64661239963162\\
0.52	0.791773679548919\\
0.529999999999999	1.15467687934217\\
0.56	1.15467687934217\\
0.57	1.11838655936285\\
0.58	1.0458059194042\\
0.59	1.00951559942487\\
0.609999999999999	1.00951559942487\\
0.619999999999999	1.11838655936285\\
0.630000000000001	1.40870911919745\\
0.640000000000001	1.916773598908\\
0.65	2.6425799984945\\
0.66	3.54983799797763\\
0.699999999999999	7.57806351568271\\
0.710000000000001	8.37645055522786\\
0.720000000000001	8.92080535491774\\
0.73	9.21112791475234\\
0.74	9.31999887469031\\
0.75	9.31999887469031\\
0.76	9.21112791475234\\
0.77	8.63048279508314\\
0.779999999999999	7.79580543555866\\
0.790000000000001	6.63451519622026\\
0.800000000000001	5.25548303700591\\
0.81	3.73128959787425\\
0.82	1.95306391888732\\
0.84	-2.03887127883844\\
0.85	-3.67193567790807\\
0.859999999999999	-5.05096783712242\\
0.869999999999999	-6.86548383608867\\
0.880000000000001	-8.46225791517898\\
0.890000000000001	-9.9501610343313\\
};

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0.6	-10\\
2	-10\\
2	10\\
0.6	10\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	-10\\
0.6	-10\\
0.6	10\\
0	10\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/velt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=1.400,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=2.000,
ymax=5.500,
ylabel style={font=\color{white!15!black}},
ylabel={$|\dot{\mathbf{b}}|~[\textrm{m}/\textrm{s}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.167\\
0.040	4.891\\
0.080	4.564\\
0.120	4.444\\
0.160	4.288\\
0.200	4.104\\
0.240	4.098\\
0.280	4.069\\
0.320	4.065\\
0.360	4.073\\
0.400	4.205\\
0.440	4.383\\
0.480	4.411\\
0.520	4.541\\
0.560	4.836\\
0.600	4.933\\
0.640	2.823\\
0.680	4.025\\
0.720	3.618\\
0.760	3.193\\
0.840	2.607\\
0.880	2.376\\
0.920	2.250\\
0.960	2.187\\
1.000	2.139\\
1.040	2.156\\
1.080	2.256\\
1.120	2.563\\
1.160	2.585\\
1.200	2.874\\
1.240	3.047\\
1.280	3.323\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.979\\
0.040	4.715\\
0.080	4.413\\
0.120	4.265\\
0.160	4.134\\
0.200	4.035\\
0.240	4.084\\
0.280	4.013\\
0.320	4.010\\
0.360	4.054\\
0.400	4.252\\
0.440	4.288\\
0.480	4.531\\
0.520	4.594\\
0.560	4.728\\
0.600	3.091\\
0.640	4.073\\
0.680	3.740\\
0.720	3.262\\
0.760	2.980\\
0.800	2.750\\
0.840	2.504\\
0.880	2.296\\
0.920	2.228\\
0.960	2.369\\
1.000	2.380\\
1.040	2.322\\
1.080	2.593\\
1.120	2.695\\
1.160	3.015\\
1.200	3.269\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.919\\
0.040	4.655\\
0.080	4.370\\
0.120	4.262\\
0.160	4.018\\
0.200	3.999\\
0.240	3.966\\
0.280	3.984\\
0.320	3.978\\
0.360	4.078\\
0.400	4.137\\
0.440	4.234\\
0.480	4.348\\
0.520	4.545\\
0.560	4.495\\
0.600	2.991\\
0.640	3.783\\
0.680	3.499\\
0.720	3.088\\
0.760	2.858\\
0.800	2.641\\
0.840	2.480\\
0.880	2.345\\
0.920	2.311\\
0.960	2.503\\
1.000	2.493\\
1.040	2.659\\
1.080	2.791\\
1.120	2.975\\
1.160	3.171\\
1.200	3.627\\
1.240	3.831\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.955\\
0.040	4.786\\
0.080	4.576\\
0.120	4.277\\
0.160	4.178\\
0.200	4.024\\
0.240	4.033\\
0.280	4.062\\
0.320	4.026\\
0.360	4.044\\
0.400	4.138\\
0.440	4.275\\
0.480	4.421\\
0.520	4.648\\
0.560	4.717\\
0.600	3.762\\
0.640	4.082\\
0.680	3.818\\
0.720	3.328\\
0.760	3.026\\
0.800	2.745\\
0.840	2.538\\
0.880	2.391\\
0.920	2.298\\
0.960	2.405\\
1.000	2.384\\
1.040	2.357\\
1.080	2.655\\
1.120	2.844\\
1.160	2.976\\
1.200	3.317\\
1.240	3.353\\
1.280	3.725\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.881\\
0.040	4.524\\
0.120	4.209\\
0.160	3.939\\
0.200	3.951\\
0.240	3.984\\
0.280	3.974\\
0.320	3.958\\
0.360	3.976\\
0.400	4.057\\
0.440	4.211\\
0.480	4.456\\
0.520	4.527\\
0.560	4.132\\
0.600	3.615\\
0.640	3.693\\
0.680	3.370\\
0.720	3.034\\
0.760	2.776\\
0.800	2.496\\
0.840	2.469\\
0.880	2.350\\
0.920	2.357\\
0.960	2.450\\
1.000	2.526\\
1.040	2.641\\
1.080	2.871\\
1.120	3.159\\
1.160	3.392\\
1.240	3.832\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.085\\
0.080	4.476\\
0.120	4.252\\
0.160	4.181\\
0.200	4.014\\
0.240	3.917\\
0.280	3.898\\
0.320	3.926\\
0.360	3.893\\
0.400	4.015\\
0.440	4.152\\
0.480	4.306\\
0.520	4.447\\
0.560	4.565\\
0.600	4.763\\
0.640	4.169\\
0.680	3.275\\
0.720	3.846\\
0.760	3.409\\
0.840	2.763\\
0.880	2.558\\
0.920	2.390\\
0.960	2.197\\
1.000	2.323\\
1.040	2.193\\
1.080	2.362\\
1.120	2.453\\
1.160	2.445\\
1.200	2.755\\
1.240	3.099\\
1.280	3.348\\
1.320	3.708\\
1.360	3.919\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.049\\
0.040	4.635\\
0.080	4.485\\
0.120	4.403\\
0.160	4.139\\
0.200	4.130\\
0.240	3.981\\
0.280	3.959\\
0.320	3.967\\
0.360	3.961\\
0.400	4.144\\
0.440	4.241\\
0.480	4.393\\
0.520	4.461\\
0.560	4.654\\
0.600	4.836\\
0.640	2.869\\
0.680	4.008\\
0.720	3.635\\
0.760	3.235\\
0.800	2.935\\
0.840	2.676\\
0.880	2.397\\
0.920	2.316\\
0.960	2.217\\
1.000	2.288\\
1.040	2.289\\
1.080	2.367\\
1.120	2.414\\
1.160	2.702\\
1.200	3.027\\
1.240	3.204\\
1.280	3.542\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.941\\
0.040	4.823\\
0.080	4.516\\
0.120	4.300\\
0.160	4.202\\
0.200	3.964\\
0.240	3.982\\
0.280	3.926\\
0.320	3.955\\
0.360	4.030\\
0.400	4.125\\
0.440	4.249\\
0.480	4.331\\
0.520	4.488\\
0.560	4.695\\
0.600	4.750\\
0.640	2.652\\
0.680	3.960\\
0.760	3.150\\
0.840	2.581\\
0.880	2.425\\
0.920	2.284\\
0.960	2.186\\
1.000	2.275\\
1.040	2.196\\
1.080	2.446\\
1.120	2.608\\
1.160	2.685\\
1.200	3.018\\
1.240	3.274\\
1.280	3.409\\
1.320	3.752\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.991\\
0.040	4.787\\
0.080	4.491\\
0.120	4.335\\
0.160	4.056\\
0.200	4.026\\
0.240	4.017\\
0.280	3.977\\
0.320	3.986\\
0.360	4.070\\
0.400	4.185\\
0.440	4.319\\
0.480	4.553\\
0.520	4.670\\
0.560	4.740\\
0.600	3.302\\
0.640	3.998\\
0.680	3.624\\
0.720	3.278\\
0.760	2.950\\
0.800	2.704\\
0.840	2.492\\
0.880	2.315\\
0.920	2.293\\
0.960	2.340\\
1.000	2.347\\
1.040	2.435\\
1.080	2.633\\
1.120	2.725\\
1.160	2.887\\
1.200	3.262\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.003\\
0.040	4.666\\
0.080	4.545\\
0.120	4.232\\
0.160	4.147\\
0.200	3.979\\
0.240	3.940\\
0.280	3.929\\
0.320	3.971\\
0.360	3.976\\
0.440	4.215\\
0.480	4.370\\
0.520	4.560\\
0.560	4.601\\
0.600	4.092\\
0.640	3.272\\
0.680	3.803\\
0.720	3.468\\
0.760	3.091\\
0.800	2.738\\
0.840	2.543\\
0.880	2.361\\
0.920	2.267\\
0.960	2.196\\
1.000	2.281\\
1.040	2.224\\
1.080	2.574\\
1.120	2.719\\
1.160	2.780\\
1.200	3.224\\
1.240	3.283\\
1.280	3.607\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.181\\
0.040	4.846\\
0.080	4.443\\
0.120	4.375\\
0.160	4.294\\
0.200	4.096\\
0.240	4.075\\
0.280	4.025\\
0.320	4.049\\
0.360	4.104\\
0.400	4.129\\
0.440	4.287\\
0.520	4.544\\
0.560	4.720\\
0.600	4.806\\
0.640	2.848\\
0.680	3.857\\
0.720	3.438\\
0.760	3.171\\
0.800	2.815\\
0.840	2.612\\
0.880	2.402\\
0.920	2.323\\
0.960	2.232\\
1.000	2.368\\
1.040	2.341\\
1.080	2.516\\
1.120	2.531\\
1.160	2.983\\
1.200	3.069\\
1.240	3.371\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.909\\
0.040	4.740\\
0.080	4.406\\
0.120	4.276\\
0.160	4.228\\
0.200	3.991\\
0.240	3.969\\
0.280	3.904\\
0.320	3.945\\
0.360	4.021\\
0.400	4.123\\
0.440	4.203\\
0.480	4.323\\
0.520	4.489\\
0.560	4.627\\
0.600	4.847\\
0.640	2.809\\
0.680	3.823\\
0.720	3.455\\
0.760	3.159\\
0.800	2.910\\
0.840	2.649\\
0.880	2.420\\
0.920	2.277\\
0.960	2.374\\
1.000	2.319\\
1.040	2.381\\
1.080	2.568\\
1.120	2.708\\
1.160	2.889\\
1.200	3.118\\
1.240	3.444\\
1.280	3.576\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.319\\
0.080	4.593\\
0.120	4.425\\
0.160	4.270\\
0.200	4.099\\
0.240	3.985\\
0.280	3.991\\
0.320	3.965\\
0.360	3.978\\
0.400	4.021\\
0.440	4.209\\
0.480	4.300\\
0.520	4.503\\
0.560	4.555\\
0.600	4.718\\
0.640	3.877\\
0.680	3.890\\
0.720	3.701\\
0.760	3.386\\
0.800	2.963\\
0.840	2.688\\
0.880	2.422\\
0.920	2.280\\
0.960	2.162\\
1.000	2.181\\
1.040	2.085\\
1.080	2.231\\
1.120	2.322\\
1.160	2.512\\
1.200	2.709\\
1.240	3.036\\
1.280	3.337\\
1.320	3.553\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.993\\
0.040	4.546\\
0.080	4.521\\
0.160	4.121\\
0.200	3.945\\
0.240	3.929\\
0.280	3.958\\
0.320	3.967\\
0.360	4.010\\
0.400	4.031\\
0.440	4.206\\
0.480	4.344\\
0.520	4.474\\
0.560	4.744\\
0.600	3.850\\
0.640	3.502\\
0.680	3.738\\
0.720	3.340\\
0.760	3.041\\
0.800	2.764\\
0.840	2.542\\
0.880	2.383\\
0.920	2.290\\
0.960	2.238\\
1.000	2.333\\
1.040	2.372\\
1.080	2.552\\
1.120	2.718\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.004\\
0.040	4.695\\
0.080	4.446\\
0.120	4.176\\
0.160	4.138\\
0.200	3.974\\
0.240	4.007\\
0.280	4.059\\
0.320	3.961\\
0.360	4.003\\
0.400	4.064\\
0.440	4.167\\
0.480	4.335\\
0.520	4.439\\
0.560	4.680\\
0.600	3.440\\
0.640	3.796\\
0.680	3.718\\
0.760	3.041\\
0.800	2.755\\
0.840	2.518\\
0.880	2.385\\
0.920	2.184\\
0.960	2.238\\
1.000	2.347\\
1.040	2.333\\
1.080	2.511\\
1.120	2.716\\
1.160	2.897\\
1.200	3.049\\
1.240	3.454\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.938\\
0.040	4.829\\
0.080	4.542\\
0.120	4.320\\
0.160	4.175\\
0.200	4.014\\
0.240	4.053\\
0.280	3.984\\
0.320	3.999\\
0.360	4.097\\
0.400	4.158\\
0.440	4.298\\
0.480	4.464\\
0.520	4.530\\
0.560	4.748\\
0.600	3.399\\
0.640	4.042\\
0.680	3.722\\
0.720	3.300\\
0.760	3.001\\
0.800	2.733\\
0.840	2.518\\
0.880	2.346\\
0.920	2.250\\
0.960	2.360\\
1.000	2.353\\
1.040	2.374\\
1.080	2.698\\
1.120	2.774\\
1.160	2.906\\
1.200	3.266\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.924\\
0.080	4.378\\
0.120	4.253\\
0.160	4.086\\
0.200	4.042\\
0.240	3.964\\
0.280	3.978\\
0.320	3.920\\
0.360	3.997\\
0.400	4.103\\
0.440	4.310\\
0.480	4.422\\
0.520	4.489\\
0.560	4.738\\
0.600	2.744\\
0.640	3.959\\
0.680	3.579\\
0.720	3.177\\
0.760	2.971\\
0.800	2.650\\
0.840	2.453\\
0.920	2.245\\
0.960	2.276\\
1.000	2.448\\
1.040	2.486\\
1.080	2.672\\
1.120	2.734\\
1.160	3.099\\
1.200	3.256\\
1.240	3.481\\
1.280	3.689\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.019\\
0.040	4.713\\
0.080	4.479\\
0.120	4.252\\
0.160	4.156\\
0.200	3.990\\
0.240	3.931\\
0.280	3.882\\
0.320	3.961\\
0.360	3.925\\
0.400	3.971\\
0.440	4.152\\
0.480	4.449\\
0.520	4.441\\
0.600	4.853\\
0.640	2.748\\
0.680	3.945\\
0.720	3.453\\
0.760	3.127\\
0.800	2.777\\
0.840	2.591\\
0.880	2.304\\
0.920	2.173\\
0.960	2.169\\
1.000	2.248\\
1.040	2.413\\
1.080	2.237\\
1.120	2.642\\
1.160	2.882\\
1.200	3.059\\
1.240	3.311\\
1.280	3.609\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.240\\
0.040	4.861\\
0.080	4.563\\
0.120	4.463\\
0.160	4.345\\
0.200	4.270\\
0.240	4.033\\
0.280	4.025\\
0.320	4.015\\
0.360	4.077\\
0.400	4.051\\
0.440	4.204\\
0.480	4.249\\
0.520	4.455\\
0.560	4.649\\
0.600	4.773\\
0.640	2.714\\
0.680	4.021\\
0.720	3.572\\
0.760	3.208\\
0.800	2.881\\
0.840	2.692\\
0.880	2.444\\
0.920	2.323\\
0.960	2.279\\
1.000	2.425\\
1.040	2.448\\
1.080	2.478\\
1.120	2.696\\
1.160	2.772\\
1.200	2.938\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.038\\
0.040	4.741\\
0.080	4.512\\
0.120	4.268\\
0.160	4.196\\
0.200	3.981\\
0.240	3.992\\
0.280	3.939\\
0.320	3.941\\
0.360	3.972\\
0.400	4.113\\
0.440	4.194\\
0.480	4.331\\
0.520	4.472\\
0.560	4.679\\
0.600	4.831\\
0.640	2.769\\
0.680	3.926\\
0.720	3.575\\
0.760	3.212\\
0.800	2.904\\
0.840	2.645\\
0.880	2.477\\
0.920	2.361\\
0.960	2.321\\
1.000	2.430\\
1.040	2.368\\
1.080	2.500\\
1.120	2.720\\
1.160	2.781\\
1.200	3.177\\
1.240	3.373\\
1.280	3.594\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.037\\
0.040	4.781\\
0.080	4.479\\
0.120	4.256\\
0.160	4.105\\
0.200	3.974\\
0.240	3.947\\
0.280	3.969\\
0.360	3.942\\
0.440	4.201\\
0.480	4.406\\
0.520	4.523\\
0.560	4.670\\
0.600	3.242\\
0.640	4.059\\
0.680	3.765\\
0.720	3.330\\
0.760	3.015\\
0.800	2.789\\
0.840	2.581\\
0.880	2.398\\
0.920	2.319\\
0.960	2.297\\
1.000	2.468\\
1.040	2.366\\
1.080	2.553\\
1.120	2.845\\
1.160	2.970\\
1.200	3.243\\
1.240	3.489\\
1.280	3.800\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.130\\
0.040	4.780\\
0.080	4.542\\
0.120	4.343\\
0.160	4.227\\
0.200	4.066\\
0.240	3.980\\
0.280	3.991\\
0.320	3.973\\
0.360	3.984\\
0.440	4.186\\
0.480	4.346\\
0.520	4.473\\
0.560	4.692\\
0.600	4.867\\
0.640	2.904\\
0.680	4.055\\
0.760	3.347\\
0.800	2.965\\
0.840	2.650\\
0.880	2.517\\
0.920	2.310\\
0.960	2.342\\
1.000	2.345\\
1.040	2.359\\
1.080	2.362\\
1.120	2.595\\
1.160	2.706\\
1.200	3.004\\
1.240	3.149\\
1.280	3.462\\
1.320	3.790\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.044\\
0.040	4.704\\
0.080	4.425\\
0.120	4.297\\
0.160	4.161\\
0.200	4.069\\
0.240	4.065\\
0.280	4.102\\
0.320	3.988\\
0.360	4.056\\
0.400	4.151\\
0.440	4.342\\
0.480	4.359\\
0.520	4.512\\
0.560	4.771\\
0.600	4.586\\
0.640	3.156\\
0.680	3.934\\
0.720	3.506\\
0.760	3.163\\
0.840	2.721\\
0.880	2.513\\
0.920	2.408\\
0.960	2.428\\
1.000	2.237\\
1.040	2.312\\
1.080	2.518\\
1.120	2.663\\
1.160	3.013\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.076\\
0.040	4.775\\
0.080	4.428\\
0.120	4.323\\
0.160	4.148\\
0.200	4.005\\
0.240	3.987\\
0.280	3.968\\
0.320	3.942\\
0.360	3.982\\
0.400	3.986\\
0.440	4.202\\
0.480	4.329\\
0.520	4.491\\
0.560	4.643\\
0.600	4.823\\
0.640	3.028\\
0.680	3.958\\
0.720	3.534\\
0.760	3.164\\
0.840	2.591\\
0.880	2.371\\
0.920	2.228\\
0.960	2.166\\
1.000	2.182\\
1.040	2.245\\
1.080	2.383\\
1.120	2.588\\
1.160	2.666\\
1.200	2.888\\
1.240	3.221\\
1.280	3.496\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.131\\
0.040	4.797\\
0.080	4.545\\
0.120	4.314\\
0.160	4.188\\
0.200	4.069\\
0.240	3.963\\
0.280	3.980\\
0.320	3.984\\
0.360	3.979\\
0.400	4.038\\
0.440	4.139\\
0.480	4.307\\
0.520	4.489\\
0.560	4.632\\
0.600	4.805\\
0.640	2.817\\
0.680	4.097\\
0.720	3.586\\
0.760	3.272\\
0.800	2.919\\
0.840	2.645\\
0.880	2.456\\
0.920	2.311\\
0.960	2.373\\
1.000	2.254\\
1.040	2.308\\
1.080	2.375\\
1.120	2.615\\
1.160	2.743\\
1.200	3.071\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.889\\
0.040	4.626\\
0.080	4.375\\
0.120	4.317\\
0.160	4.143\\
0.200	4.013\\
0.240	4.082\\
0.280	4.025\\
0.320	3.992\\
0.360	4.029\\
0.400	4.136\\
0.440	4.256\\
0.480	4.397\\
0.520	4.480\\
0.560	4.781\\
0.600	3.027\\
0.640	4.101\\
0.680	3.702\\
0.720	3.336\\
0.760	3.007\\
0.800	2.852\\
0.840	2.574\\
0.880	2.461\\
0.920	2.383\\
0.960	2.426\\
1.000	2.300\\
1.040	2.415\\
1.080	2.651\\
1.120	2.875\\
1.160	3.026\\
1.200	3.223\\
1.240	3.622\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.158\\
0.040	4.752\\
0.080	4.628\\
0.120	4.332\\
0.160	4.208\\
0.200	4.105\\
0.240	4.146\\
0.280	3.960\\
0.320	3.999\\
0.360	4.040\\
0.400	4.113\\
0.440	4.228\\
0.480	4.409\\
0.520	4.569\\
0.560	4.672\\
0.600	4.814\\
0.640	2.757\\
0.680	4.137\\
0.720	3.463\\
0.760	3.265\\
0.800	2.940\\
0.840	2.686\\
0.920	2.324\\
0.960	2.436\\
1.000	2.211\\
1.040	2.353\\
1.080	2.419\\
1.120	2.688\\
1.200	3.154\\
1.240	3.218\\
1.280	3.765\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.131\\
0.040	4.759\\
0.080	4.460\\
0.120	4.340\\
0.160	4.225\\
0.200	4.080\\
0.240	3.961\\
0.280	3.923\\
0.320	3.919\\
0.360	3.978\\
0.400	4.058\\
0.440	4.144\\
0.480	4.334\\
0.520	4.421\\
0.560	4.651\\
0.600	4.830\\
0.640	2.696\\
0.680	4.040\\
0.720	3.637\\
0.760	3.328\\
0.800	2.975\\
0.840	2.634\\
0.880	2.454\\
0.920	2.262\\
0.960	2.267\\
1.000	2.369\\
1.040	2.269\\
1.080	2.417\\
1.120	2.557\\
1.160	2.654\\
1.200	3.056\\
1.240	3.264\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.071\\
0.040	4.760\\
0.080	4.427\\
0.120	4.317\\
0.160	4.214\\
0.200	3.974\\
0.240	4.020\\
0.280	3.955\\
0.320	3.927\\
0.360	4.002\\
0.400	4.149\\
0.440	4.192\\
0.480	4.342\\
0.520	4.518\\
0.560	4.652\\
0.600	4.745\\
0.640	3.263\\
0.680	3.893\\
0.720	3.479\\
0.760	3.157\\
0.800	2.809\\
0.840	2.556\\
0.880	2.362\\
0.920	2.236\\
0.960	2.169\\
1.000	2.258\\
1.040	2.319\\
1.080	2.422\\
1.120	2.485\\
1.160	2.907\\
1.200	3.018\\
1.240	3.280\\
1.280	3.622\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.357\\
0.040	5.078\\
0.080	4.835\\
0.120	4.648\\
0.160	4.346\\
0.200	4.156\\
0.240	4.112\\
0.280	3.973\\
0.320	4.036\\
0.360	4.044\\
0.440	4.152\\
0.480	4.228\\
0.520	4.417\\
0.560	4.556\\
0.600	4.755\\
0.640	4.899\\
0.680	4.067\\
0.720	4.050\\
0.760	3.794\\
0.800	3.398\\
0.840	3.052\\
0.920	2.455\\
0.960	2.267\\
1.000	2.207\\
1.040	2.121\\
1.080	2.206\\
1.120	2.187\\
1.160	2.305\\
1.200	2.533\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.894\\
0.040	4.736\\
0.080	4.471\\
0.120	4.327\\
0.160	4.159\\
0.200	4.048\\
0.240	4.006\\
0.280	3.967\\
0.320	3.940\\
0.360	3.921\\
0.400	4.048\\
0.440	4.190\\
0.480	4.310\\
0.520	4.457\\
0.560	4.630\\
0.600	4.796\\
0.640	2.708\\
0.680	3.995\\
0.720	3.532\\
0.760	3.188\\
0.840	2.712\\
0.880	2.430\\
0.920	2.292\\
0.960	2.176\\
1.000	2.321\\
1.040	2.326\\
1.080	2.508\\
1.120	2.583\\
1.160	2.740\\
1.200	3.015\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.186\\
0.040	4.745\\
0.080	4.466\\
0.120	4.305\\
0.160	4.166\\
0.200	4.051\\
0.240	3.969\\
0.280	4.003\\
0.320	3.994\\
0.360	4.034\\
0.400	4.117\\
0.440	4.217\\
0.480	4.383\\
0.520	4.468\\
0.560	4.741\\
0.600	4.835\\
0.640	3.218\\
0.680	3.821\\
0.720	3.574\\
0.760	3.077\\
0.800	2.787\\
0.840	2.579\\
0.880	2.382\\
0.920	2.300\\
0.960	2.416\\
1.000	2.333\\
1.040	2.344\\
1.080	2.431\\
1.120	2.608\\
1.160	2.907\\
1.200	3.060\\
1.240	3.576\\
1.280	3.609\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.213\\
0.040	4.755\\
0.080	4.524\\
0.120	4.347\\
0.160	4.239\\
0.200	4.148\\
0.240	3.943\\
0.280	3.979\\
0.320	3.967\\
0.360	4.025\\
0.400	4.103\\
0.440	4.245\\
0.480	4.378\\
0.520	4.489\\
0.560	4.675\\
0.600	4.924\\
0.640	2.782\\
0.680	4.018\\
0.720	3.665\\
0.760	3.246\\
0.800	2.958\\
0.840	2.682\\
0.880	2.476\\
0.920	2.367\\
0.960	2.415\\
1.000	2.279\\
1.040	2.422\\
1.080	2.479\\
1.120	2.660\\
1.160	2.901\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.078\\
0.040	4.791\\
0.080	4.525\\
0.120	4.403\\
0.160	4.089\\
0.200	3.991\\
0.240	3.947\\
0.280	3.850\\
0.320	3.908\\
0.360	3.946\\
0.400	4.073\\
0.440	4.107\\
0.480	4.271\\
0.520	4.392\\
0.560	4.636\\
0.600	4.745\\
0.640	2.679\\
0.680	4.032\\
0.720	3.582\\
0.760	3.183\\
0.800	2.863\\
0.840	2.675\\
0.880	2.400\\
0.920	2.241\\
0.960	2.175\\
1.000	2.267\\
1.040	2.350\\
1.080	2.315\\
1.120	2.522\\
1.160	2.823\\
1.200	2.935\\
1.240	3.232\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.210\\
0.040	4.811\\
0.080	4.546\\
0.120	4.407\\
0.160	4.251\\
0.200	4.142\\
0.240	4.055\\
0.280	4.060\\
0.320	3.976\\
0.360	3.981\\
0.440	4.218\\
0.480	4.398\\
0.520	4.468\\
0.560	4.635\\
0.600	4.761\\
0.640	3.464\\
0.680	3.992\\
0.720	3.737\\
0.760	3.460\\
0.800	3.082\\
0.840	2.749\\
0.880	2.519\\
0.920	2.353\\
0.960	2.216\\
1.000	2.296\\
1.040	2.197\\
1.080	2.206\\
1.120	2.465\\
1.160	2.752\\
1.200	2.885\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.145\\
0.040	4.765\\
0.080	4.471\\
0.120	4.372\\
0.160	4.179\\
0.200	4.133\\
0.240	3.987\\
0.280	4.032\\
0.320	3.970\\
0.360	3.997\\
0.400	4.123\\
0.440	4.182\\
0.480	4.337\\
0.520	4.466\\
0.560	4.675\\
0.600	4.807\\
0.640	2.692\\
0.680	4.021\\
0.720	3.533\\
0.760	3.252\\
0.800	2.957\\
0.840	2.682\\
0.880	2.501\\
0.920	2.381\\
0.960	2.283\\
1.000	2.360\\
1.040	2.230\\
1.080	2.536\\
1.120	2.622\\
1.160	2.753\\
1.200	3.129\\
1.240	3.156\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.060\\
0.040	4.801\\
0.080	4.453\\
0.120	4.352\\
0.160	4.230\\
0.200	4.041\\
0.240	3.945\\
0.280	3.975\\
0.320	3.956\\
0.360	3.947\\
0.400	4.025\\
0.440	4.047\\
0.480	4.267\\
0.520	4.447\\
0.560	4.586\\
0.600	4.769\\
0.640	3.400\\
0.680	3.919\\
0.720	3.823\\
0.760	3.422\\
0.800	3.142\\
0.840	2.752\\
0.880	2.530\\
0.920	2.349\\
0.960	2.231\\
1.000	2.246\\
1.040	2.344\\
1.080	2.347\\
1.120	2.377\\
1.160	2.601\\
1.200	2.938\\
1.240	3.071\\
1.280	3.382\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.275\\
0.040	4.911\\
0.120	4.372\\
0.160	4.282\\
0.240	3.961\\
0.280	3.990\\
0.320	3.955\\
0.360	3.929\\
0.400	4.016\\
0.440	4.152\\
0.480	4.366\\
0.520	4.442\\
0.560	4.586\\
0.600	4.761\\
0.640	4.472\\
0.680	3.171\\
0.720	3.827\\
0.760	3.549\\
0.800	3.169\\
0.840	2.848\\
0.880	2.576\\
0.920	2.374\\
1.000	2.250\\
1.040	2.243\\
1.080	2.229\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.812\\
0.040	4.692\\
0.080	4.492\\
0.120	4.232\\
0.160	4.079\\
0.200	3.982\\
0.240	3.958\\
0.280	3.989\\
0.320	3.989\\
0.360	3.974\\
0.400	4.078\\
0.440	4.153\\
0.480	4.336\\
0.520	4.602\\
0.560	4.686\\
0.640	3.367\\
0.680	3.789\\
0.720	3.347\\
0.760	3.060\\
0.800	2.807\\
0.840	2.564\\
0.880	2.450\\
0.920	2.361\\
0.960	2.411\\
1.000	2.458\\
1.040	2.473\\
1.080	2.411\\
1.120	2.643\\
1.160	2.914\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.931\\
0.040	4.620\\
0.080	4.411\\
0.120	4.275\\
0.160	4.164\\
0.200	4.013\\
0.240	4.017\\
0.280	4.015\\
0.320	4.051\\
0.360	3.991\\
0.440	4.231\\
0.480	4.383\\
0.520	4.522\\
0.560	4.756\\
0.600	4.013\\
0.640	3.899\\
0.680	3.780\\
0.720	3.392\\
0.760	3.094\\
0.800	2.821\\
0.840	2.624\\
0.880	2.372\\
0.920	2.313\\
0.960	2.452\\
1.000	2.289\\
1.040	2.504\\
1.080	2.566\\
1.120	2.819\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.024\\
0.040	4.737\\
0.080	4.536\\
0.120	4.274\\
0.160	4.181\\
0.200	4.004\\
0.240	4.002\\
0.280	3.980\\
0.320	4.008\\
0.360	4.027\\
0.400	4.087\\
0.440	4.275\\
0.480	4.353\\
0.520	4.466\\
0.560	4.722\\
0.600	4.884\\
0.640	3.198\\
0.680	3.780\\
0.720	3.434\\
0.760	3.127\\
0.800	2.849\\
0.840	2.586\\
0.880	2.411\\
0.920	2.264\\
0.960	2.245\\
1.000	2.371\\
1.040	2.337\\
1.080	2.501\\
1.120	2.644\\
1.160	2.763\\
1.200	3.169\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.089\\
0.040	4.867\\
0.080	4.554\\
0.120	4.393\\
0.160	4.220\\
0.200	4.101\\
0.240	3.993\\
0.280	4.027\\
0.320	3.967\\
0.360	4.092\\
0.400	4.104\\
0.440	4.187\\
0.480	4.352\\
0.520	4.494\\
0.560	4.719\\
0.600	4.877\\
0.640	3.377\\
0.680	3.966\\
0.720	3.723\\
0.760	3.910\\
0.800	3.035\\
0.840	2.774\\
0.880	2.490\\
0.920	2.307\\
0.960	2.218\\
1.000	2.257\\
1.040	2.149\\
1.080	2.308\\
1.120	2.407\\
1.160	2.696\\
1.200	2.834\\
1.240	3.007\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.146\\
0.040	4.908\\
0.080	4.552\\
0.120	4.353\\
0.160	4.161\\
0.200	4.124\\
0.240	4.014\\
0.280	3.999\\
0.360	3.927\\
0.400	4.075\\
0.440	4.861\\
0.480	3.676\\
0.520	4.385\\
0.560	4.603\\
0.600	4.794\\
0.640	4.627\\
0.680	3.038\\
0.720	3.834\\
0.760	3.612\\
0.800	3.168\\
0.840	2.892\\
0.880	2.588\\
0.920	2.404\\
0.960	2.366\\
1.000	2.295\\
1.040	2.239\\
1.080	2.309\\
1.120	2.390\\
1.160	2.557\\
1.200	2.795\\
1.240	3.200\\
1.320	3.669\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.286\\
0.040	5.033\\
0.080	4.692\\
0.120	4.444\\
0.160	4.261\\
0.240	4.027\\
0.280	3.972\\
0.320	3.936\\
0.360	3.956\\
0.400	4.053\\
0.440	4.859\\
0.480	4.256\\
0.520	3.793\\
0.560	4.501\\
0.600	4.793\\
0.640	4.751\\
0.680	2.948\\
0.720	4.028\\
0.760	3.639\\
0.800	3.135\\
0.840	2.825\\
0.880	2.540\\
0.920	2.310\\
0.960	2.167\\
1.000	2.098\\
1.040	2.169\\
1.080	2.202\\
1.120	2.333\\
1.160	2.398\\
1.200	2.674\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.040\\
0.040	4.731\\
0.080	4.539\\
0.120	4.333\\
0.160	4.160\\
0.200	4.079\\
0.240	4.034\\
0.280	4.001\\
0.320	4.048\\
0.360	3.994\\
0.400	4.101\\
0.440	4.257\\
0.480	4.323\\
0.520	4.476\\
0.560	4.654\\
0.600	4.783\\
0.640	2.760\\
0.680	3.888\\
0.720	3.511\\
0.760	3.189\\
0.800	2.880\\
0.840	2.636\\
0.880	2.473\\
0.920	2.333\\
0.960	2.310\\
1.000	2.326\\
1.040	2.350\\
1.080	2.520\\
1.120	2.770\\
1.160	2.943\\
1.200	3.163\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.264\\
0.040	4.852\\
0.080	4.592\\
0.120	4.425\\
0.160	4.246\\
0.200	4.178\\
0.240	4.156\\
0.280	4.009\\
0.320	3.977\\
0.360	4.097\\
0.400	4.201\\
0.440	4.361\\
0.480	4.298\\
0.520	4.552\\
0.560	4.685\\
0.600	4.814\\
0.640	3.784\\
0.680	4.737\\
0.720	3.771\\
0.760	3.601\\
0.800	3.139\\
0.840	2.825\\
0.880	2.602\\
0.920	2.493\\
0.960	2.413\\
1.000	2.289\\
1.040	2.424\\
1.080	2.387\\
1.120	2.474\\
1.160	2.835\\
1.200	2.960\\
1.240	3.294\\
1.280	3.410\\
1.320	3.745\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.858\\
0.040	4.621\\
0.080	4.310\\
0.120	4.220\\
0.160	4.054\\
0.200	3.905\\
0.240	3.954\\
0.280	3.905\\
0.320	3.944\\
0.360	3.956\\
0.400	4.116\\
0.440	4.195\\
0.480	4.367\\
0.520	4.484\\
0.560	4.719\\
0.600	3.785\\
0.640	3.826\\
0.680	3.532\\
0.720	3.348\\
0.760	3.059\\
0.800	2.844\\
0.840	2.579\\
0.880	2.358\\
0.920	2.285\\
0.960	2.245\\
1.000	2.408\\
1.040	2.386\\
1.080	2.486\\
1.120	2.753\\
1.160	3.011\\
1.200	3.173\\
1.240	3.561\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.102\\
0.040	4.872\\
0.080	4.476\\
0.120	4.343\\
0.160	4.216\\
0.200	4.051\\
0.240	4.018\\
0.280	3.981\\
0.320	4.030\\
0.360	3.894\\
0.400	4.048\\
0.480	4.414\\
0.520	4.480\\
0.560	4.710\\
0.600	4.854\\
0.640	2.776\\
0.680	3.943\\
0.720	3.530\\
0.760	3.241\\
0.800	2.894\\
0.840	2.646\\
0.880	2.427\\
0.920	2.347\\
0.960	2.313\\
1.000	2.324\\
1.040	2.272\\
1.080	2.401\\
1.120	2.703\\
1.160	2.946\\
1.200	3.012\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.396\\
0.040	4.781\\
0.080	4.600\\
0.120	4.400\\
0.160	4.270\\
0.240	4.029\\
0.280	3.994\\
0.320	3.941\\
0.360	4.022\\
0.400	4.050\\
0.440	4.191\\
0.480	4.320\\
0.520	4.458\\
0.560	4.558\\
0.600	4.784\\
0.640	2.753\\
0.680	3.995\\
0.720	3.558\\
0.760	3.217\\
0.800	2.856\\
0.840	2.615\\
0.880	2.392\\
0.920	2.218\\
0.960	2.209\\
1.000	2.158\\
1.040	2.274\\
1.080	2.292\\
1.120	2.531\\
1.160	2.717\\
1.200	2.889\\
1.240	3.269\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.010\\
0.040	4.789\\
0.080	4.528\\
0.120	4.311\\
0.160	4.213\\
0.200	4.020\\
0.240	4.028\\
0.280	4.005\\
0.320	3.999\\
0.360	4.071\\
0.400	4.417\\
0.440	4.200\\
0.480	4.358\\
0.520	4.563\\
0.560	4.719\\
0.600	4.926\\
0.640	2.791\\
0.680	3.798\\
0.720	3.548\\
0.760	3.308\\
0.800	2.895\\
0.840	2.636\\
0.880	2.492\\
0.920	2.295\\
0.960	2.308\\
1.000	2.307\\
1.040	2.335\\
1.080	2.549\\
1.160	2.897\\
1.200	3.102\\
1.240	3.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.013\\
0.040	4.651\\
0.080	4.403\\
0.120	4.270\\
0.160	4.222\\
0.200	4.023\\
0.240	3.957\\
0.280	4.010\\
0.320	3.970\\
0.360	3.991\\
0.400	4.127\\
0.440	4.315\\
0.480	4.421\\
0.520	4.540\\
0.560	4.751\\
0.600	3.656\\
0.640	3.762\\
0.680	3.715\\
0.720	3.338\\
0.760	3.160\\
0.800	2.840\\
0.840	2.573\\
0.880	2.410\\
0.920	2.381\\
0.960	2.371\\
1.000	2.337\\
1.040	2.465\\
1.080	2.540\\
1.120	2.848\\
1.160	2.908\\
1.200	3.314\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.981\\
0.040	4.713\\
0.080	4.471\\
0.160	4.199\\
0.200	4.045\\
0.240	4.052\\
0.280	4.034\\
0.320	3.962\\
0.360	3.998\\
0.400	4.089\\
0.440	4.259\\
0.480	4.359\\
0.520	4.519\\
0.560	4.688\\
0.600	4.364\\
0.640	3.229\\
0.680	3.818\\
0.720	2.881\\
0.760	3.229\\
0.800	2.916\\
0.840	2.620\\
0.880	2.447\\
0.920	2.292\\
0.960	2.391\\
1.000	2.277\\
1.040	2.362\\
1.120	2.669\\
1.160	3.000\\
1.200	2.990\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.358\\
0.040	4.918\\
0.080	4.641\\
0.120	4.459\\
0.160	4.294\\
0.200	4.062\\
0.240	4.036\\
0.280	3.994\\
0.320	3.913\\
0.360	4.059\\
0.400	4.013\\
0.440	4.043\\
0.480	4.214\\
0.520	4.330\\
0.560	4.600\\
0.600	4.832\\
0.640	3.468\\
0.680	3.862\\
0.720	4.000\\
0.760	3.500\\
0.800	2.974\\
0.840	2.689\\
0.920	2.261\\
0.960	2.175\\
1.000	2.203\\
1.040	2.093\\
1.080	2.248\\
1.120	2.337\\
1.160	2.620\\
1.200	2.830\\
1.240	3.120\\
1.280	3.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.093\\
0.040	4.730\\
0.080	4.386\\
0.120	4.242\\
0.160	4.068\\
0.200	3.959\\
0.240	3.933\\
0.280	3.851\\
0.320	3.849\\
0.360	3.863\\
0.400	3.947\\
0.440	4.042\\
0.480	4.221\\
0.520	4.357\\
0.560	4.549\\
0.600	4.718\\
0.640	4.958\\
0.680	2.854\\
0.720	3.922\\
0.760	3.490\\
0.800	3.178\\
0.840	2.921\\
0.880	2.586\\
0.920	2.394\\
0.960	2.263\\
1.000	2.172\\
1.040	2.272\\
1.080	2.248\\
1.120	2.328\\
1.160	2.542\\
1.200	2.789\\
1.240	3.054\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.954\\
0.040	4.605\\
0.080	4.495\\
0.120	4.285\\
0.160	4.157\\
0.200	4.086\\
0.240	4.028\\
0.280	3.988\\
0.320	3.923\\
0.360	4.027\\
0.400	4.121\\
0.440	4.179\\
0.480	4.410\\
0.520	4.544\\
0.560	4.634\\
0.600	4.757\\
0.640	2.693\\
0.680	4.021\\
0.720	3.602\\
0.760	3.283\\
0.800	2.934\\
0.840	2.678\\
0.880	2.471\\
0.920	2.325\\
0.960	2.276\\
1.000	2.265\\
1.040	2.273\\
1.080	2.240\\
1.120	2.625\\
1.160	2.696\\
1.200	3.089\\
1.240	3.230\\
1.280	3.575\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.104\\
0.040	4.767\\
0.080	4.520\\
0.120	4.315\\
0.160	4.180\\
0.200	4.058\\
0.240	3.960\\
0.280	4.029\\
0.320	3.939\\
0.360	3.967\\
0.440	4.271\\
0.480	4.259\\
0.520	4.462\\
0.560	4.678\\
0.600	4.772\\
0.640	2.716\\
0.680	4.073\\
0.720	3.611\\
0.760	3.203\\
0.800	2.935\\
0.840	2.614\\
0.880	2.462\\
0.920	2.323\\
0.960	2.267\\
1.000	2.317\\
1.040	2.223\\
1.080	2.362\\
1.120	2.656\\
1.160	2.757\\
1.200	2.998\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.807\\
0.040	4.731\\
0.080	4.553\\
0.120	4.323\\
0.160	4.210\\
0.200	4.075\\
0.240	3.994\\
0.280	3.995\\
0.320	3.995\\
0.360	4.019\\
0.400	4.143\\
0.440	4.206\\
0.480	4.367\\
0.520	4.503\\
0.560	4.691\\
0.600	4.661\\
0.640	2.959\\
0.680	4.004\\
0.720	3.573\\
0.760	3.108\\
0.800	2.836\\
0.840	2.659\\
0.880	2.415\\
0.920	2.337\\
0.960	2.269\\
1.000	2.351\\
1.040	2.328\\
1.080	2.470\\
1.120	2.836\\
1.160	2.959\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.912\\
0.040	4.758\\
0.080	4.379\\
0.120	4.198\\
0.160	4.062\\
0.200	3.918\\
0.240	3.920\\
0.280	3.941\\
0.320	3.980\\
0.360	3.966\\
0.400	4.072\\
0.440	4.204\\
0.480	4.378\\
0.520	4.490\\
0.560	4.711\\
0.600	3.162\\
0.640	4.054\\
0.680	3.742\\
0.720	3.395\\
0.760	3.080\\
0.800	2.824\\
0.840	2.644\\
0.880	2.478\\
0.920	2.391\\
0.960	2.468\\
1.000	2.361\\
1.040	2.591\\
1.080	2.706\\
1.120	2.900\\
1.160	3.055\\
1.200	3.325\\
1.240	3.485\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.101\\
0.040	4.826\\
0.080	4.535\\
0.120	4.420\\
0.160	4.144\\
0.200	4.086\\
0.240	3.930\\
0.280	4.013\\
0.320	3.982\\
0.360	3.958\\
0.400	4.101\\
0.440	4.141\\
0.480	4.298\\
0.520	4.425\\
0.560	4.638\\
0.600	4.755\\
0.640	3.289\\
0.680	4.094\\
0.720	3.730\\
0.760	3.338\\
0.800	3.064\\
0.840	2.757\\
0.880	2.522\\
0.920	2.309\\
0.960	2.169\\
1.000	2.190\\
1.040	2.233\\
1.080	2.196\\
1.120	2.407\\
1.160	2.696\\
1.200	2.608\\
1.240	3.108\\
1.280	3.342\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.071\\
0.040	4.856\\
0.120	4.290\\
0.160	4.096\\
0.200	4.001\\
0.240	3.966\\
0.280	3.999\\
0.320	3.975\\
0.360	3.961\\
0.400	4.065\\
0.440	4.177\\
0.480	4.328\\
0.520	4.460\\
0.560	4.657\\
0.600	4.800\\
0.640	2.817\\
0.680	3.950\\
0.720	3.504\\
0.760	3.148\\
0.800	2.877\\
0.840	2.679\\
0.880	2.505\\
0.920	2.366\\
0.960	2.450\\
1.000	2.326\\
1.040	2.502\\
1.080	2.514\\
1.120	2.739\\
1.160	3.015\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.923\\
0.040	4.684\\
0.080	4.425\\
0.120	4.244\\
0.200	3.969\\
0.240	3.899\\
0.280	4.004\\
0.320	3.945\\
0.360	4.002\\
0.400	4.049\\
0.440	4.280\\
0.480	4.396\\
0.560	4.724\\
0.600	3.012\\
0.640	4.073\\
0.680	3.683\\
0.760	3.103\\
0.800	2.718\\
0.840	2.511\\
0.880	2.397\\
0.920	2.267\\
0.960	2.426\\
1.000	2.265\\
1.040	2.396\\
1.080	2.590\\
1.120	2.744\\
1.160	3.108\\
1.200	3.322\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.012\\
0.040	4.795\\
0.080	4.526\\
0.120	4.420\\
0.160	4.294\\
0.200	4.123\\
0.240	4.114\\
0.280	4.070\\
0.320	3.998\\
0.360	4.054\\
0.400	4.134\\
0.440	4.192\\
0.480	4.383\\
0.520	4.491\\
0.560	4.659\\
0.600	4.873\\
0.640	2.793\\
0.680	4.127\\
0.720	3.631\\
0.760	3.312\\
0.800	3.014\\
0.840	2.676\\
0.880	2.510\\
0.920	2.378\\
0.960	2.332\\
1.000	2.283\\
1.040	2.399\\
1.080	2.375\\
1.120	2.518\\
1.160	2.817\\
1.200	2.986\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.904\\
0.040	4.428\\
0.080	4.285\\
0.120	4.187\\
0.160	3.998\\
0.200	3.925\\
0.240	3.904\\
0.280	3.950\\
0.320	3.903\\
0.360	4.012\\
0.400	4.031\\
0.440	4.162\\
0.480	4.348\\
0.520	4.504\\
0.560	4.721\\
0.600	2.677\\
0.640	3.833\\
0.680	3.571\\
0.720	3.158\\
0.760	2.854\\
0.800	2.618\\
0.840	2.374\\
0.880	2.283\\
0.920	2.273\\
0.960	2.221\\
1.000	2.368\\
1.040	2.455\\
1.080	2.624\\
1.120	2.928\\
1.160	3.222\\
1.200	3.280\\
1.240	3.625\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.131\\
0.040	4.782\\
0.080	4.582\\
0.120	4.393\\
0.160	4.214\\
0.200	4.078\\
0.240	4.014\\
0.280	4.009\\
0.320	3.972\\
0.360	4.015\\
0.400	4.101\\
0.440	4.256\\
0.520	4.480\\
0.560	4.598\\
0.600	4.774\\
0.640	2.686\\
0.680	3.920\\
0.720	3.524\\
0.760	3.189\\
0.800	2.870\\
0.840	2.651\\
0.880	2.408\\
0.920	2.280\\
0.960	2.231\\
1.000	2.279\\
1.040	2.333\\
1.080	2.392\\
1.160	2.739\\
1.200	2.898\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.983\\
0.040	4.762\\
0.080	4.454\\
0.120	4.312\\
0.160	4.137\\
0.200	3.938\\
0.240	3.954\\
0.280	3.884\\
0.320	3.900\\
0.360	3.960\\
0.400	4.003\\
0.440	4.147\\
0.520	4.449\\
0.560	4.608\\
0.600	4.795\\
0.640	3.869\\
0.680	4.083\\
0.720	3.729\\
0.760	3.285\\
0.800	2.944\\
0.880	2.463\\
0.920	2.320\\
0.960	2.248\\
1.000	2.281\\
1.040	2.247\\
1.080	2.227\\
1.120	2.531\\
1.160	2.609\\
1.240	3.087\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.110\\
0.040	4.755\\
0.080	4.415\\
0.120	4.282\\
0.160	4.138\\
0.200	3.917\\
0.240	4.116\\
0.280	3.963\\
0.320	4.003\\
0.360	3.953\\
0.400	4.102\\
0.440	4.166\\
0.480	4.341\\
0.520	4.523\\
0.560	4.595\\
0.600	4.831\\
0.640	2.919\\
0.680	3.960\\
0.760	3.098\\
0.800	2.886\\
0.840	2.645\\
0.880	2.433\\
0.920	2.293\\
0.960	2.213\\
1.000	2.346\\
1.040	2.310\\
1.080	2.457\\
1.120	2.547\\
1.160	2.972\\
1.200	3.165\\
1.240	3.270\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.137\\
0.040	4.864\\
0.080	4.526\\
0.120	4.478\\
0.160	4.238\\
0.200	4.135\\
0.240	3.987\\
0.280	4.038\\
0.320	3.982\\
0.360	3.994\\
0.400	4.100\\
0.440	4.209\\
0.480	4.337\\
0.520	4.480\\
0.560	4.594\\
0.600	4.792\\
0.640	2.917\\
0.680	4.095\\
0.720	3.719\\
0.760	3.303\\
0.800	2.958\\
0.840	2.798\\
0.880	2.526\\
0.920	2.374\\
0.960	2.357\\
1.000	2.342\\
1.040	2.334\\
1.080	2.292\\
1.120	2.480\\
1.160	2.765\\
1.200	2.924\\
1.240	3.278\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.221\\
0.040	4.803\\
0.080	4.489\\
0.120	4.423\\
0.160	4.140\\
0.200	4.063\\
0.240	4.036\\
0.280	4.017\\
0.320	3.994\\
0.360	4.007\\
0.400	4.090\\
0.440	4.258\\
0.480	4.322\\
0.520	4.565\\
0.560	4.741\\
0.600	4.795\\
0.640	3.296\\
0.680	3.812\\
0.720	3.420\\
0.800	2.808\\
0.840	2.589\\
0.880	2.422\\
0.920	2.328\\
0.960	2.299\\
1.000	2.362\\
1.040	2.465\\
1.080	2.517\\
1.120	2.556\\
1.160	2.916\\
1.200	3.171\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.209\\
0.040	4.862\\
0.080	4.648\\
0.160	4.299\\
0.200	4.289\\
0.240	4.134\\
0.280	4.059\\
0.320	4.018\\
0.360	4.094\\
0.400	4.157\\
0.440	4.237\\
0.480	4.289\\
0.520	4.529\\
0.560	4.689\\
0.600	4.762\\
0.640	3.649\\
0.680	3.821\\
0.720	3.781\\
0.760	3.390\\
0.800	3.091\\
0.840	2.813\\
0.880	2.596\\
0.920	2.340\\
0.960	2.392\\
1.000	2.307\\
1.040	2.206\\
1.080	2.322\\
1.120	2.478\\
1.160	2.820\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.133\\
0.080	4.598\\
0.120	4.387\\
0.160	4.297\\
0.200	4.225\\
0.240	4.038\\
0.280	4.038\\
0.320	4.006\\
0.360	4.002\\
0.400	4.084\\
0.440	4.218\\
0.480	4.337\\
0.520	4.367\\
0.560	4.538\\
0.600	4.790\\
0.640	3.308\\
0.680	4.071\\
0.720	3.724\\
0.760	3.314\\
0.800	2.987\\
0.880	2.439\\
0.920	2.261\\
0.960	2.219\\
1.000	2.245\\
1.040	2.189\\
1.120	2.417\\
1.160	2.553\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.085\\
0.040	4.758\\
0.080	4.489\\
0.120	4.254\\
0.160	4.118\\
0.200	3.961\\
0.240	3.967\\
0.280	4.001\\
0.320	3.919\\
0.360	3.968\\
0.400	4.065\\
0.440	4.232\\
0.480	4.340\\
0.520	4.471\\
0.560	4.630\\
0.600	4.805\\
0.640	2.695\\
0.680	3.932\\
0.720	3.575\\
0.760	3.174\\
0.800	2.830\\
0.840	2.616\\
0.880	2.433\\
0.920	2.337\\
0.960	2.205\\
1.000	2.238\\
1.040	2.287\\
1.080	2.285\\
1.120	2.512\\
1.160	2.760\\
1.200	2.884\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.101\\
0.040	4.822\\
0.080	4.427\\
0.120	4.270\\
0.160	4.157\\
0.200	4.005\\
0.240	3.935\\
0.280	3.970\\
0.320	3.938\\
0.360	4.012\\
0.400	4.124\\
0.440	4.216\\
0.480	4.299\\
0.520	4.471\\
0.560	4.637\\
0.600	4.766\\
0.640	2.871\\
0.680	4.069\\
0.720	3.608\\
0.760	3.274\\
0.800	3.003\\
0.840	2.721\\
0.880	2.486\\
0.920	2.353\\
0.960	2.191\\
1.000	2.336\\
1.040	2.264\\
1.080	2.362\\
1.120	2.512\\
1.160	2.703\\
1.200	3.007\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.133\\
0.040	4.868\\
0.080	4.564\\
0.120	4.423\\
0.160	4.264\\
0.200	4.174\\
0.240	4.011\\
0.280	4.119\\
0.320	3.984\\
0.360	3.997\\
0.400	4.061\\
0.440	4.182\\
0.480	4.274\\
0.560	4.555\\
0.600	4.758\\
0.640	4.443\\
0.680	3.242\\
0.720	3.937\\
0.760	3.607\\
0.800	3.295\\
0.840	2.878\\
0.880	2.637\\
0.920	2.508\\
0.960	2.355\\
1.000	2.208\\
1.040	2.188\\
1.080	2.335\\
1.120	2.418\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.371\\
0.040	5.021\\
0.080	4.835\\
0.120	4.558\\
0.160	4.303\\
0.200	4.237\\
0.240	4.036\\
0.280	4.053\\
0.320	4.027\\
0.360	4.036\\
0.400	4.089\\
0.440	4.176\\
0.480	4.346\\
0.520	4.402\\
0.560	4.581\\
0.600	4.749\\
0.640	4.956\\
0.680	2.982\\
0.720	4.172\\
0.760	3.737\\
0.840	3.046\\
0.880	2.757\\
0.920	2.563\\
0.960	2.377\\
1.000	2.258\\
1.040	2.186\\
1.080	2.214\\
1.120	2.290\\
1.160	2.399\\
1.200	2.663\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.259\\
0.040	4.849\\
0.080	4.587\\
0.120	4.436\\
0.160	4.254\\
0.200	4.096\\
0.240	4.002\\
0.280	3.958\\
0.320	4.025\\
0.360	4.038\\
0.400	4.079\\
0.440	4.159\\
0.560	4.520\\
0.600	4.802\\
0.640	5.024\\
0.680	2.737\\
0.720	4.016\\
0.760	3.562\\
0.840	2.869\\
0.880	2.622\\
0.920	2.396\\
0.960	2.280\\
1.000	2.204\\
1.040	2.173\\
1.080	2.216\\
1.120	2.425\\
1.200	2.735\\
1.240	3.025\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.036\\
0.040	4.696\\
0.080	4.562\\
0.120	4.314\\
0.200	4.058\\
0.240	4.020\\
0.280	4.009\\
0.320	4.001\\
0.360	3.986\\
0.400	4.102\\
0.440	4.244\\
0.480	4.256\\
0.520	4.464\\
0.560	4.660\\
0.600	4.847\\
0.640	2.772\\
0.680	4.018\\
0.720	3.611\\
0.760	3.362\\
0.800	2.945\\
0.840	2.675\\
0.880	2.490\\
0.920	2.327\\
0.960	2.137\\
1.000	2.225\\
1.040	2.316\\
1.080	2.119\\
1.120	2.545\\
1.160	2.662\\
1.200	3.035\\
1.240	3.082\\
1.280	3.355\\
1.320	3.727\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.931\\
0.040	4.675\\
0.080	4.364\\
0.120	4.316\\
0.160	4.138\\
0.200	4.071\\
0.240	3.834\\
0.280	3.899\\
0.320	3.832\\
0.360	3.936\\
0.400	4.090\\
0.440	4.166\\
0.480	4.273\\
0.520	4.389\\
0.560	4.606\\
0.600	4.769\\
0.640	2.738\\
0.680	4.050\\
0.720	3.606\\
0.760	3.230\\
0.800	2.969\\
0.840	2.679\\
0.920	2.281\\
0.960	2.189\\
1.000	2.275\\
1.040	2.329\\
1.080	2.346\\
1.120	2.511\\
1.160	2.787\\
1.200	2.956\\
1.240	3.204\\
1.280	3.428\\
1.320	3.792\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.043\\
0.040	4.719\\
0.080	4.453\\
0.120	4.295\\
0.160	4.063\\
0.200	3.990\\
0.240	3.988\\
0.280	3.970\\
0.320	3.967\\
0.360	4.016\\
0.400	4.115\\
0.440	4.124\\
0.480	4.309\\
0.520	4.512\\
0.560	4.693\\
0.600	4.163\\
0.640	3.219\\
0.680	3.816\\
0.720	3.545\\
0.760	3.045\\
0.800	2.765\\
0.840	2.547\\
0.880	2.406\\
0.920	2.297\\
0.960	2.158\\
1.000	2.371\\
1.040	2.338\\
1.080	2.449\\
1.120	2.592\\
1.160	2.846\\
1.200	3.042\\
1.240	3.342\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.108\\
0.040	4.885\\
0.080	4.561\\
0.120	4.414\\
0.160	4.254\\
0.200	4.067\\
0.240	4.034\\
0.280	3.996\\
0.320	4.043\\
0.360	4.056\\
0.400	4.140\\
0.440	4.179\\
0.480	4.304\\
0.520	4.528\\
0.560	4.734\\
0.600	4.819\\
0.640	2.764\\
0.680	3.978\\
0.720	3.586\\
0.760	3.271\\
0.800	2.924\\
0.880	2.417\\
0.920	2.350\\
0.960	2.303\\
1.000	2.354\\
1.040	2.342\\
1.080	2.480\\
1.120	2.570\\
1.160	2.740\\
1.200	3.144\\
1.240	3.272\\
1.280	3.494\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.031\\
0.040	4.593\\
0.080	4.460\\
0.120	4.233\\
0.160	4.068\\
0.200	3.986\\
0.240	3.999\\
0.280	3.908\\
0.320	4.008\\
0.360	4.015\\
0.400	4.089\\
0.440	4.198\\
0.480	4.345\\
0.560	4.655\\
0.600	4.135\\
0.640	3.723\\
0.680	3.822\\
0.720	3.415\\
0.760	3.127\\
0.800	2.799\\
0.840	2.516\\
0.880	2.388\\
0.920	2.291\\
0.960	2.276\\
1.000	2.352\\
1.040	2.446\\
1.080	2.591\\
1.120	2.717\\
1.160	2.962\\
1.200	3.134\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.012\\
0.040	4.787\\
0.080	4.504\\
0.120	4.329\\
0.160	4.181\\
0.200	4.042\\
0.240	4.060\\
0.280	4.040\\
0.320	4.033\\
0.360	4.008\\
0.400	4.175\\
0.440	4.168\\
0.480	4.253\\
0.520	4.463\\
0.560	4.593\\
0.600	4.784\\
0.640	2.713\\
0.680	3.970\\
0.720	3.576\\
0.760	3.217\\
0.800	2.897\\
0.840	2.710\\
0.880	2.486\\
0.920	2.342\\
0.960	2.335\\
1.000	2.355\\
1.040	2.264\\
1.080	2.498\\
1.120	2.739\\
1.160	2.930\\
1.200	3.083\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.213\\
0.080	4.527\\
0.120	4.391\\
0.160	4.264\\
0.200	4.095\\
0.240	4.038\\
0.280	4.056\\
0.320	4.007\\
0.360	3.989\\
0.400	4.096\\
0.440	4.214\\
0.480	4.342\\
0.520	4.444\\
0.560	4.701\\
0.600	4.766\\
0.640	3.544\\
0.680	3.931\\
0.720	3.838\\
0.760	3.443\\
0.800	3.094\\
0.880	2.598\\
0.920	2.415\\
0.960	2.386\\
1.000	2.224\\
1.040	2.204\\
1.080	2.299\\
1.120	2.433\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.075\\
0.040	4.875\\
0.080	4.535\\
0.120	4.341\\
0.160	4.213\\
0.200	4.071\\
0.240	3.956\\
0.280	3.936\\
0.320	3.966\\
0.360	3.981\\
0.400	3.989\\
0.440	4.093\\
0.480	4.208\\
0.520	4.356\\
0.560	4.558\\
0.640	4.913\\
0.680	2.679\\
0.720	3.894\\
0.800	3.171\\
0.840	2.880\\
0.880	2.617\\
0.920	2.389\\
0.960	2.258\\
1.000	2.247\\
1.040	2.151\\
1.080	2.253\\
1.120	2.291\\
1.160	2.579\\
1.200	2.767\\
1.240	2.883\\
1.280	3.248\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.956\\
0.040	4.821\\
0.080	4.503\\
0.120	4.362\\
0.160	4.112\\
0.200	4.002\\
0.240	3.978\\
0.280	3.956\\
0.320	3.929\\
0.360	4.001\\
0.400	4.033\\
0.440	4.203\\
0.480	4.264\\
0.520	4.400\\
0.560	4.684\\
0.600	4.838\\
0.640	2.730\\
0.680	3.947\\
0.720	3.594\\
0.760	3.197\\
0.800	2.909\\
0.840	2.694\\
0.880	2.497\\
0.920	2.373\\
1.000	2.439\\
1.040	2.468\\
1.080	2.520\\
1.120	2.752\\
1.160	3.032\\
1.200	3.191\\
1.240	3.359\\
1.280	3.642\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.181\\
0.040	4.982\\
0.080	4.658\\
0.120	4.405\\
0.160	4.202\\
0.200	4.154\\
0.240	4.012\\
0.280	3.999\\
0.320	4.011\\
0.360	4.052\\
0.400	4.101\\
0.440	4.226\\
0.480	4.363\\
0.520	4.481\\
0.560	4.665\\
0.600	4.817\\
0.640	2.857\\
0.680	4.139\\
0.720	3.724\\
0.760	3.260\\
0.800	2.963\\
0.840	2.715\\
0.880	2.509\\
0.920	2.292\\
0.960	2.195\\
1.000	2.301\\
1.040	2.273\\
1.080	2.290\\
1.120	2.483\\
1.160	2.663\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.940\\
0.040	4.765\\
0.080	4.521\\
0.120	4.447\\
0.160	4.252\\
0.200	4.130\\
0.240	4.069\\
0.280	4.015\\
0.320	3.998\\
0.360	4.085\\
0.400	4.075\\
0.440	4.237\\
0.480	4.346\\
0.520	4.527\\
0.560	4.602\\
0.600	4.889\\
0.640	2.885\\
0.680	4.179\\
0.720	3.843\\
0.760	3.357\\
0.800	3.024\\
0.840	2.728\\
0.880	2.558\\
0.920	2.380\\
0.960	2.294\\
1.000	2.342\\
1.040	2.433\\
1.080	2.480\\
1.120	2.509\\
1.160	2.872\\
1.200	2.970\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.105\\
0.040	4.791\\
0.080	4.546\\
0.120	4.283\\
0.160	4.157\\
0.200	4.019\\
0.240	4.006\\
0.280	3.927\\
0.320	3.932\\
0.360	4.020\\
0.400	4.101\\
0.440	4.156\\
0.480	4.368\\
0.520	4.495\\
0.560	4.669\\
0.600	4.471\\
0.640	3.103\\
0.680	3.895\\
0.720	3.344\\
0.760	3.040\\
0.800	2.838\\
0.840	2.653\\
0.880	2.427\\
0.920	2.325\\
0.960	2.361\\
1.000	2.425\\
1.040	2.334\\
1.080	2.497\\
1.120	2.768\\
1.160	2.924\\
1.200	3.209\\
1.240	3.407\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.149\\
0.040	4.926\\
0.080	4.539\\
0.120	4.427\\
0.160	4.304\\
0.200	4.138\\
0.240	3.943\\
0.280	4.026\\
0.320	3.913\\
0.360	3.996\\
0.400	4.075\\
0.440	4.204\\
0.480	4.373\\
0.520	4.482\\
0.560	4.642\\
0.600	4.710\\
0.640	3.356\\
0.680	4.226\\
0.720	3.841\\
0.800	3.135\\
0.840	2.878\\
0.880	2.595\\
0.920	2.460\\
0.960	2.416\\
1.000	2.382\\
1.040	2.465\\
1.080	2.422\\
1.120	2.578\\
1.160	2.919\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.204\\
0.080	4.565\\
0.120	4.358\\
0.160	4.189\\
0.200	4.064\\
0.240	4.021\\
0.280	4.043\\
0.320	3.999\\
0.360	4.029\\
0.400	4.119\\
0.440	4.225\\
0.480	4.367\\
0.520	4.532\\
0.560	4.685\\
0.600	4.830\\
0.640	2.742\\
0.680	3.910\\
0.760	3.155\\
0.800	2.890\\
0.840	2.605\\
0.880	2.397\\
0.920	2.271\\
0.960	2.247\\
1.000	2.245\\
1.080	2.480\\
1.120	2.598\\
1.160	2.901\\
1.200	3.074\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.101\\
0.040	4.835\\
0.080	4.524\\
0.120	4.389\\
0.160	4.247\\
0.200	4.083\\
0.240	4.023\\
0.280	4.039\\
0.320	4.032\\
0.360	4.023\\
0.400	4.079\\
0.440	4.267\\
0.480	4.426\\
0.520	4.475\\
0.560	4.732\\
0.600	4.817\\
0.640	2.740\\
0.680	4.027\\
0.720	3.675\\
0.760	3.263\\
0.800	2.961\\
0.840	2.718\\
0.880	2.501\\
0.920	2.340\\
0.960	2.372\\
1.000	2.292\\
1.040	2.371\\
1.080	2.361\\
1.120	2.575\\
1.160	2.922\\
1.200	3.088\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.217\\
0.040	4.894\\
0.080	4.713\\
0.120	4.417\\
0.160	4.275\\
0.200	4.171\\
0.240	4.104\\
0.280	3.939\\
0.320	3.983\\
0.360	3.974\\
0.400	4.051\\
0.480	4.250\\
0.520	4.446\\
0.560	4.608\\
0.600	4.788\\
0.640	4.959\\
0.680	2.619\\
0.720	4.087\\
0.760	3.659\\
0.800	3.247\\
0.840	2.984\\
0.880	2.674\\
0.920	2.473\\
0.960	2.335\\
1.000	2.184\\
1.040	2.097\\
1.080	2.188\\
1.120	2.254\\
1.160	2.620\\
1.200	2.616\\
1.240	2.917\\
1.280	3.130\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.956\\
0.040	4.689\\
0.080	4.388\\
0.120	4.321\\
0.160	4.171\\
0.200	4.058\\
0.240	3.957\\
0.280	3.972\\
0.320	3.937\\
0.360	3.993\\
0.400	4.076\\
0.440	4.164\\
0.520	4.492\\
0.560	4.656\\
0.600	4.742\\
0.640	2.910\\
0.680	3.983\\
0.720	3.525\\
0.760	3.201\\
0.800	2.994\\
0.840	2.609\\
0.880	2.518\\
0.920	2.345\\
0.960	2.420\\
1.000	2.456\\
1.040	2.393\\
1.080	2.570\\
1.120	2.784\\
1.160	2.924\\
1.200	3.040\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	4.926\\
0.040	4.637\\
0.080	4.417\\
0.120	4.253\\
0.160	4.189\\
0.200	3.970\\
0.240	3.943\\
0.280	4.031\\
0.320	3.996\\
0.360	4.075\\
0.400	4.103\\
0.440	4.297\\
0.480	4.328\\
0.520	4.519\\
0.560	4.651\\
0.600	3.631\\
0.640	3.723\\
0.680	3.809\\
0.720	3.435\\
0.760	3.083\\
0.800	2.817\\
0.840	2.579\\
0.880	2.385\\
0.920	2.321\\
0.960	2.323\\
1.000	2.391\\
1.040	2.436\\
1.080	2.536\\
1.120	2.731\\
1.160	2.885\\
1.200	3.274\\
1.240	3.399\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.343\\
0.080	4.478\\
0.120	4.351\\
0.160	4.179\\
0.240	3.976\\
0.280	3.951\\
0.320	4.005\\
0.360	4.029\\
0.400	4.100\\
0.440	4.247\\
0.480	4.347\\
0.520	4.467\\
0.560	4.621\\
0.600	4.751\\
0.640	3.159\\
0.680	4.144\\
0.720	3.696\\
0.760	3.328\\
0.880	2.504\\
0.920	2.447\\
0.960	2.367\\
1.000	2.340\\
1.040	2.395\\
1.080	2.636\\
1.120	2.416\\
1.160	2.800\\
1.200	3.038\\
1.280	3.462\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.156\\
0.040	5.026\\
0.080	4.640\\
0.120	4.443\\
0.160	4.325\\
0.200	4.157\\
0.240	4.030\\
0.280	3.994\\
0.320	4.017\\
0.360	4.003\\
0.400	4.104\\
0.440	4.187\\
0.480	4.281\\
0.520	4.445\\
0.560	4.573\\
0.600	4.760\\
0.640	3.932\\
0.680	3.531\\
0.720	3.878\\
0.760	3.455\\
0.800	3.151\\
0.840	2.809\\
0.880	2.593\\
0.920	2.348\\
0.960	2.240\\
1.000	2.230\\
1.040	2.172\\
1.080	2.215\\
1.120	2.261\\
1.160	2.633\\
1.200	2.753\\
1.240	3.132\\
1.280	3.249\\
1.320	3.464\\
1.360	3.903\\
1.400	4.016\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.098\\
0.040	4.779\\
0.080	4.513\\
0.120	4.431\\
0.160	4.292\\
0.200	4.140\\
0.240	4.142\\
0.280	4.014\\
0.320	4.023\\
0.360	4.023\\
0.400	4.134\\
0.440	4.224\\
0.480	4.365\\
0.520	4.450\\
0.600	4.825\\
0.640	2.880\\
0.680	4.202\\
0.720	3.668\\
0.760	3.362\\
0.800	2.998\\
0.840	2.722\\
0.880	2.496\\
0.920	2.365\\
0.960	2.361\\
1.000	2.271\\
1.040	2.176\\
1.080	2.393\\
1.120	2.579\\
1.160	2.693\\
1.200	2.983\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	5.121\\
0.040	4.861\\
0.080	4.567\\
0.120	4.413\\
0.160	4.232\\
0.200	4.092\\
0.240	4.031\\
0.280	4.048\\
0.320	3.988\\
0.360	4.037\\
0.400	4.109\\
0.440	4.168\\
0.480	4.280\\
0.520	4.443\\
0.560	4.658\\
0.600	4.804\\
0.640	3.321\\
0.680	4.257\\
0.720	3.766\\
0.760	3.336\\
0.800	3.073\\
0.840	2.775\\
0.880	2.511\\
0.920	2.383\\
0.960	2.328\\
1.000	2.306\\
1.040	2.214\\
1.080	2.439\\
1.120	2.592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	5.078\\
0.030	4.852\\
0.040	4.782\\
0.060	4.620\\
0.070	4.554\\
0.080	4.511\\
0.090	4.454\\
0.100	4.405\\
0.110	4.377\\
0.120	4.341\\
0.130	4.292\\
0.180	4.121\\
0.200	4.058\\
0.210	4.044\\
0.220	4.021\\
0.230	4.002\\
0.240	4.003\\
0.250	3.992\\
0.260	3.996\\
0.270	3.984\\
0.280	3.988\\
0.290	3.989\\
0.300	3.987\\
0.310	3.983\\
0.320	3.974\\
0.330	3.980\\
0.340	3.988\\
0.350	3.993\\
0.370	4.017\\
0.380	4.039\\
0.390	4.064\\
0.400	4.095\\
0.410	4.113\\
0.420	4.150\\
0.430	4.180\\
0.440	4.221\\
0.450	4.247\\
0.460	4.276\\
0.470	4.302\\
0.480	4.335\\
0.490	4.364\\
0.500	4.401\\
0.510	4.443\\
0.520	4.476\\
0.530	4.528\\
0.540	4.573\\
0.550	4.609\\
0.560	4.651\\
0.570	4.671\\
0.580	4.674\\
0.590	4.637\\
0.600	4.492\\
0.610	4.255\\
0.620	3.837\\
0.630	3.521\\
0.640	3.386\\
0.650	3.428\\
0.660	3.629\\
0.670	3.742\\
0.680	3.820\\
0.690	3.805\\
0.700	3.753\\
0.720	3.583\\
0.730	3.484\\
0.750	3.319\\
0.760	3.250\\
0.790	3.007\\
0.800	2.931\\
0.840	2.674\\
0.850	2.612\\
0.880	2.466\\
0.890	2.421\\
0.900	2.385\\
0.910	2.360\\
0.920	2.330\\
0.930	2.294\\
0.940	2.291\\
0.950	2.289\\
0.960	2.298\\
0.970	2.304\\
0.980	2.315\\
0.990	2.313\\
1.010	2.302\\
1.020	2.298\\
1.050	2.333\\
1.060	2.362\\
1.080	2.427\\
1.090	2.470\\
1.100	2.497\\
1.140	2.693\\
1.170	2.860\\
1.180	2.908\\
1.210	3.106\\
1.220	3.158\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	5.207\\
0.010	5.115\\
0.030	4.973\\
0.070	4.649\\
0.080	4.604\\
0.090	4.537\\
0.100	4.501\\
0.110	4.472\\
0.130	4.379\\
0.140	4.333\\
0.150	4.303\\
0.170	4.230\\
0.180	4.201\\
0.190	4.159\\
0.210	4.115\\
0.220	4.084\\
0.230	4.059\\
0.240	4.062\\
0.250	4.045\\
0.260	4.053\\
0.270	4.033\\
0.290	4.044\\
0.300	4.040\\
0.320	4.016\\
0.330	4.027\\
0.340	4.034\\
0.350	4.045\\
0.360	4.052\\
0.370	4.069\\
0.380	4.091\\
0.390	4.117\\
0.400	4.154\\
0.410	4.164\\
0.420	4.230\\
0.430	4.259\\
0.440	4.332\\
0.450	4.352\\
0.460	4.362\\
0.470	4.383\\
0.480	4.427\\
0.520	4.566\\
0.530	4.585\\
0.540	4.635\\
0.550	4.664\\
0.560	4.735\\
0.570	4.865\\
0.580	4.973\\
0.590	5.050\\
0.600	5.080\\
0.610	5.007\\
0.630	4.303\\
0.640	4.053\\
0.650	4.046\\
0.660	4.204\\
0.670	4.216\\
0.680	4.173\\
0.710	3.880\\
0.720	3.813\\
0.730	3.688\\
0.740	3.610\\
0.750	3.511\\
0.760	3.454\\
0.770	3.361\\
0.780	3.253\\
0.790	3.166\\
0.830	2.864\\
0.860	2.666\\
0.890	2.506\\
0.900	2.465\\
0.930	2.361\\
0.940	2.367\\
0.960	2.388\\
0.980	2.401\\
0.990	2.384\\
1.000	2.387\\
1.010	2.392\\
1.020	2.394\\
1.030	2.413\\
1.040	2.436\\
1.050	2.468\\
1.060	2.486\\
1.070	2.538\\
1.100	2.652\\
1.110	2.703\\
1.120	2.771\\
1.130	2.813\\
1.150	2.931\\
1.160	2.999\\
1.180	3.100\\
1.210	3.309\\
1.220	3.354\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	4.950\\
0.010	4.887\\
0.060	4.514\\
0.070	4.459\\
0.080	4.418\\
0.090	4.371\\
0.100	4.309\\
0.110	4.282\\
0.120	4.260\\
0.130	4.205\\
0.140	4.182\\
0.150	4.142\\
0.160	4.109\\
0.170	4.081\\
0.180	4.041\\
0.190	4.022\\
0.200	3.981\\
0.210	3.973\\
0.230	3.945\\
0.240	3.945\\
0.250	3.939\\
0.260	3.940\\
0.270	3.934\\
0.280	3.938\\
0.290	3.934\\
0.300	3.933\\
0.310	3.938\\
0.320	3.933\\
0.330	3.933\\
0.340	3.941\\
0.350	3.940\\
0.360	3.957\\
0.370	3.966\\
0.390	4.012\\
0.400	4.035\\
0.410	4.063\\
0.420	4.071\\
0.430	4.101\\
0.440	4.111\\
0.450	4.141\\
0.460	4.191\\
0.470	4.221\\
0.490	4.266\\
0.500	4.306\\
0.510	4.355\\
0.520	4.385\\
0.530	4.471\\
0.550	4.554\\
0.560	4.567\\
0.580	4.375\\
0.590	4.224\\
0.600	3.905\\
0.610	3.502\\
0.620	3.036\\
0.630	2.740\\
0.640	2.720\\
0.650	2.809\\
0.660	3.053\\
0.680	3.467\\
0.690	3.535\\
0.700	3.525\\
0.710	3.464\\
0.720	3.354\\
0.730	3.280\\
0.740	3.189\\
0.750	3.127\\
0.770	2.970\\
0.780	2.916\\
0.790	2.848\\
0.800	2.772\\
0.850	2.495\\
0.870	2.415\\
0.890	2.337\\
0.900	2.306\\
0.910	2.289\\
0.920	2.263\\
0.930	2.228\\
0.950	2.200\\
0.970	2.215\\
0.990	2.243\\
1.010	2.212\\
1.020	2.201\\
1.030	2.207\\
1.040	2.208\\
1.050	2.198\\
1.060	2.237\\
1.070	2.250\\
1.080	2.278\\
1.090	2.323\\
1.100	2.342\\
1.110	2.387\\
1.120	2.425\\
1.130	2.474\\
1.140	2.513\\
1.160	2.626\\
1.180	2.715\\
1.190	2.780\\
1.200	2.830\\
1.210	2.902\\
1.220	2.963\\
};
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/vely.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
x dir=reverse,
xmin=-1.000,
xmax=3.500,
xlabel style={font=\color{white!15!black}},
xlabel={$y~[\textrm{m}]$},
ymin=2.000,
ymax=5.500,
ylabel style={font=\color{white!15!black}},
ylabel={$|\dot{\mathbf{b}}|~[\textrm{m}/\textrm{s}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	5.167\\
3.032	5.021\\
2.983	4.978\\
2.960	5.064\\
2.914	4.891\\
2.870	4.695\\
2.819	4.672\\
2.771	4.585\\
2.721	4.564\\
2.699	4.572\\
2.652	4.491\\
2.607	4.481\\
2.560	4.444\\
2.512	4.421\\
2.490	4.375\\
2.441	4.339\\
2.397	4.288\\
2.349	4.272\\
2.329	4.201\\
2.238	4.104\\
2.193	4.100\\
2.145	4.087\\
2.102	4.098\\
2.036	4.007\\
1.990	4.102\\
1.946	4.083\\
1.900	4.069\\
1.878	4.099\\
1.836	4.099\\
1.793	4.033\\
1.750	4.065\\
1.708	4.056\\
1.687	4.044\\
1.644	4.066\\
1.603	4.073\\
1.562	4.063\\
1.541	4.079\\
1.500	4.183\\
1.458	4.205\\
1.417	4.250\\
1.377	4.236\\
1.316	4.383\\
1.277	4.324\\
1.238	4.380\\
1.197	4.413\\
1.179	4.411\\
1.138	4.434\\
1.102	4.478\\
1.063	4.546\\
1.025	4.541\\
1.007	4.617\\
0.987	4.605\\
0.932	4.686\\
0.894	4.836\\
0.859	4.782\\
0.824	4.748\\
0.805	4.887\\
0.770	4.933\\
0.734	4.973\\
0.696	3.462\\
0.670	2.823\\
0.647	2.777\\
0.598	4.103\\
0.573	4.025\\
0.562	3.906\\
0.513	3.678\\
0.489	3.618\\
0.476	3.514\\
0.452	3.416\\
0.428	3.289\\
0.369	3.043\\
0.345	2.960\\
0.296	2.826\\
0.273	2.716\\
0.261	2.719\\
0.238	2.607\\
0.213	2.558\\
0.190	2.476\\
0.167	2.446\\
0.130	2.355\\
0.107	2.257\\
0.083	2.264\\
0.061	2.250\\
0.002	2.124\\
-0.024	2.187\\
-0.052	2.221\\
-0.086	2.158\\
-0.106	2.139\\
-0.130	2.174\\
-0.156	2.155\\
-0.190	2.156\\
-0.211	2.237\\
-0.231	2.124\\
-0.254	2.195\\
-0.281	2.256\\
-0.290	2.196\\
-0.315	2.374\\
-0.336	2.399\\
-0.363	2.563\\
-0.384	2.561\\
-0.394	2.566\\
-0.414	2.630\\
-0.434	2.585\\
-0.459	2.732\\
-0.482	2.834\\
-0.492	2.773\\
-0.511	2.874\\
-0.533	3.033\\
-0.553	2.983\\
-0.577	3.129\\
-0.586	3.047\\
-0.605	3.245\\
-0.625	3.292\\
-0.653	3.412\\
-0.667	3.323\\
-0.678	3.517\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	4.979\\
3.007	5.012\\
2.961	4.892\\
2.916	4.749\\
2.890	4.715\\
2.844	4.632\\
2.800	4.561\\
2.753	4.512\\
2.708	4.413\\
2.683	4.408\\
2.638	4.414\\
2.593	4.321\\
2.548	4.265\\
2.524	4.210\\
2.478	4.225\\
2.433	4.203\\
2.389	4.134\\
2.276	4.107\\
2.231	4.035\\
2.187	3.995\\
2.143	4.023\\
2.098	4.040\\
2.076	4.084\\
2.033	3.988\\
1.989	4.027\\
1.946	4.000\\
1.924	4.013\\
1.882	3.988\\
1.839	4.043\\
1.798	3.987\\
1.756	4.010\\
1.716	3.973\\
1.695	3.999\\
1.613	4.054\\
1.573	4.072\\
1.532	4.203\\
1.512	4.199\\
1.472	4.252\\
1.433	4.292\\
1.415	4.199\\
1.375	4.237\\
1.334	4.288\\
1.296	4.306\\
1.257	4.406\\
1.223	4.408\\
1.184	4.531\\
1.164	4.493\\
1.128	4.524\\
1.090	4.611\\
1.055	4.594\\
1.020	4.561\\
1.001	4.658\\
0.965	4.704\\
0.931	4.728\\
0.894	4.809\\
0.861	4.591\\
0.824	3.091\\
0.798	2.729\\
0.771	2.992\\
0.732	4.073\\
0.708	3.923\\
0.680	3.922\\
0.656	3.734\\
0.641	3.740\\
0.592	3.477\\
0.565	3.338\\
0.540	3.262\\
0.514	3.163\\
0.501	3.189\\
0.475	3.107\\
0.450	2.980\\
0.424	2.940\\
0.399	2.819\\
0.386	2.835\\
0.362	2.750\\
0.335	2.691\\
0.311	2.601\\
0.284	2.563\\
0.274	2.504\\
0.249	2.449\\
0.222	2.423\\
0.196	2.425\\
0.172	2.296\\
0.159	2.329\\
0.136	2.298\\
0.123	2.314\\
0.085	2.228\\
0.061	2.231\\
0.048	2.268\\
0.019	2.329\\
-0.006	2.369\\
-0.030	2.325\\
-0.055	2.365\\
-0.065	2.362\\
-0.092	2.380\\
-0.114	2.305\\
-0.137	2.299\\
-0.152	2.390\\
-0.167	2.322\\
-0.226	2.556\\
-0.248	2.534\\
-0.259	2.593\\
-0.285	2.617\\
-0.307	2.664\\
-0.330	2.677\\
-0.349	2.695\\
-0.392	2.973\\
-0.412	2.983\\
-0.435	3.015\\
-0.455	3.180\\
-0.469	3.208\\
-0.491	3.280\\
-0.510	3.269\\
-0.532	3.305\\
-0.557	3.500\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	4.919\\
3.030	4.681\\
2.983	4.709\\
2.942	4.432\\
2.915	4.655\\
2.869	4.617\\
2.826	4.387\\
2.782	4.377\\
2.734	4.370\\
2.713	4.446\\
2.669	4.177\\
2.579	4.262\\
2.535	4.155\\
2.514	4.035\\
2.469	4.080\\
2.424	4.018\\
2.381	4.023\\
2.358	3.971\\
2.314	3.995\\
2.271	3.999\\
2.230	3.952\\
2.187	3.989\\
2.121	3.966\\
2.078	3.926\\
2.038	3.921\\
1.994	3.948\\
1.974	3.984\\
1.932	3.958\\
1.891	4.036\\
1.850	3.946\\
1.810	3.978\\
1.771	3.928\\
1.749	4.047\\
1.710	4.014\\
1.670	4.078\\
1.651	4.032\\
1.573	4.132\\
1.534	4.137\\
1.496	4.212\\
1.458	4.185\\
1.440	4.258\\
1.402	4.234\\
1.365	4.289\\
1.326	4.414\\
1.290	4.364\\
1.273	4.348\\
1.237	4.400\\
1.202	4.507\\
1.165	4.534\\
1.132	4.545\\
1.079	4.617\\
1.046	4.705\\
1.012	4.495\\
0.984	3.540\\
0.956	2.931\\
0.929	2.824\\
0.916	2.991\\
0.888	3.811\\
0.861	3.975\\
0.847	3.916\\
0.820	3.783\\
0.807	3.764\\
0.766	3.621\\
0.725	3.499\\
0.699	3.338\\
0.673	3.231\\
0.646	3.189\\
0.618	3.088\\
0.604	3.068\\
0.577	2.981\\
0.552	2.929\\
0.498	2.792\\
0.485	2.717\\
0.458	2.709\\
0.432	2.641\\
0.405	2.605\\
0.379	2.514\\
0.352	2.549\\
0.339	2.480\\
0.315	2.415\\
0.287	2.432\\
0.261	2.398\\
0.237	2.345\\
0.222	2.354\\
0.196	2.355\\
0.171	2.367\\
0.145	2.311\\
0.118	2.360\\
0.101	2.499\\
0.079	2.458\\
0.050	2.503\\
0.025	2.529\\
0.012	2.557\\
-0.008	2.452\\
-0.036	2.493\\
-0.098	2.562\\
-0.122	2.659\\
-0.144	2.654\\
-0.174	2.722\\
-0.197	2.795\\
-0.218	2.791\\
-0.233	2.891\\
-0.257	2.986\\
-0.279	2.919\\
-0.301	2.975\\
-0.312	3.053\\
-0.340	3.210\\
-0.361	3.196\\
-0.381	3.171\\
-0.408	3.461\\
-0.416	3.369\\
-0.439	3.429\\
-0.463	3.627\\
-0.507	3.739\\
-0.519	3.739\\
-0.558	3.960\\
-0.579	3.809\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	4.955\\
3.031	4.964\\
2.986	4.766\\
2.941	4.706\\
2.913	4.786\\
2.865	4.809\\
2.822	4.549\\
2.776	4.501\\
2.751	4.576\\
2.707	4.491\\
2.659	4.488\\
2.614	4.291\\
2.570	4.277\\
2.545	4.282\\
2.500	4.246\\
2.455	4.165\\
2.431	4.178\\
2.365	4.149\\
2.322	4.047\\
2.298	4.083\\
2.254	4.024\\
2.207	4.051\\
2.164	4.018\\
2.122	4.004\\
2.098	4.033\\
2.055	4.028\\
2.011	4.032\\
1.966	4.005\\
1.903	4.089\\
1.861	4.044\\
1.819	4.095\\
1.778	4.026\\
1.715	4.000\\
1.675	4.066\\
1.595	4.025\\
1.553	4.066\\
1.534	4.035\\
1.494	4.138\\
1.455	4.118\\
1.416	4.265\\
1.376	4.215\\
1.317	4.398\\
1.279	4.361\\
1.240	4.342\\
1.203	4.421\\
1.168	4.385\\
1.149	4.483\\
1.072	4.648\\
1.035	4.747\\
1.018	4.669\\
0.985	4.761\\
0.948	4.717\\
0.930	4.783\\
0.877	4.823\\
0.859	4.770\\
0.807	2.972\\
0.781	2.762\\
0.767	2.945\\
0.728	4.082\\
0.714	4.047\\
0.689	3.946\\
0.662	3.818\\
0.623	3.664\\
0.598	3.539\\
0.572	3.494\\
0.546	3.328\\
0.520	3.262\\
0.507	3.184\\
0.481	3.088\\
0.429	2.966\\
0.404	2.883\\
0.389	2.883\\
0.365	2.745\\
0.339	2.684\\
0.314	2.672\\
0.288	2.563\\
0.275	2.538\\
0.249	2.512\\
0.200	2.402\\
0.173	2.391\\
0.160	2.396\\
0.135	2.358\\
0.110	2.372\\
0.086	2.298\\
0.060	2.314\\
0.020	2.317\\
-0.006	2.405\\
-0.030	2.362\\
-0.057	2.390\\
-0.069	2.378\\
-0.093	2.384\\
-0.118	2.367\\
-0.168	2.495\\
-0.178	2.357\\
-0.214	2.452\\
-0.250	2.599\\
-0.277	2.655\\
-0.286	2.614\\
-0.306	2.726\\
-0.359	2.844\\
-0.382	2.954\\
-0.390	2.833\\
-0.419	3.152\\
-0.437	2.976\\
-0.461	2.943\\
-0.485	3.191\\
-0.496	3.134\\
-0.520	3.317\\
-0.540	3.287\\
-0.561	3.403\\
-0.590	3.353\\
-0.636	3.669\\
-0.656	3.573\\
-0.678	3.725\\
-0.678	3.725\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	4.881\\
3.043	4.691\\
2.996	4.674\\
2.948	4.724\\
2.902	4.524\\
2.865	4.308\\
2.836	4.403\\
2.792	4.297\\
2.748	4.367\\
2.705	4.285\\
2.660	4.284\\
2.638	4.294\\
2.550	4.112\\
2.507	4.168\\
2.464	4.039\\
2.441	3.939\\
2.397	3.993\\
2.353	3.928\\
2.311	3.916\\
2.288	3.951\\
2.246	3.921\\
2.201	3.990\\
2.158	3.965\\
2.118	3.984\\
2.078	3.866\\
2.055	3.899\\
2.012	3.925\\
1.970	3.974\\
1.931	3.952\\
1.891	4.008\\
1.870	4.021\\
1.830	3.958\\
1.790	3.931\\
1.749	4.052\\
1.692	3.976\\
1.653	3.984\\
1.614	4.078\\
1.575	4.053\\
1.557	4.057\\
1.520	4.136\\
1.482	4.178\\
1.444	4.246\\
1.408	4.211\\
1.370	4.308\\
1.353	4.284\\
1.317	4.334\\
1.279	4.456\\
1.244	4.470\\
1.209	4.477\\
1.191	4.463\\
1.157	4.527\\
1.122	4.639\\
1.088	4.670\\
1.054	4.619\\
1.013	3.269\\
0.986	2.793\\
0.960	2.951\\
0.917	4.044\\
0.893	3.970\\
0.864	3.840\\
0.838	3.693\\
0.811	3.605\\
0.771	3.436\\
0.744	3.370\\
0.690	3.168\\
0.678	3.130\\
0.650	3.034\\
0.624	2.964\\
0.598	2.942\\
0.572	2.870\\
0.558	2.776\\
0.531	2.751\\
0.506	2.678\\
0.493	2.663\\
0.454	2.496\\
0.440	2.567\\
0.415	2.491\\
0.388	2.483\\
0.361	2.469\\
0.336	2.378\\
0.323	2.425\\
0.297	2.391\\
0.273	2.350\\
0.246	2.337\\
0.220	2.311\\
0.207	2.312\\
0.182	2.357\\
0.156	2.352\\
0.132	2.395\\
0.115	2.450\\
0.063	2.573\\
0.037	2.590\\
0.017	2.527\\
-0.011	2.526\\
-0.023	2.494\\
-0.048	2.562\\
-0.096	2.641\\
-0.109	2.763\\
-0.129	2.668\\
-0.159	2.755\\
-0.180	2.871\\
-0.205	2.873\\
-0.225	2.858\\
-0.240	3.067\\
-0.265	3.159\\
-0.288	3.151\\
-0.307	3.196\\
-0.342	3.392\\
-0.364	3.327\\
-0.389	3.520\\
-0.405	3.403\\
-0.433	3.609\\
-0.442	3.634\\
-0.461	3.648\\
-0.506	3.832\\
-0.523	3.768\\
-0.534	3.855\\
-0.556	3.946\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	5.085\\
3.058	5.032\\
3.011	4.874\\
2.967	4.863\\
2.920	4.779\\
2.897	4.747\\
2.854	4.537\\
2.809	4.539\\
2.763	4.476\\
2.718	4.467\\
2.672	4.336\\
2.650	4.339\\
2.605	4.252\\
2.560	4.293\\
2.515	4.263\\
2.470	4.197\\
2.449	4.181\\
2.403	4.120\\
2.360	4.152\\
2.313	4.162\\
2.272	4.014\\
2.249	4.018\\
2.206	3.980\\
2.162	3.952\\
2.119	3.917\\
2.075	3.934\\
2.033	3.901\\
2.012	3.902\\
1.969	3.898\\
1.927	3.850\\
1.885	3.918\\
1.864	3.908\\
1.821	3.926\\
1.781	3.896\\
1.739	3.915\\
1.699	3.961\\
1.658	3.893\\
1.637	3.964\\
1.597	3.980\\
1.560	3.909\\
1.518	4.015\\
1.498	4.042\\
1.458	4.112\\
1.418	4.105\\
1.380	4.152\\
1.342	4.211\\
1.321	4.189\\
1.284	4.195\\
1.245	4.306\\
1.208	4.299\\
1.189	4.320\\
1.151	4.422\\
1.113	4.447\\
1.077	4.496\\
1.041	4.557\\
1.005	4.573\\
0.987	4.565\\
0.951	4.625\\
0.915	4.670\\
0.879	4.735\\
0.847	4.763\\
0.793	4.893\\
0.760	4.896\\
0.732	4.169\\
0.705	3.154\\
0.693	2.868\\
0.668	2.688\\
0.644	3.275\\
0.618	4.098\\
0.593	4.039\\
0.558	3.846\\
0.532	3.750\\
0.506	3.584\\
0.483	3.524\\
0.471	3.409\\
0.446	3.342\\
0.420	3.257\\
0.397	3.148\\
0.373	3.086\\
0.360	3.027\\
0.334	2.966\\
0.309	2.935\\
0.286	2.763\\
0.262	2.757\\
0.238	2.633\\
0.225	2.621\\
0.151	2.443\\
0.139	2.393\\
0.116	2.390\\
0.067	2.291\\
0.044	2.240\\
0.031	2.197\\
0.007	2.232\\
-0.023	2.320\\
-0.033	2.251\\
-0.071	2.323\\
-0.082	2.297\\
-0.106	2.334\\
-0.129	2.282\\
-0.152	2.193\\
-0.177	2.217\\
-0.190	2.217\\
-0.207	2.131\\
-0.238	2.362\\
-0.258	2.328\\
-0.268	2.289\\
-0.295	2.395\\
-0.317	2.453\\
-0.336	2.390\\
-0.366	2.592\\
-0.387	2.665\\
-0.396	2.445\\
-0.415	2.550\\
-0.444	2.653\\
-0.469	2.849\\
-0.476	2.755\\
-0.496	2.824\\
-0.523	3.001\\
-0.545	3.183\\
-0.565	3.099\\
-0.572	2.962\\
-0.621	3.349\\
-0.641	3.348\\
-0.656	3.305\\
-0.679	3.501\\
-0.694	3.598\\
-0.716	3.708\\
-0.732	3.674\\
-0.753	3.723\\
-0.775	3.851\\
-0.805	4.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	5.049\\
3.029	5.030\\
2.985	4.910\\
2.937	4.895\\
2.892	4.635\\
2.871	4.573\\
2.823	4.592\\
2.777	4.508\\
2.732	4.485\\
2.709	4.466\\
2.663	4.395\\
2.572	4.403\\
2.527	4.236\\
2.505	4.276\\
2.459	4.299\\
2.414	4.139\\
2.368	4.240\\
2.324	4.094\\
2.280	4.099\\
2.257	4.130\\
2.215	4.020\\
2.147	4.001\\
2.105	3.981\\
2.059	4.002\\
2.018	3.963\\
1.932	3.959\\
1.911	3.942\\
1.868	3.990\\
1.825	3.969\\
1.785	3.967\\
1.743	3.994\\
1.723	3.926\\
1.682	3.994\\
1.640	3.961\\
1.601	3.998\\
1.560	3.989\\
1.540	4.059\\
1.499	4.144\\
1.460	4.141\\
1.422	4.089\\
1.401	4.138\\
1.362	4.241\\
1.323	4.243\\
1.283	4.270\\
1.248	4.261\\
1.208	4.393\\
1.191	4.273\\
1.152	4.375\\
1.115	4.390\\
1.080	4.461\\
1.043	4.506\\
1.024	4.501\\
0.988	4.655\\
0.951	4.654\\
0.918	4.671\\
0.880	4.814\\
0.865	4.774\\
0.829	4.836\\
0.794	4.849\\
0.766	4.245\\
0.727	2.869\\
0.702	2.688\\
0.676	3.197\\
0.652	4.085\\
0.627	4.008\\
0.615	3.905\\
0.590	3.765\\
0.566	3.687\\
0.540	3.635\\
0.515	3.513\\
0.502	3.427\\
0.477	3.345\\
0.452	3.235\\
0.428	3.164\\
0.391	2.993\\
0.366	2.935\\
0.340	2.849\\
0.303	2.774\\
0.277	2.676\\
0.254	2.608\\
0.204	2.491\\
0.181	2.397\\
0.169	2.375\\
0.143	2.355\\
0.118	2.326\\
0.094	2.316\\
0.081	2.268\\
0.058	2.242\\
0.033	2.271\\
0.009	2.217\\
-0.020	2.308\\
-0.043	2.261\\
-0.058	2.343\\
-0.081	2.288\\
-0.106	2.330\\
-0.127	2.154\\
-0.150	2.204\\
-0.165	2.289\\
-0.187	2.207\\
-0.211	2.239\\
-0.234	2.355\\
-0.260	2.367\\
-0.272	2.452\\
-0.290	2.368\\
-0.315	2.459\\
-0.333	2.414\\
-0.363	2.628\\
-0.374	2.594\\
-0.397	2.674\\
-0.419	2.702\\
-0.437	2.766\\
-0.459	2.812\\
-0.476	2.911\\
-0.501	3.027\\
-0.518	2.959\\
-0.541	3.065\\
-0.566	3.287\\
-0.585	3.204\\
-0.597	3.274\\
-0.637	3.398\\
-0.658	3.542\\
-0.676	3.585\\
-0.690	3.585\\
-0.714	3.768\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	4.941\\
3.049	4.916\\
2.998	4.999\\
2.955	4.822\\
2.910	4.823\\
2.865	4.678\\
2.843	4.718\\
2.798	4.506\\
2.752	4.516\\
2.706	4.469\\
2.683	4.333\\
2.637	4.359\\
2.593	4.300\\
2.547	4.292\\
2.501	4.270\\
2.456	4.254\\
2.434	4.202\\
2.390	4.142\\
2.345	4.153\\
2.302	4.143\\
2.258	3.964\\
2.237	3.929\\
2.193	3.964\\
2.147	3.982\\
2.104	3.982\\
2.063	3.967\\
2.040	4.016\\
1.997	3.941\\
1.954	3.926\\
1.912	3.961\\
1.869	3.934\\
1.848	3.989\\
1.808	3.955\\
1.766	3.947\\
1.725	3.971\\
1.684	3.920\\
1.663	4.030\\
1.623	4.089\\
1.584	3.978\\
1.544	4.033\\
1.485	4.169\\
1.444	4.164\\
1.405	4.219\\
1.368	4.249\\
1.330	4.208\\
1.311	4.210\\
1.272	4.239\\
1.235	4.331\\
1.197	4.325\\
1.158	4.441\\
1.124	4.401\\
1.105	4.488\\
1.069	4.512\\
1.033	4.589\\
0.963	4.695\\
0.945	4.752\\
0.910	4.700\\
0.876	4.802\\
0.859	4.750\\
0.824	4.896\\
0.775	2.914\\
0.750	2.652\\
0.726	3.119\\
0.713	3.598\\
0.688	4.060\\
0.664	3.960\\
0.638	3.829\\
0.553	3.406\\
0.529	3.342\\
0.503	3.218\\
0.467	3.118\\
0.442	3.002\\
0.418	2.953\\
0.370	2.778\\
0.355	2.766\\
0.309	2.581\\
0.297	2.554\\
0.272	2.473\\
0.247	2.439\\
0.224	2.425\\
0.189	2.356\\
0.139	2.284\\
0.115	2.237\\
0.104	2.191\\
0.068	2.214\\
0.056	2.186\\
0.032	2.189\\
-0.021	2.319\\
-0.042	2.275\\
-0.056	2.293\\
-0.077	2.261\\
-0.101	2.293\\
-0.122	2.196\\
-0.139	2.278\\
-0.159	2.271\\
-0.185	2.294\\
-0.208	2.446\\
-0.227	2.365\\
-0.263	2.434\\
-0.286	2.608\\
-0.304	2.464\\
-0.332	2.675\\
-0.353	2.685\\
-0.387	2.802\\
-0.403	2.769\\
-0.429	2.967\\
-0.460	3.046\\
-0.480	2.962\\
-0.501	3.128\\
-0.526	3.274\\
-0.545	3.243\\
-0.559	3.348\\
-0.577	3.340\\
-0.598	3.409\\
-0.623	3.684\\
-0.636	3.657\\
-0.670	3.752\\
-0.688	3.857\\
-0.708	3.924\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	4.991\\
2.982	4.991\\
2.939	4.831\\
2.894	4.787\\
2.827	4.526\\
2.780	4.476\\
2.733	4.491\\
2.690	4.358\\
2.668	4.321\\
2.622	4.262\\
2.574	4.335\\
2.530	4.216\\
2.462	4.180\\
2.420	4.056\\
2.373	4.068\\
2.329	4.118\\
2.284	4.095\\
2.262	4.026\\
2.219	3.997\\
2.175	4.048\\
2.129	4.039\\
2.086	4.017\\
2.042	4.000\\
2.021	4.009\\
1.977	4.012\\
1.935	3.977\\
1.893	3.997\\
1.851	3.979\\
1.829	3.976\\
1.788	3.986\\
1.749	3.985\\
1.728	3.959\\
1.687	3.938\\
1.646	4.070\\
1.604	4.109\\
1.566	4.089\\
1.525	4.185\\
1.506	4.185\\
1.466	4.121\\
1.427	4.232\\
1.387	4.283\\
1.349	4.319\\
1.330	4.262\\
1.252	4.413\\
1.215	4.553\\
1.179	4.511\\
1.160	4.511\\
1.123	4.527\\
1.087	4.670\\
1.050	4.667\\
1.015	4.637\\
0.979	4.697\\
0.962	4.740\\
0.927	4.756\\
0.894	4.737\\
0.867	3.681\\
0.827	2.732\\
0.802	2.926\\
0.776	3.645\\
0.751	3.998\\
0.737	3.944\\
0.712	3.896\\
0.687	3.745\\
0.661	3.624\\
0.636	3.585\\
0.598	3.388\\
0.574	3.278\\
0.547	3.209\\
0.520	3.171\\
0.510	3.059\\
0.485	2.950\\
0.434	2.802\\
0.409	2.757\\
0.396	2.704\\
0.372	2.657\\
0.348	2.560\\
0.321	2.520\\
0.297	2.492\\
0.259	2.409\\
0.234	2.374\\
0.211	2.315\\
0.185	2.311\\
0.174	2.244\\
0.147	2.276\\
0.123	2.293\\
0.100	2.204\\
0.076	2.231\\
0.062	2.240\\
0.032	2.340\\
0.011	2.327\\
-0.004	2.343\\
-0.038	2.347\\
-0.076	2.391\\
-0.098	2.294\\
-0.125	2.385\\
-0.148	2.435\\
-0.168	2.445\\
-0.182	2.521\\
-0.203	2.501\\
-0.230	2.633\\
-0.250	2.517\\
-0.262	2.587\\
-0.288	2.759\\
-0.308	2.725\\
-0.335	2.824\\
-0.353	2.838\\
-0.365	2.916\\
-0.386	2.887\\
-0.411	3.066\\
-0.432	3.010\\
-0.451	3.076\\
-0.468	3.262\\
-0.490	3.376\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	5.003\\
3.043	4.922\\
2.997	4.856\\
2.982	4.684\\
2.909	4.666\\
2.882	4.710\\
2.815	4.481\\
2.792	4.462\\
2.747	4.545\\
2.704	4.317\\
2.659	4.266\\
2.634	4.267\\
2.591	4.232\\
2.543	4.251\\
2.499	4.183\\
2.432	4.147\\
2.388	4.143\\
2.344	4.046\\
2.300	4.048\\
2.236	3.941\\
2.191	3.995\\
2.148	4.010\\
2.105	3.940\\
2.061	3.927\\
2.019	4.015\\
1.997	3.901\\
1.954	3.929\\
1.911	4.027\\
1.871	3.975\\
1.849	4.039\\
1.808	3.971\\
1.768	3.966\\
1.727	3.939\\
1.626	3.989\\
1.546	4.131\\
1.507	4.095\\
1.468	4.102\\
1.448	4.122\\
1.410	4.178\\
1.370	4.215\\
1.333	4.263\\
1.313	4.304\\
1.275	4.370\\
1.201	4.407\\
1.165	4.471\\
1.147	4.472\\
1.110	4.560\\
1.074	4.600\\
1.038	4.716\\
1.003	4.681\\
0.987	4.601\\
0.951	4.743\\
0.882	4.864\\
0.855	4.092\\
0.842	3.587\\
0.815	2.905\\
0.789	2.729\\
0.766	3.272\\
0.741	4.045\\
0.728	4.044\\
0.702	3.950\\
0.676	3.803\\
0.590	3.468\\
0.565	3.298\\
0.540	3.256\\
0.517	3.166\\
0.479	2.946\\
0.429	2.875\\
0.417	2.738\\
0.394	2.734\\
0.343	2.612\\
0.319	2.543\\
0.295	2.492\\
0.281	2.509\\
0.257	2.404\\
0.232	2.361\\
0.210	2.268\\
0.185	2.290\\
0.173	2.260\\
0.148	2.267\\
0.124	2.158\\
0.100	2.207\\
0.089	2.209\\
0.065	2.196\\
0.036	2.301\\
0.010	2.278\\
-0.013	2.386\\
-0.024	2.281\\
-0.045	2.292\\
-0.071	2.352\\
-0.100	2.384\\
-0.116	2.224\\
-0.155	2.381\\
-0.176	2.388\\
-0.205	2.574\\
-0.222	2.548\\
-0.247	2.546\\
-0.252	2.482\\
-0.283	2.719\\
-0.309	2.758\\
-0.330	2.893\\
-0.347	2.750\\
-0.356	2.780\\
-0.379	2.916\\
-0.395	2.911\\
-0.425	3.065\\
-0.447	3.224\\
-0.466	3.212\\
-0.482	3.368\\
-0.501	3.346\\
-0.520	3.283\\
-0.538	3.456\\
-0.554	3.483\\
-0.571	3.573\\
-0.589	3.607\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	5.181\\
3.039	5.176\\
3.011	5.017\\
2.945	4.905\\
2.897	4.846\\
2.851	4.723\\
2.829	4.581\\
2.781	4.605\\
2.735	4.443\\
2.690	4.468\\
2.644	4.426\\
2.618	4.386\\
2.573	4.375\\
2.526	4.285\\
2.435	4.197\\
2.413	4.294\\
2.367	4.208\\
2.322	4.182\\
2.276	4.104\\
2.232	4.096\\
2.210	4.126\\
2.165	4.073\\
2.120	4.044\\
2.076	4.075\\
2.032	4.065\\
2.008	4.072\\
1.966	4.067\\
1.923	4.025\\
1.880	4.060\\
1.836	3.988\\
1.795	4.033\\
1.774	4.049\\
1.732	4.064\\
1.650	4.032\\
1.629	4.104\\
1.588	4.048\\
1.547	4.092\\
1.507	4.084\\
1.466	4.129\\
1.445	4.228\\
1.407	4.170\\
1.366	4.183\\
1.328	4.287\\
1.288	4.277\\
1.270	4.340\\
1.232	4.390\\
1.193	4.415\\
1.155	4.492\\
1.118	4.532\\
1.099	4.501\\
1.026	4.590\\
0.990	4.544\\
0.935	4.720\\
0.901	4.814\\
0.866	4.772\\
0.830	4.880\\
0.798	4.806\\
0.784	4.228\\
0.756	3.362\\
0.732	2.881\\
0.720	2.848\\
0.666	4.127\\
0.640	3.953\\
0.616	3.857\\
0.589	3.820\\
0.563	3.654\\
0.549	3.601\\
0.524	3.438\\
0.499	3.396\\
0.473	3.243\\
0.461	3.248\\
0.434	3.171\\
0.409	3.053\\
0.385	2.996\\
0.334	2.815\\
0.319	2.811\\
0.294	2.714\\
0.271	2.645\\
0.245	2.612\\
0.220	2.499\\
0.208	2.510\\
0.182	2.468\\
0.156	2.402\\
0.131	2.372\\
0.118	2.374\\
0.094	2.323\\
0.043	2.307\\
0.014	2.339\\
-0.006	2.232\\
-0.050	2.353\\
-0.071	2.333\\
-0.097	2.367\\
-0.126	2.368\\
-0.135	2.388\\
-0.156	2.292\\
-0.182	2.309\\
-0.205	2.341\\
-0.228	2.312\\
-0.244	2.360\\
-0.266	2.377\\
-0.306	2.585\\
-0.346	2.595\\
-0.372	2.531\\
-0.398	2.743\\
-0.419	2.688\\
-0.441	2.888\\
-0.466	2.983\\
-0.474	2.922\\
-0.495	2.915\\
-0.521	3.057\\
-0.528	3.069\\
-0.551	3.161\\
-0.579	3.287\\
-0.618	3.371\\
-0.637	3.432\\
-0.651	3.412\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	4.909\\
3.038	4.964\\
2.993	4.846\\
2.948	4.786\\
2.924	4.740\\
2.877	4.770\\
2.832	4.548\\
2.786	4.537\\
2.741	4.406\\
2.718	4.441\\
2.674	4.357\\
2.627	4.332\\
2.582	4.276\\
2.537	4.200\\
2.514	4.268\\
2.469	4.167\\
2.423	4.228\\
2.379	4.103\\
2.336	4.109\\
2.314	4.099\\
2.270	3.991\\
2.226	3.989\\
2.182	3.964\\
2.116	3.969\\
2.074	3.968\\
2.030	3.974\\
1.986	3.971\\
1.943	3.904\\
1.921	3.954\\
1.881	4.006\\
1.839	3.927\\
1.797	3.945\\
1.756	3.993\\
1.735	4.003\\
1.697	3.899\\
1.655	4.021\\
1.635	3.979\\
1.615	3.943\\
1.556	4.021\\
1.514	4.123\\
1.475	4.113\\
1.437	4.183\\
1.399	4.153\\
1.379	4.203\\
1.340	4.193\\
1.304	4.264\\
1.266	4.261\\
1.230	4.323\\
1.210	4.383\\
1.174	4.387\\
1.136	4.453\\
1.100	4.489\\
1.065	4.552\\
1.047	4.598\\
1.011	4.583\\
0.975	4.627\\
0.943	4.631\\
0.907	4.714\\
0.892	4.767\\
0.859	4.847\\
0.803	3.041\\
0.776	2.723\\
0.764	2.809\\
0.712	4.060\\
0.682	4.020\\
0.647	3.762\\
0.620	3.696\\
0.569	3.455\\
0.545	3.315\\
0.532	3.332\\
0.505	3.257\\
0.478	3.159\\
0.453	3.048\\
0.441	3.017\\
0.416	2.974\\
0.389	2.910\\
0.339	2.691\\
0.314	2.630\\
0.300	2.649\\
0.226	2.453\\
0.201	2.420\\
0.186	2.435\\
0.162	2.347\\
0.138	2.329\\
0.114	2.277\\
0.087	2.304\\
0.076	2.258\\
0.050	2.260\\
0.020	2.374\\
-0.008	2.412\\
-0.026	2.297\\
-0.040	2.328\\
-0.064	2.319\\
-0.085	2.283\\
-0.115	2.274\\
-0.150	2.381\\
-0.174	2.415\\
-0.194	2.322\\
-0.222	2.490\\
-0.250	2.568\\
-0.256	2.435\\
-0.270	2.590\\
-0.299	2.451\\
-0.331	2.708\\
-0.351	2.643\\
-0.362	2.682\\
-0.385	2.822\\
-0.434	2.957\\
-0.456	2.990\\
-0.464	3.009\\
-0.492	3.118\\
-0.510	3.159\\
-0.530	3.112\\
-0.578	3.444\\
-0.588	3.369\\
-0.604	3.487\\
-0.630	3.424\\
-0.649	3.576\\
-0.672	3.725\\
-0.705	3.831\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	5.319\\
3.034	5.167\\
2.988	4.951\\
2.941	4.990\\
2.891	4.958\\
2.848	4.772\\
2.824	4.718\\
2.778	4.599\\
2.729	4.593\\
2.683	4.469\\
2.635	4.531\\
2.613	4.468\\
2.566	4.425\\
2.520	4.375\\
2.473	4.315\\
2.427	4.278\\
2.381	4.270\\
2.359	4.249\\
2.267	4.167\\
2.222	4.099\\
2.200	4.121\\
2.155	4.087\\
2.112	4.066\\
2.068	3.985\\
2.023	4.016\\
1.980	3.973\\
1.958	3.970\\
1.915	3.991\\
1.872	3.929\\
1.829	4.005\\
1.808	3.964\\
1.767	3.965\\
1.725	3.937\\
1.683	3.969\\
1.641	3.964\\
1.601	3.978\\
1.581	4.001\\
1.541	3.988\\
1.501	4.024\\
1.461	4.021\\
1.442	4.042\\
1.401	4.089\\
1.363	4.121\\
1.323	4.209\\
1.285	4.195\\
1.266	4.251\\
1.229	4.247\\
1.190	4.300\\
1.153	4.325\\
1.116	4.335\\
1.097	4.388\\
1.062	4.503\\
1.025	4.407\\
0.990	4.529\\
0.954	4.555\\
0.901	4.664\\
0.867	4.685\\
0.832	4.777\\
0.798	4.718\\
0.781	4.734\\
0.748	4.840\\
0.718	4.485\\
0.706	3.877\\
0.669	2.670\\
0.657	2.594\\
0.632	2.978\\
0.609	3.890\\
0.585	4.026\\
0.548	3.823\\
0.501	3.598\\
0.453	3.402\\
0.441	3.386\\
0.395	3.132\\
0.347	2.963\\
0.334	2.926\\
0.311	2.798\\
0.286	2.771\\
0.263	2.688\\
0.240	2.588\\
0.204	2.513\\
0.180	2.422\\
0.157	2.381\\
0.135	2.296\\
0.122	2.306\\
0.099	2.280\\
0.074	2.239\\
0.051	2.174\\
0.040	2.164\\
0.017	2.162\\
-0.007	2.126\\
-0.033	2.215\\
-0.056	2.159\\
-0.079	2.181\\
-0.089	2.170\\
-0.115	2.198\\
-0.134	2.169\\
-0.159	2.085\\
-0.219	2.276\\
-0.236	2.231\\
-0.263	2.382\\
-0.280	2.167\\
-0.298	2.368\\
-0.313	2.322\\
-0.340	2.435\\
-0.360	2.441\\
-0.380	2.512\\
-0.413	2.501\\
-0.435	2.567\\
-0.458	2.735\\
-0.464	2.709\\
-0.488	2.903\\
-0.513	3.013\\
-0.531	2.958\\
-0.553	3.036\\
-0.572	3.205\\
-0.582	3.112\\
-0.603	3.243\\
-0.623	3.337\\
-0.643	3.358\\
-0.665	3.441\\
-0.670	3.475\\
-0.693	3.553\\
-0.708	3.547\\
-0.729	3.633\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.099	4.993\\
3.074	4.945\\
3.022	5.006\\
2.940	4.546\\
2.890	4.710\\
2.844	4.519\\
2.774	4.521\\
2.730	4.413\\
2.684	4.281\\
2.640	4.262\\
2.618	4.321\\
2.572	4.196\\
2.526	4.188\\
2.479	4.200\\
2.437	4.121\\
2.327	4.011\\
2.283	3.945\\
2.240	3.964\\
2.217	3.997\\
2.175	3.944\\
2.130	3.929\\
2.088	4.005\\
2.042	3.956\\
2.022	3.990\\
1.981	3.958\\
1.936	4.011\\
1.874	3.954\\
1.832	3.967\\
1.793	3.970\\
1.753	3.933\\
1.712	3.989\\
1.671	4.010\\
1.612	4.011\\
1.573	4.078\\
1.534	4.031\\
1.495	4.075\\
1.474	4.111\\
1.435	4.153\\
1.397	4.206\\
1.361	4.227\\
1.322	4.278\\
1.302	4.320\\
1.264	4.344\\
1.192	4.415\\
1.156	4.432\\
1.138	4.474\\
1.102	4.513\\
1.065	4.548\\
1.031	4.557\\
0.996	4.744\\
0.978	4.796\\
0.944	4.775\\
0.910	4.878\\
0.884	3.850\\
0.844	2.751\\
0.819	2.822\\
0.793	3.502\\
0.768	4.014\\
0.742	3.936\\
0.730	3.863\\
0.704	3.738\\
0.678	3.673\\
0.616	3.340\\
0.564	3.183\\
0.540	3.055\\
0.515	3.041\\
0.475	2.947\\
0.401	2.686\\
0.388	2.677\\
0.289	2.410\\
0.275	2.404\\
0.250	2.383\\
0.225	2.355\\
0.177	2.263\\
0.164	2.290\\
0.138	2.307\\
0.114	2.210\\
0.088	2.246\\
0.066	2.238\\
0.036	2.337\\
0.026	2.280\\
-0.024	2.333\\
-0.054	2.497\\
-0.083	2.293\\
-0.110	2.372\\
-0.129	2.361\\
-0.171	2.393\\
-0.193	2.552\\
-0.216	2.591\\
-0.236	2.547\\
-0.259	2.672\\
-0.274	2.718\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	5.004\\
3.018	4.806\\
2.971	4.739\\
2.947	4.695\\
2.880	4.547\\
2.835	4.550\\
2.812	4.474\\
2.766	4.446\\
2.721	4.332\\
2.633	4.162\\
2.587	4.176\\
2.563	4.247\\
2.519	4.212\\
2.475	4.138\\
2.411	4.123\\
2.365	4.085\\
2.322	4.011\\
2.277	3.974\\
2.233	3.944\\
2.214	3.968\\
2.170	3.945\\
2.126	4.007\\
2.083	3.952\\
2.039	3.950\\
2.019	3.976\\
1.975	4.059\\
1.935	4.026\\
1.893	3.943\\
1.830	3.961\\
1.793	3.980\\
1.751	3.979\\
1.711	3.888\\
1.670	4.003\\
1.650	4.003\\
1.609	4.012\\
1.573	4.046\\
1.533	4.064\\
1.474	4.103\\
1.435	4.152\\
1.398	4.167\\
1.360	4.235\\
1.304	4.275\\
1.267	4.335\\
1.193	4.432\\
1.158	4.526\\
1.139	4.439\\
1.104	4.521\\
1.032	4.620\\
0.999	4.680\\
0.965	4.782\\
0.949	4.713\\
0.915	4.507\\
0.890	3.440\\
0.863	2.835\\
0.851	2.683\\
0.827	2.968\\
0.800	3.796\\
0.774	3.998\\
0.735	3.814\\
0.711	3.718\\
0.684	3.572\\
0.659	3.514\\
0.634	3.409\\
0.620	3.377\\
0.597	3.272\\
0.571	3.203\\
0.546	3.042\\
0.520	3.041\\
0.507	2.966\\
0.483	2.900\\
0.457	2.771\\
0.432	2.755\\
0.370	2.559\\
0.345	2.518\\
0.320	2.458\\
0.295	2.420\\
0.282	2.415\\
0.257	2.385\\
0.234	2.265\\
0.184	2.262\\
0.160	2.184\\
0.148	2.216\\
0.123	2.252\\
0.074	2.238\\
0.061	2.250\\
0.032	2.375\\
0.008	2.322\\
-0.015	2.347\\
-0.041	2.429\\
-0.075	2.353\\
-0.096	2.333\\
-0.122	2.385\\
-0.147	2.427\\
-0.158	2.417\\
-0.180	2.511\\
-0.206	2.645\\
-0.229	2.626\\
-0.251	2.675\\
-0.263	2.716\\
-0.285	2.676\\
-0.307	2.831\\
-0.331	2.836\\
-0.361	2.919\\
-0.387	3.040\\
-0.410	3.179\\
-0.425	3.049\\
-0.462	3.275\\
-0.477	3.288\\
-0.534	3.623\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	4.938\\
3.012	4.909\\
2.965	4.738\\
2.893	4.829\\
2.848	4.634\\
2.803	4.568\\
2.778	4.515\\
2.732	4.542\\
2.664	4.344\\
2.594	4.374\\
2.549	4.320\\
2.479	4.285\\
2.434	4.234\\
2.412	4.175\\
2.366	4.147\\
2.323	4.109\\
2.279	4.080\\
2.233	4.014\\
2.211	4.018\\
2.168	4.015\\
2.121	4.045\\
2.079	4.053\\
2.036	3.994\\
1.990	4.028\\
1.969	4.018\\
1.927	3.984\\
1.883	4.024\\
1.841	4.037\\
1.801	4.033\\
1.779	3.999\\
1.695	4.023\\
1.655	3.996\\
1.615	4.097\\
1.575	4.072\\
1.555	4.102\\
1.513	4.137\\
1.472	4.158\\
1.434	4.143\\
1.414	4.210\\
1.376	4.209\\
1.336	4.298\\
1.297	4.318\\
1.258	4.347\\
1.241	4.365\\
1.203	4.464\\
1.166	4.422\\
1.129	4.420\\
1.092	4.587\\
1.074	4.530\\
1.036	4.585\\
1.001	4.714\\
0.965	4.727\\
0.931	4.748\\
0.914	4.743\\
0.878	4.861\\
0.846	4.371\\
0.821	3.399\\
0.795	2.809\\
0.769	2.854\\
0.757	3.094\\
0.730	4.042\\
0.704	3.981\\
0.686	4.046\\
0.666	3.799\\
0.639	3.722\\
0.551	3.300\\
0.526	3.289\\
0.500	3.140\\
0.474	3.068\\
0.461	3.001\\
0.436	2.905\\
0.411	2.863\\
0.385	2.764\\
0.360	2.733\\
0.336	2.653\\
0.322	2.656\\
0.298	2.545\\
0.272	2.518\\
0.247	2.418\\
0.223	2.420\\
0.209	2.398\\
0.185	2.346\\
0.160	2.256\\
0.134	2.313\\
0.111	2.250\\
0.098	2.250\\
0.074	2.228\\
0.049	2.263\\
0.021	2.337\\
-0.005	2.360\\
-0.021	2.462\\
-0.042	2.377\\
-0.065	2.378\\
-0.088	2.353\\
-0.112	2.366\\
-0.122	2.287\\
-0.150	2.421\\
-0.173	2.374\\
-0.196	2.473\\
-0.218	2.542\\
-0.257	2.698\\
-0.280	2.533\\
-0.304	2.742\\
-0.316	2.720\\
-0.334	2.774\\
-0.356	2.791\\
-0.379	2.753\\
-0.405	2.905\\
-0.423	2.906\\
-0.459	3.048\\
-0.483	3.192\\
-0.529	3.348\\
-0.535	3.393\\
-0.560	3.464\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	4.924\\
3.029	4.876\\
2.988	4.683\\
2.961	4.797\\
2.916	4.654\\
2.869	4.584\\
2.827	4.527\\
2.805	4.357\\
2.759	4.378\\
2.713	4.339\\
2.670	4.217\\
2.624	4.191\\
2.602	4.253\\
2.556	4.196\\
2.511	4.187\\
2.468	4.113\\
2.424	4.086\\
2.402	4.097\\
2.312	4.001\\
2.268	4.042\\
2.226	3.978\\
2.204	4.009\\
2.160	4.048\\
2.117	3.964\\
2.074	3.977\\
2.034	3.911\\
1.989	3.936\\
1.967	3.978\\
1.926	3.952\\
1.883	3.948\\
1.826	3.920\\
1.783	3.925\\
1.742	3.983\\
1.702	4.011\\
1.662	3.997\\
1.622	4.134\\
1.603	4.026\\
1.563	4.127\\
1.526	4.103\\
1.505	4.150\\
1.466	4.193\\
1.429	4.203\\
1.391	4.310\\
1.353	4.278\\
1.315	4.330\\
1.296	4.327\\
1.259	4.422\\
1.224	4.393\\
1.188	4.449\\
1.152	4.471\\
1.116	4.489\\
1.099	4.556\\
1.064	4.625\\
1.030	4.671\\
0.996	4.738\\
0.977	4.748\\
0.950	4.055\\
0.923	3.135\\
0.897	2.744\\
0.871	2.975\\
0.831	4.050\\
0.806	3.959\\
0.768	3.776\\
0.715	3.579\\
0.689	3.547\\
0.666	3.352\\
0.639	3.273\\
0.612	3.177\\
0.601	3.075\\
0.577	2.992\\
0.550	2.940\\
0.525	2.971\\
0.486	2.754\\
0.435	2.650\\
0.410	2.593\\
0.373	2.487\\
0.348	2.453\\
0.323	2.406\\
0.298	2.343\\
0.286	2.330\\
0.260	2.349\\
0.236	2.297\\
0.210	2.264\\
0.186	2.277\\
0.149	2.223\\
0.125	2.257\\
0.100	2.237\\
0.049	2.310\\
0.034	2.387\\
0.008	2.440\\
-0.016	2.448\\
-0.037	2.407\\
-0.051	2.463\\
-0.072	2.412\\
-0.099	2.486\\
-0.119	2.428\\
-0.148	2.607\\
-0.155	2.561\\
-0.179	2.672\\
-0.202	2.677\\
-0.225	2.612\\
-0.245	2.734\\
-0.283	2.890\\
-0.304	2.838\\
-0.329	3.060\\
-0.348	3.099\\
-0.361	3.140\\
-0.380	3.110\\
-0.406	3.260\\
-0.424	3.256\\
-0.447	3.420\\
-0.457	3.389\\
-0.477	3.438\\
-0.500	3.481\\
-0.514	3.549\\
-0.531	3.683\\
-0.556	3.765\\
-0.573	3.689\\
-0.611	3.916\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	5.019\\
2.999	4.843\\
2.930	4.713\\
2.885	4.604\\
2.839	4.643\\
2.769	4.479\\
2.724	4.468\\
2.682	4.320\\
2.636	4.336\\
2.568	4.205\\
2.477	4.210\\
2.433	4.156\\
2.390	4.053\\
2.346	4.041\\
2.323	4.018\\
2.279	3.990\\
2.236	3.991\\
2.172	3.917\\
2.084	3.949\\
2.043	3.895\\
1.998	3.938\\
1.978	3.882\\
1.937	3.955\\
1.894	3.870\\
1.854	3.985\\
1.811	3.961\\
1.770	4.014\\
1.751	3.953\\
1.712	3.971\\
1.671	3.925\\
1.632	3.938\\
1.589	4.010\\
1.572	3.971\\
1.533	3.971\\
1.494	4.072\\
1.455	4.104\\
1.417	4.217\\
1.397	4.152\\
1.359	4.267\\
1.285	4.334\\
1.247	4.449\\
1.229	4.336\\
1.191	4.368\\
1.156	4.391\\
1.121	4.441\\
1.084	4.539\\
1.068	4.511\\
1.033	4.585\\
0.997	4.648\\
0.964	4.633\\
0.947	4.736\\
0.913	4.722\\
0.879	4.853\\
0.864	4.389\\
0.827	2.956\\
0.804	2.610\\
0.791	2.748\\
0.765	3.428\\
0.740	4.008\\
0.715	3.964\\
0.698	3.945\\
0.680	3.738\\
0.653	3.686\\
0.628	3.535\\
0.602	3.453\\
0.591	3.394\\
0.541	3.295\\
0.518	3.127\\
0.492	2.999\\
0.479	2.983\\
0.455	2.888\\
0.431	2.777\\
0.407	2.734\\
0.394	2.694\\
0.346	2.591\\
0.297	2.414\\
0.273	2.426\\
0.249	2.304\\
0.236	2.332\\
0.214	2.255\\
0.188	2.257\\
0.164	2.173\\
0.154	2.178\\
0.129	2.201\\
0.106	2.177\\
0.081	2.169\\
0.056	2.206\\
0.045	2.198\\
0.023	2.191\\
-0.004	2.248\\
-0.031	2.337\\
-0.066	2.327\\
-0.090	2.413\\
-0.111	2.331\\
-0.138	2.365\\
-0.155	2.237\\
-0.191	2.439\\
-0.211	2.421\\
-0.236	2.459\\
-0.261	2.642\\
-0.268	2.647\\
-0.289	2.587\\
-0.315	2.706\\
-0.340	2.882\\
-0.359	2.882\\
-0.392	2.914\\
-0.412	3.059\\
-0.433	3.051\\
-0.456	3.149\\
-0.481	3.329\\
-0.490	3.311\\
-0.504	3.334\\
-0.533	3.555\\
-0.549	3.547\\
-0.561	3.609\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	5.240\\
3.072	5.167\\
3.024	4.919\\
2.973	4.903\\
2.930	4.861\\
2.883	4.775\\
2.859	4.579\\
2.812	4.541\\
2.766	4.563\\
2.719	4.403\\
2.674	4.479\\
2.628	4.346\\
2.605	4.463\\
2.559	4.407\\
2.513	4.332\\
2.467	4.343\\
2.422	4.345\\
2.398	4.402\\
2.354	4.218\\
2.310	4.174\\
2.264	4.270\\
2.243	4.095\\
2.199	4.031\\
2.155	3.939\\
2.109	4.033\\
2.067	4.043\\
2.022	4.021\\
2.000	3.978\\
1.957	4.025\\
1.914	4.000\\
1.871	4.021\\
1.851	3.981\\
1.809	4.015\\
1.725	4.022\\
1.685	4.018\\
1.645	4.077\\
1.624	3.976\\
1.583	4.107\\
1.503	4.051\\
1.464	4.119\\
1.327	4.233\\
1.288	4.259\\
1.268	4.296\\
1.232	4.249\\
1.194	4.346\\
1.156	4.375\\
1.140	4.419\\
1.101	4.455\\
1.028	4.664\\
0.994	4.614\\
0.942	4.665\\
0.907	4.787\\
0.855	4.773\\
0.821	4.871\\
0.768	2.974\\
0.742	2.714\\
0.715	3.145\\
0.701	3.551\\
0.676	4.054\\
0.649	4.021\\
0.624	3.824\\
0.582	3.729\\
0.559	3.572\\
0.533	3.443\\
0.507	3.442\\
0.469	3.208\\
0.443	3.186\\
0.417	3.054\\
0.392	2.991\\
0.354	2.842\\
0.328	2.800\\
0.301	2.711\\
0.275	2.692\\
0.251	2.554\\
0.239	2.576\\
0.214	2.518\\
0.189	2.444\\
0.162	2.426\\
0.124	2.397\\
0.100	2.323\\
0.075	2.303\\
0.049	2.304\\
0.024	2.292\\
0.010	2.279\\
-0.018	2.367\\
-0.042	2.308\\
-0.066	2.298\\
-0.092	2.425\\
-0.104	2.367\\
-0.131	2.395\\
-0.157	2.438\\
-0.180	2.448\\
-0.202	2.351\\
-0.222	2.363\\
-0.234	2.390\\
-0.265	2.478\\
-0.288	2.562\\
-0.311	2.623\\
-0.332	2.536\\
-0.344	2.696\\
-0.366	2.702\\
-0.383	2.698\\
-0.414	2.759\\
-0.438	2.772\\
-0.446	2.845\\
-0.475	3.024\\
-0.494	2.951\\
-0.513	2.938\\
-0.532	3.137\\
-0.550	3.184\\
-0.573	3.220\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	5.038\\
3.041	4.970\\
2.995	4.768\\
2.947	4.801\\
2.924	4.741\\
2.878	4.670\\
2.831	4.653\\
2.784	4.506\\
2.739	4.512\\
2.673	4.365\\
2.627	4.355\\
2.582	4.268\\
2.536	4.221\\
2.514	4.223\\
2.470	4.155\\
2.424	4.196\\
2.379	4.181\\
2.335	4.078\\
2.272	3.981\\
2.227	3.987\\
2.182	3.915\\
2.138	3.983\\
2.094	3.992\\
2.074	4.001\\
2.031	3.996\\
1.988	3.986\\
1.945	3.939\\
1.922	3.986\\
1.882	3.936\\
1.840	3.968\\
1.799	3.941\\
1.757	3.955\\
1.718	3.905\\
1.697	3.984\\
1.657	3.972\\
1.638	3.954\\
1.598	3.992\\
1.516	4.113\\
1.478	4.104\\
1.440	4.135\\
1.399	4.226\\
1.382	4.194\\
1.343	4.217\\
1.306	4.247\\
1.269	4.260\\
1.231	4.331\\
1.210	4.341\\
1.176	4.374\\
1.138	4.441\\
1.102	4.472\\
1.067	4.497\\
1.049	4.539\\
1.014	4.595\\
0.977	4.679\\
0.944	4.688\\
0.927	4.665\\
0.893	4.802\\
0.860	4.831\\
0.830	4.025\\
0.804	3.114\\
0.777	2.758\\
0.764	2.769\\
0.738	3.386\\
0.711	4.133\\
0.684	3.981\\
0.659	3.926\\
0.644	3.920\\
0.619	3.730\\
0.594	3.665\\
0.567	3.575\\
0.527	3.377\\
0.450	3.124\\
0.437	3.105\\
0.397	2.991\\
0.386	2.904\\
0.360	2.874\\
0.334	2.759\\
0.308	2.678\\
0.282	2.645\\
0.270	2.572\\
0.245	2.559\\
0.219	2.481\\
0.192	2.477\\
0.156	2.389\\
0.131	2.356\\
0.104	2.361\\
0.079	2.371\\
0.055	2.272\\
0.042	2.274\\
-0.014	2.368\\
-0.036	2.306\\
-0.077	2.430\\
-0.100	2.380\\
-0.123	2.243\\
-0.160	2.368\\
-0.186	2.373\\
-0.214	2.479\\
-0.234	2.500\\
-0.257	2.500\\
-0.271	2.535\\
-0.298	2.660\\
-0.320	2.566\\
-0.343	2.720\\
-0.365	2.730\\
-0.387	2.770\\
-0.406	2.940\\
-0.422	2.781\\
-0.452	2.942\\
-0.474	3.106\\
-0.485	3.098\\
-0.506	3.177\\
-0.524	3.102\\
-0.551	3.241\\
-0.596	3.373\\
-0.607	3.500\\
-0.625	3.442\\
-0.681	3.709\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	5.037\\
3.042	4.849\\
3.021	4.943\\
2.978	4.781\\
2.886	4.644\\
2.840	4.532\\
2.796	4.438\\
2.771	4.479\\
2.727	4.437\\
2.681	4.402\\
2.636	4.263\\
2.591	4.256\\
2.570	4.235\\
2.525	4.159\\
2.480	4.177\\
2.435	4.105\\
2.393	4.074\\
2.371	3.990\\
2.326	3.996\\
2.283	3.974\\
2.237	4.018\\
2.197	3.942\\
2.174	3.982\\
2.132	3.947\\
2.090	3.937\\
2.046	3.952\\
2.004	3.893\\
1.982	3.969\\
1.941	3.929\\
1.878	3.965\\
1.837	3.955\\
1.798	3.957\\
1.758	3.895\\
1.737	3.926\\
1.677	3.942\\
1.639	3.935\\
1.578	4.087\\
1.541	4.070\\
1.502	4.076\\
1.465	4.114\\
1.445	4.148\\
1.406	4.201\\
1.370	4.177\\
1.313	4.334\\
1.276	4.406\\
1.240	4.402\\
1.204	4.463\\
1.167	4.434\\
1.133	4.523\\
1.098	4.536\\
1.080	4.620\\
1.047	4.680\\
1.012	4.670\\
0.976	4.797\\
0.962	4.707\\
0.932	4.135\\
0.903	3.242\\
0.877	2.764\\
0.864	2.765\\
0.838	3.264\\
0.811	4.059\\
0.785	4.068\\
0.745	3.865\\
0.721	3.765\\
0.692	3.622\\
0.667	3.616\\
0.653	3.460\\
0.601	3.294\\
0.577	3.165\\
0.550	3.078\\
0.524	3.015\\
0.511	3.005\\
0.485	2.899\\
0.433	2.789\\
0.407	2.716\\
0.369	2.598\\
0.342	2.581\\
0.317	2.547\\
0.291	2.482\\
0.253	2.398\\
0.227	2.353\\
0.203	2.335\\
0.177	2.337\\
0.152	2.319\\
0.140	2.319\\
0.089	2.282\\
0.064	2.297\\
0.052	2.277\\
0.025	2.317\\
-0.001	2.344\\
-0.029	2.468\\
-0.051	2.405\\
-0.080	2.543\\
-0.093	2.495\\
-0.108	2.366\\
-0.135	2.500\\
-0.160	2.473\\
-0.187	2.572\\
-0.199	2.553\\
-0.211	2.548\\
-0.245	2.706\\
-0.266	2.742\\
-0.294	2.845\\
-0.324	2.805\\
-0.349	2.973\\
-0.370	2.970\\
-0.384	3.063\\
-0.406	3.057\\
-0.453	3.243\\
-0.470	3.251\\
-0.506	3.398\\
-0.524	3.489\\
-0.550	3.502\\
-0.571	3.583\\
-0.604	3.800\\
-0.624	3.808\\
-0.670	4.016\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	5.130\\
3.027	5.023\\
2.983	4.880\\
2.912	4.780\\
2.868	4.658\\
2.820	4.553\\
2.775	4.527\\
2.752	4.542\\
2.706	4.439\\
2.659	4.456\\
2.614	4.386\\
2.567	4.343\\
2.522	4.282\\
2.499	4.236\\
2.453	4.277\\
2.407	4.227\\
2.362	4.157\\
2.339	4.163\\
2.295	4.130\\
2.251	4.066\\
2.206	4.088\\
2.163	4.017\\
2.142	4.011\\
2.096	3.980\\
2.053	3.993\\
2.010	3.925\\
1.967	3.926\\
1.945	3.991\\
1.881	3.998\\
1.859	3.974\\
1.818	4.032\\
1.776	3.973\\
1.713	3.999\\
1.671	3.998\\
1.630	3.984\\
1.591	3.977\\
1.550	4.049\\
1.511	4.044\\
1.490	4.085\\
1.451	4.123\\
1.410	4.143\\
1.369	4.194\\
1.331	4.186\\
1.313	4.206\\
1.273	4.262\\
1.235	4.330\\
1.196	4.346\\
1.160	4.390\\
1.141	4.430\\
0.993	4.535\\
0.974	4.636\\
0.937	4.692\\
0.902	4.751\\
0.869	4.777\\
0.832	4.835\\
0.816	4.867\\
0.782	4.882\\
0.752	4.218\\
0.713	2.904\\
0.688	2.699\\
0.661	3.300\\
0.635	4.201\\
0.609	4.055\\
0.597	3.953\\
0.571	3.917\\
0.546	3.772\\
0.521	3.697\\
0.496	3.443\\
0.470	3.439\\
0.457	3.399\\
0.432	3.347\\
0.407	3.179\\
0.382	3.063\\
0.368	3.046\\
0.343	2.965\\
0.318	2.852\\
0.268	2.738\\
0.244	2.650\\
0.230	2.646\\
0.180	2.488\\
0.167	2.517\\
0.143	2.442\\
0.118	2.428\\
0.092	2.392\\
0.068	2.310\\
0.044	2.268\\
0.030	2.281\\
0.006	2.241\\
-0.023	2.342\\
-0.049	2.361\\
-0.061	2.341\\
-0.085	2.377\\
-0.108	2.345\\
-0.137	2.317\\
-0.156	2.240\\
-0.194	2.359\\
-0.215	2.255\\
-0.266	2.372\\
-0.290	2.362\\
-0.303	2.407\\
-0.323	2.499\\
-0.346	2.454\\
-0.372	2.595\\
-0.398	2.669\\
-0.405	2.633\\
-0.428	2.656\\
-0.448	2.706\\
-0.467	2.903\\
-0.507	2.816\\
-0.531	3.004\\
-0.552	3.063\\
-0.572	3.016\\
-0.596	3.146\\
-0.607	3.149\\
-0.630	3.269\\
-0.651	3.293\\
-0.675	3.404\\
-0.682	3.462\\
-0.767	3.790\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.008	5.044\\
2.983	5.025\\
2.936	4.914\\
2.891	4.787\\
2.843	4.704\\
2.797	4.539\\
2.772	4.663\\
2.727	4.608\\
2.681	4.425\\
2.635	4.463\\
2.587	4.449\\
2.542	4.299\\
2.474	4.294\\
2.427	4.303\\
2.382	4.201\\
2.359	4.161\\
2.315	4.165\\
2.270	4.173\\
2.225	4.088\\
2.181	4.069\\
2.136	4.039\\
2.114	4.088\\
2.070	3.951\\
2.026	4.065\\
1.960	4.055\\
1.918	3.977\\
1.874	4.102\\
1.831	4.032\\
1.788	4.033\\
1.767	4.046\\
1.725	3.988\\
1.684	4.043\\
1.663	4.061\\
1.603	4.087\\
1.581	4.056\\
1.540	4.073\\
1.500	4.049\\
1.460	4.038\\
1.421	4.151\\
1.380	4.197\\
1.359	4.261\\
1.321	4.269\\
1.281	4.342\\
1.243	4.313\\
1.204	4.351\\
1.187	4.313\\
1.147	4.359\\
1.111	4.463\\
1.073	4.481\\
1.054	4.521\\
1.018	4.512\\
0.982	4.654\\
0.945	4.738\\
0.911	4.662\\
0.892	4.771\\
0.858	4.845\\
0.821	4.861\\
0.787	4.851\\
0.755	4.586\\
0.729	3.511\\
0.715	3.165\\
0.688	2.753\\
0.660	3.156\\
0.635	3.954\\
0.609	4.142\\
0.599	3.960\\
0.566	3.934\\
0.541	3.809\\
0.517	3.629\\
0.501	3.666\\
0.475	3.506\\
0.422	3.295\\
0.396	3.257\\
0.370	3.163\\
0.357	3.066\\
0.331	3.133\\
0.304	3.074\\
0.278	2.942\\
0.253	2.861\\
0.238	2.850\\
0.213	2.721\\
0.149	2.534\\
0.121	2.551\\
0.095	2.513\\
0.073	2.396\\
0.059	2.397\\
0.032	2.389\\
0.003	2.408\\
-0.020	2.337\\
-0.050	2.373\\
-0.087	2.428\\
-0.113	2.429\\
-0.139	2.401\\
-0.162	2.310\\
-0.187	2.237\\
-0.213	2.327\\
-0.220	2.301\\
-0.251	2.367\\
-0.274	2.312\\
-0.296	2.429\\
-0.311	2.450\\
-0.335	2.463\\
-0.357	2.518\\
-0.383	2.471\\
-0.419	2.607\\
-0.493	2.816\\
-0.513	2.895\\
-0.527	3.013\\
-0.543	2.892\\
-0.572	3.009\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	5.076\\
3.043	5.010\\
3.022	4.923\\
2.972	4.930\\
2.929	4.775\\
2.885	4.674\\
2.837	4.612\\
2.791	4.522\\
2.767	4.428\\
2.723	4.381\\
2.678	4.348\\
2.631	4.364\\
2.586	4.323\\
2.564	4.278\\
2.519	4.202\\
2.474	4.241\\
2.407	4.108\\
2.362	4.070\\
2.317	4.059\\
2.231	3.952\\
2.209	4.028\\
2.165	3.989\\
2.120	3.987\\
2.078	3.977\\
2.034	4.011\\
2.013	4.017\\
1.971	3.968\\
1.928	3.994\\
1.886	3.916\\
1.845	3.896\\
1.823	3.942\\
1.782	3.951\\
1.701	3.957\\
1.660	3.982\\
1.641	3.937\\
1.601	3.924\\
1.522	3.986\\
1.462	4.092\\
1.422	4.092\\
1.385	4.202\\
1.345	4.179\\
1.308	4.246\\
1.271	4.257\\
1.251	4.329\\
1.214	4.358\\
1.178	4.363\\
1.140	4.514\\
1.121	4.491\\
1.084	4.550\\
1.013	4.595\\
0.978	4.643\\
0.944	4.615\\
0.928	4.731\\
0.877	4.823\\
0.826	4.491\\
0.791	3.028\\
0.740	3.052\\
0.715	3.932\\
0.691	4.004\\
0.679	3.958\\
0.656	3.824\\
0.628	3.763\\
0.606	3.590\\
0.580	3.534\\
0.570	3.438\\
0.531	3.289\\
0.494	3.164\\
0.472	3.067\\
0.460	2.996\\
0.434	2.945\\
0.410	2.877\\
0.397	2.778\\
0.325	2.591\\
0.301	2.520\\
0.253	2.423\\
0.241	2.371\\
0.217	2.350\\
0.169	2.246\\
0.146	2.228\\
0.133	2.202\\
0.085	2.145\\
0.063	2.166\\
0.052	2.125\\
0.027	2.125\\
0.003	2.135\\
-0.023	2.182\\
-0.049	2.309\\
-0.072	2.279\\
-0.083	2.276\\
-0.103	2.245\\
-0.133	2.257\\
-0.151	2.236\\
-0.161	2.189\\
-0.191	2.383\\
-0.209	2.407\\
-0.233	2.461\\
-0.254	2.490\\
-0.278	2.588\\
-0.288	2.549\\
-0.305	2.453\\
-0.333	2.608\\
-0.356	2.666\\
-0.387	2.787\\
-0.406	2.889\\
-0.431	2.888\\
-0.458	3.089\\
-0.487	3.183\\
-0.507	3.221\\
-0.523	3.181\\
-0.568	3.421\\
-0.578	3.496\\
-0.598	3.432\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	5.131\\
3.019	4.991\\
2.974	4.894\\
2.951	4.944\\
2.903	4.797\\
2.856	4.606\\
2.812	4.526\\
2.741	4.545\\
2.695	4.452\\
2.648	4.393\\
2.603	4.366\\
2.558	4.314\\
2.489	4.222\\
2.445	4.188\\
2.354	4.129\\
2.332	4.127\\
2.286	4.133\\
2.241	4.069\\
2.198	4.064\\
2.154	4.009\\
2.132	4.025\\
2.089	3.963\\
2.000	3.992\\
1.937	3.980\\
1.893	4.022\\
1.810	3.948\\
1.767	3.984\\
1.746	3.962\\
1.705	3.999\\
1.665	3.942\\
1.624	3.979\\
1.584	3.986\\
1.542	4.048\\
1.523	4.009\\
1.484	4.038\\
1.444	4.090\\
1.405	4.151\\
1.385	4.163\\
1.347	4.139\\
1.308	4.250\\
1.270	4.247\\
1.230	4.341\\
1.212	4.307\\
1.174	4.380\\
1.137	4.395\\
1.103	4.383\\
1.065	4.489\\
1.047	4.476\\
1.011	4.533\\
0.975	4.605\\
0.938	4.632\\
0.907	4.666\\
0.886	4.745\\
0.854	4.760\\
0.820	4.805\\
0.786	4.859\\
0.757	3.997\\
0.746	3.457\\
0.719	2.817\\
0.693	2.785\\
0.639	4.213\\
0.610	3.852\\
0.579	3.796\\
0.555	3.660\\
0.530	3.586\\
0.518	3.455\\
0.491	3.424\\
0.466	3.332\\
0.441	3.272\\
0.416	3.170\\
0.404	3.143\\
0.379	3.058\\
0.354	2.919\\
0.329	2.843\\
0.292	2.743\\
0.267	2.645\\
0.240	2.658\\
0.179	2.456\\
0.155	2.403\\
0.130	2.376\\
0.105	2.304\\
0.081	2.311\\
0.069	2.286\\
0.046	2.263\\
0.020	2.229\\
-0.012	2.373\\
-0.032	2.228\\
-0.058	2.328\\
-0.071	2.312\\
-0.090	2.254\\
-0.121	2.376\\
-0.143	2.281\\
-0.154	2.304\\
-0.181	2.308\\
-0.197	2.219\\
-0.225	2.323\\
-0.248	2.262\\
-0.261	2.375\\
-0.287	2.452\\
-0.306	2.456\\
-0.329	2.510\\
-0.355	2.615\\
-0.376	2.535\\
-0.390	2.649\\
-0.413	2.784\\
-0.434	2.743\\
-0.464	2.969\\
-0.463	2.741\\
-0.490	2.982\\
-0.514	3.071\\
-0.533	3.042\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	4.889\\
3.025	4.991\\
2.982	4.898\\
2.939	4.693\\
2.914	4.626\\
2.868	4.704\\
2.821	4.599\\
2.774	4.524\\
2.730	4.375\\
2.683	4.460\\
2.638	4.390\\
2.614	4.379\\
2.568	4.317\\
2.522	4.247\\
2.476	4.153\\
2.432	4.109\\
2.388	4.143\\
2.365	4.058\\
2.321	4.031\\
2.275	4.088\\
2.232	4.013\\
2.187	4.048\\
2.122	3.978\\
2.099	4.082\\
2.036	3.956\\
2.012	4.063\\
1.969	4.010\\
1.927	4.025\\
1.883	4.006\\
1.842	4.043\\
1.801	3.972\\
1.781	3.992\\
1.740	3.980\\
1.698	3.953\\
1.679	3.985\\
1.639	4.029\\
1.599	4.045\\
1.558	4.110\\
1.518	4.161\\
1.478	4.136\\
1.458	4.231\\
1.420	4.195\\
1.382	4.204\\
1.342	4.256\\
1.303	4.252\\
1.286	4.344\\
1.249	4.328\\
1.211	4.397\\
1.175	4.408\\
1.137	4.478\\
1.102	4.485\\
1.084	4.480\\
1.049	4.553\\
1.013	4.649\\
0.977	4.720\\
0.960	4.781\\
0.925	4.871\\
0.893	4.823\\
0.837	3.027\\
0.823	2.807\\
0.796	2.935\\
0.769	3.589\\
0.741	4.101\\
0.715	3.936\\
0.697	4.045\\
0.648	3.702\\
0.593	3.524\\
0.579	3.489\\
0.552	3.336\\
0.526	3.286\\
0.499	3.120\\
0.473	3.107\\
0.433	2.965\\
0.407	2.874\\
0.380	2.797\\
0.352	2.852\\
0.313	2.689\\
0.288	2.687\\
0.261	2.574\\
0.236	2.493\\
0.221	2.498\\
0.196	2.404\\
0.169	2.461\\
0.144	2.400\\
0.105	2.383\\
0.079	2.383\\
0.052	2.309\\
0.020	2.517\\
0.007	2.509\\
-0.025	2.426\\
-0.039	2.452\\
-0.068	2.491\\
-0.094	2.363\\
-0.115	2.300\\
-0.126	2.302\\
-0.155	2.459\\
-0.180	2.499\\
-0.200	2.415\\
-0.245	2.691\\
-0.263	2.603\\
-0.290	2.651\\
-0.315	2.749\\
-0.339	2.779\\
-0.355	2.845\\
-0.376	2.875\\
-0.395	2.818\\
-0.424	3.049\\
-0.444	2.996\\
-0.469	3.026\\
-0.477	3.092\\
-0.504	3.250\\
-0.529	3.460\\
-0.544	3.223\\
-0.563	3.501\\
-0.583	3.469\\
-0.607	3.542\\
-0.626	3.622\\
-0.654	3.756\\
-0.664	3.885\\
-0.680	3.643\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	5.158\\
3.011	5.106\\
2.992	5.005\\
2.947	4.838\\
2.899	4.752\\
2.853	4.738\\
2.805	4.672\\
2.759	4.616\\
2.736	4.628\\
2.691	4.543\\
2.645	4.356\\
2.599	4.317\\
2.576	4.332\\
2.530	4.274\\
2.485	4.340\\
2.440	4.225\\
2.394	4.208\\
2.372	4.224\\
2.326	4.097\\
2.280	4.105\\
2.194	4.141\\
2.150	4.065\\
2.129	4.048\\
2.082	4.146\\
2.039	4.095\\
1.995	4.115\\
1.975	3.992\\
1.931	3.960\\
1.888	3.999\\
1.846	3.997\\
1.803	3.966\\
1.763	3.999\\
1.740	4.001\\
1.700	4.019\\
1.658	4.046\\
1.617	4.040\\
1.597	4.071\\
1.557	4.020\\
1.517	4.061\\
1.477	4.113\\
1.436	4.181\\
1.397	4.154\\
1.377	4.190\\
1.338	4.228\\
1.301	4.239\\
1.261	4.361\\
1.224	4.272\\
1.204	4.409\\
1.167	4.501\\
1.129	4.431\\
1.093	4.553\\
1.055	4.569\\
1.038	4.563\\
1.002	4.586\\
0.964	4.594\\
0.929	4.672\\
0.895	4.696\\
0.877	4.758\\
0.841	4.815\\
0.825	4.814\\
0.774	4.664\\
0.734	3.184\\
0.708	2.757\\
0.681	3.120\\
0.654	3.984\\
0.615	4.137\\
0.591	3.874\\
0.563	3.888\\
0.510	3.463\\
0.496	3.447\\
0.471	3.505\\
0.444	3.342\\
0.405	3.220\\
0.379	3.098\\
0.326	2.940\\
0.276	2.767\\
0.263	2.775\\
0.236	2.686\\
0.183	2.584\\
0.158	2.515\\
0.147	2.504\\
0.121	2.445\\
0.094	2.457\\
0.082	2.392\\
0.057	2.324\\
0.033	2.327\\
0.001	2.410\\
-0.024	2.418\\
-0.051	2.436\\
-0.061	2.357\\
-0.088	2.417\\
-0.113	2.376\\
-0.134	2.211\\
-0.161	2.321\\
-0.173	2.293\\
-0.198	2.373\\
-0.224	2.353\\
-0.252	2.449\\
-0.270	2.404\\
-0.285	2.464\\
-0.305	2.419\\
-0.333	2.524\\
-0.356	2.483\\
-0.392	2.688\\
-0.415	2.677\\
-0.436	2.734\\
-0.483	2.918\\
-0.519	2.960\\
-0.567	3.154\\
-0.591	3.407\\
-0.602	3.264\\
-0.627	3.384\\
-0.645	3.218\\
-0.667	3.365\\
-0.693	3.602\\
-0.709	3.676\\
-0.722	3.765\\
-0.733	3.803\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.097	5.131\\
3.045	5.170\\
3.005	4.998\\
2.959	4.832\\
2.912	4.759\\
2.887	4.787\\
2.842	4.642\\
2.817	4.515\\
2.750	4.460\\
2.703	4.438\\
2.680	4.453\\
2.636	4.354\\
2.543	4.325\\
2.498	4.270\\
2.475	4.251\\
2.429	4.225\\
2.385	4.238\\
2.339	4.163\\
2.297	4.075\\
2.275	4.080\\
2.230	4.079\\
2.187	4.005\\
2.142	4.000\\
2.120	3.961\\
2.076	4.048\\
2.033	3.972\\
1.989	3.977\\
1.948	3.923\\
1.903	3.982\\
1.882	3.955\\
1.841	4.001\\
1.799	3.919\\
1.757	3.988\\
1.716	3.978\\
1.696	3.947\\
1.655	3.978\\
1.615	4.021\\
1.575	3.976\\
1.515	4.058\\
1.475	4.093\\
1.434	4.158\\
1.397	4.161\\
1.357	4.144\\
1.338	4.245\\
1.300	4.241\\
1.263	4.246\\
1.224	4.334\\
1.186	4.390\\
1.170	4.425\\
1.130	4.452\\
1.093	4.421\\
1.058	4.576\\
1.022	4.533\\
1.003	4.599\\
0.967	4.651\\
0.933	4.648\\
0.898	4.739\\
0.845	4.830\\
0.811	4.910\\
0.757	3.103\\
0.732	2.696\\
0.720	2.773\\
0.694	3.380\\
0.669	4.131\\
0.641	4.040\\
0.624	3.741\\
0.603	3.877\\
0.580	3.752\\
0.555	3.637\\
0.529	3.401\\
0.517	3.422\\
0.491	3.487\\
0.468	3.328\\
0.441	3.265\\
0.428	3.175\\
0.391	3.008\\
0.354	2.919\\
0.330	2.834\\
0.303	2.678\\
0.279	2.634\\
0.265	2.668\\
0.218	2.481\\
0.192	2.454\\
0.167	2.403\\
0.154	2.388\\
0.129	2.377\\
0.107	2.262\\
0.094	2.317\\
0.069	2.247\\
0.044	2.219\\
0.020	2.267\\
-0.010	2.337\\
-0.033	2.311\\
-0.058	2.352\\
-0.083	2.369\\
-0.095	2.339\\
-0.117	2.362\\
-0.143	2.256\\
-0.153	2.269\\
-0.176	2.243\\
-0.202	2.312\\
-0.225	2.300\\
-0.251	2.417\\
-0.271	2.419\\
-0.284	2.503\\
-0.305	2.504\\
-0.331	2.557\\
-0.352	2.546\\
-0.377	2.702\\
-0.388	2.711\\
-0.406	2.654\\
-0.435	2.856\\
-0.458	2.883\\
-0.493	3.056\\
-0.510	3.053\\
-0.532	3.113\\
-0.557	3.259\\
-0.581	3.264\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	5.071\\
3.033	5.056\\
2.990	4.793\\
2.943	4.799\\
2.898	4.760\\
2.875	4.651\\
2.830	4.484\\
2.785	4.478\\
2.739	4.427\\
2.693	4.368\\
2.670	4.349\\
2.626	4.298\\
2.579	4.317\\
2.534	4.198\\
2.490	4.240\\
2.423	4.214\\
2.377	4.117\\
2.335	4.096\\
2.292	4.038\\
2.271	3.974\\
2.226	3.915\\
2.181	3.945\\
2.138	3.925\\
2.095	4.020\\
2.074	4.008\\
2.031	3.992\\
1.988	3.937\\
1.945	3.955\\
1.904	4.003\\
1.841	3.967\\
1.800	3.927\\
1.779	3.985\\
1.738	3.970\\
1.699	3.871\\
1.660	4.002\\
1.620	3.921\\
1.579	4.049\\
1.559	4.094\\
1.520	4.149\\
1.480	4.134\\
1.404	4.195\\
1.366	4.192\\
1.346	4.274\\
1.308	4.217\\
1.215	4.375\\
1.177	4.354\\
1.143	4.488\\
1.069	4.549\\
1.052	4.606\\
1.019	4.646\\
0.984	4.652\\
0.949	4.736\\
0.914	4.733\\
0.898	4.719\\
0.864	4.745\\
0.839	3.609\\
0.813	2.843\\
0.789	2.721\\
0.765	3.263\\
0.753	3.707\\
0.727	4.071\\
0.697	4.011\\
0.676	3.893\\
0.669	3.607\\
0.641	3.635\\
0.617	3.535\\
0.593	3.479\\
0.531	3.167\\
0.506	3.157\\
0.483	3.003\\
0.433	2.831\\
0.420	2.809\\
0.397	2.702\\
0.347	2.647\\
0.288	2.437\\
0.264	2.362\\
0.215	2.251\\
0.203	2.262\\
0.179	2.253\\
0.155	2.236\\
0.108	2.170\\
0.072	2.169\\
0.048	2.179\\
0.038	2.130\\
0.012	2.157\\
-0.015	2.258\\
-0.037	2.243\\
-0.062	2.254\\
-0.085	2.293\\
-0.107	2.319\\
-0.143	2.350\\
-0.164	2.308\\
-0.188	2.422\\
-0.214	2.445\\
-0.218	2.398\\
-0.245	2.599\\
-0.268	2.485\\
-0.291	2.726\\
-0.313	2.722\\
-0.324	2.732\\
-0.347	2.907\\
-0.368	2.858\\
-0.391	2.871\\
-0.414	3.040\\
-0.422	3.018\\
-0.446	3.108\\
-0.466	3.121\\
-0.484	3.222\\
-0.521	3.368\\
-0.537	3.386\\
-0.555	3.452\\
-0.576	3.622\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.085	5.357\\
3.037	5.239\\
2.992	5.189\\
2.942	5.143\\
2.917	5.078\\
2.874	4.891\\
2.826	4.933\\
2.779	4.675\\
2.754	4.835\\
2.707	4.757\\
2.662	4.590\\
2.614	4.661\\
2.590	4.648\\
2.545	4.615\\
2.497	4.492\\
2.450	4.480\\
2.404	4.346\\
2.359	4.285\\
2.335	4.297\\
2.291	4.216\\
2.245	4.156\\
2.200	4.180\\
2.153	4.161\\
2.042	4.080\\
1.999	4.049\\
1.956	3.991\\
1.932	3.973\\
1.888	4.012\\
1.844	4.003\\
1.801	4.012\\
1.758	4.036\\
1.736	4.085\\
1.694	4.039\\
1.652	4.026\\
1.609	4.044\\
1.568	4.051\\
1.546	4.065\\
1.505	4.061\\
1.464	4.098\\
1.423	4.070\\
1.384	4.104\\
1.322	4.152\\
1.243	4.225\\
1.203	4.247\\
1.185	4.228\\
1.146	4.278\\
1.106	4.302\\
1.068	4.401\\
1.028	4.417\\
1.010	4.458\\
0.972	4.475\\
0.934	4.558\\
0.897	4.556\\
0.861	4.644\\
0.804	4.725\\
0.767	4.755\\
0.734	4.751\\
0.698	4.834\\
0.645	4.899\\
0.605	5.093\\
0.572	5.077\\
0.540	4.705\\
0.530	4.067\\
0.505	3.119\\
0.487	2.656\\
0.454	3.150\\
0.427	4.050\\
0.397	4.021\\
0.371	3.851\\
0.323	3.729\\
0.317	3.623\\
0.269	3.398\\
0.246	3.299\\
0.221	3.143\\
0.185	3.052\\
0.162	2.913\\
0.138	2.891\\
0.114	2.849\\
0.102	2.756\\
0.079	2.670\\
0.054	2.656\\
0.029	2.595\\
0.007	2.455\\
-0.008	2.491\\
-0.031	2.445\\
-0.054	2.389\\
-0.077	2.267\\
-0.101	2.246\\
-0.114	2.337\\
-0.138	2.224\\
-0.161	2.207\\
-0.183	2.136\\
-0.210	2.237\\
-0.217	2.088\\
-0.241	2.121\\
-0.263	2.035\\
-0.286	2.031\\
-0.309	2.098\\
-0.346	2.248\\
-0.371	2.218\\
-0.393	2.285\\
-0.410	2.187\\
-0.435	2.300\\
-0.449	2.244\\
-0.472	2.397\\
-0.494	2.305\\
-0.512	2.339\\
-0.522	2.435\\
-0.549	2.514\\
-0.572	2.533\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	4.894\\
3.014	4.948\\
2.990	4.927\\
2.920	4.892\\
2.899	4.736\\
2.853	4.575\\
2.806	4.571\\
2.760	4.471\\
2.694	4.302\\
2.648	4.357\\
2.603	4.329\\
2.580	4.327\\
2.535	4.230\\
2.491	4.196\\
2.400	4.159\\
2.334	4.047\\
2.289	4.055\\
2.247	4.048\\
2.204	3.954\\
2.159	3.960\\
2.137	3.924\\
2.093	4.006\\
2.050	3.944\\
1.966	3.934\\
1.943	3.967\\
1.901	3.977\\
1.858	3.971\\
1.817	3.925\\
1.776	3.940\\
1.735	3.921\\
1.714	3.967\\
1.634	3.921\\
1.595	3.903\\
1.555	4.009\\
1.536	4.048\\
1.495	4.048\\
1.456	4.114\\
1.417	4.124\\
1.379	4.142\\
1.360	4.190\\
1.323	4.201\\
1.284	4.226\\
1.247	4.203\\
1.227	4.310\\
1.189	4.371\\
1.154	4.373\\
1.118	4.430\\
1.081	4.457\\
1.045	4.507\\
1.026	4.524\\
0.993	4.581\\
0.958	4.630\\
0.924	4.654\\
0.905	4.708\\
0.872	4.714\\
0.837	4.796\\
0.804	4.795\\
0.779	3.661\\
0.755	2.821\\
0.741	2.708\\
0.717	2.901\\
0.692	3.676\\
0.666	4.096\\
0.641	3.995\\
0.631	3.911\\
0.603	3.920\\
0.557	3.532\\
0.543	3.542\\
0.518	3.423\\
0.492	3.385\\
0.466	3.188\\
0.443	3.186\\
0.419	3.066\\
0.380	2.951\\
0.332	2.766\\
0.294	2.712\\
0.268	2.651\\
0.220	2.472\\
0.184	2.401\\
0.159	2.346\\
0.133	2.353\\
0.110	2.292\\
0.075	2.243\\
0.049	2.245\\
0.025	2.176\\
0.001	2.168\\
-0.014	2.229\\
-0.040	2.308\\
-0.064	2.321\\
-0.088	2.292\\
-0.109	2.318\\
-0.146	2.326\\
-0.171	2.309\\
-0.191	2.224\\
-0.219	2.354\\
-0.233	2.508\\
-0.253	2.439\\
-0.273	2.432\\
-0.301	2.598\\
-0.323	2.583\\
-0.343	2.489\\
-0.381	2.701\\
-0.398	2.740\\
-0.413	2.718\\
-0.436	2.845\\
-0.452	2.839\\
-0.478	3.015\\
-0.497	3.033\\
-0.521	3.123\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	5.186\\
3.046	4.861\\
2.997	5.018\\
2.948	4.921\\
2.903	4.745\\
2.856	4.724\\
2.834	4.577\\
2.787	4.594\\
2.741	4.466\\
2.696	4.462\\
2.652	4.287\\
2.628	4.305\\
2.581	4.305\\
2.536	4.263\\
2.490	4.259\\
2.446	4.170\\
2.401	4.166\\
2.378	4.186\\
2.334	4.077\\
2.290	4.051\\
2.221	4.132\\
2.178	4.054\\
2.135	4.004\\
2.092	3.969\\
2.047	4.010\\
2.025	3.979\\
1.981	4.005\\
1.939	4.003\\
1.897	3.935\\
1.853	4.000\\
1.833	3.960\\
1.791	3.994\\
1.749	3.998\\
1.710	4.031\\
1.668	3.983\\
1.648	4.034\\
1.606	4.078\\
1.566	4.029\\
1.526	4.104\\
1.488	4.117\\
1.469	4.103\\
1.387	4.249\\
1.349	4.217\\
1.291	4.310\\
1.254	4.325\\
1.217	4.383\\
1.178	4.363\\
1.141	4.375\\
1.123	4.484\\
1.087	4.468\\
1.050	4.592\\
1.014	4.626\\
0.961	4.741\\
0.925	4.782\\
0.890	4.737\\
0.857	4.785\\
0.839	4.835\\
0.813	3.745\\
0.787	2.901\\
0.760	2.788\\
0.736	3.218\\
0.723	3.619\\
0.698	4.065\\
0.664	4.061\\
0.646	3.821\\
0.622	3.701\\
0.604	3.748\\
0.582	3.574\\
0.531	3.344\\
0.506	3.312\\
0.494	3.219\\
0.469	3.077\\
0.442	3.107\\
0.418	2.868\\
0.392	2.880\\
0.367	2.787\\
0.354	2.785\\
0.329	2.665\\
0.305	2.612\\
0.279	2.579\\
0.267	2.498\\
0.242	2.475\\
0.216	2.459\\
0.193	2.382\\
0.168	2.343\\
0.156	2.269\\
0.131	2.317\\
0.080	2.280\\
0.058	2.303\\
0.045	2.237\\
0.013	2.416\\
-0.008	2.343\\
-0.029	2.311\\
-0.055	2.298\\
-0.068	2.333\\
-0.091	2.263\\
-0.115	2.278\\
-0.143	2.392\\
-0.160	2.344\\
-0.173	2.340\\
-0.202	2.435\\
-0.225	2.557\\
-0.247	2.431\\
-0.268	2.471\\
-0.291	2.616\\
-0.305	2.635\\
-0.329	2.608\\
-0.351	2.712\\
-0.375	2.852\\
-0.381	2.786\\
-0.408	2.907\\
-0.452	3.052\\
-0.476	3.060\\
-0.506	3.223\\
-0.525	3.242\\
-0.577	3.576\\
-0.579	3.381\\
-0.603	3.553\\
-0.628	3.702\\
-0.644	3.609\\
-0.669	3.832\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	5.213\\
3.023	5.089\\
2.974	5.038\\
2.926	4.864\\
2.880	4.755\\
2.855	4.849\\
2.809	4.687\\
2.761	4.684\\
2.717	4.524\\
2.670	4.498\\
2.648	4.466\\
2.601	4.526\\
2.554	4.347\\
2.508	4.329\\
2.441	4.243\\
2.394	4.239\\
2.349	4.164\\
2.304	4.168\\
2.260	4.121\\
2.236	4.148\\
2.194	4.033\\
2.149	4.035\\
2.103	4.107\\
2.061	3.943\\
2.036	4.046\\
1.993	4.078\\
1.952	4.010\\
1.865	3.949\\
1.843	4.042\\
1.801	4.025\\
1.760	3.967\\
1.717	3.990\\
1.697	4.012\\
1.655	4.073\\
1.613	4.025\\
1.573	4.064\\
1.533	4.050\\
1.492	4.094\\
1.474	4.103\\
1.433	4.187\\
1.393	4.219\\
1.373	4.194\\
1.314	4.245\\
1.296	4.281\\
1.257	4.409\\
1.218	4.335\\
1.181	4.378\\
1.141	4.514\\
1.106	4.469\\
1.088	4.479\\
1.051	4.489\\
1.013	4.584\\
0.979	4.608\\
0.941	4.715\\
0.924	4.675\\
0.889	4.766\\
0.854	4.794\\
0.820	4.929\\
0.785	4.924\\
0.769	4.910\\
0.740	3.861\\
0.700	2.782\\
0.675	2.862\\
0.619	4.175\\
0.585	3.894\\
0.554	3.888\\
0.531	3.726\\
0.503	3.665\\
0.477	3.477\\
0.453	3.462\\
0.440	3.379\\
0.413	3.246\\
0.386	3.324\\
0.362	3.059\\
0.335	3.049\\
0.323	2.958\\
0.297	2.871\\
0.270	2.813\\
0.246	2.734\\
0.219	2.682\\
0.208	2.606\\
0.182	2.609\\
0.154	2.553\\
0.130	2.476\\
0.105	2.434\\
0.081	2.404\\
0.068	2.415\\
0.041	2.367\\
0.014	2.309\\
-0.000	2.381\\
-0.025	2.365\\
-0.052	2.415\\
-0.073	2.319\\
-0.098	2.333\\
-0.136	2.279\\
-0.161	2.203\\
-0.190	2.363\\
-0.214	2.410\\
-0.238	2.422\\
-0.251	2.438\\
-0.269	2.396\\
-0.300	2.422\\
-0.325	2.479\\
-0.344	2.455\\
-0.368	2.509\\
-0.381	2.647\\
-0.404	2.660\\
-0.430	2.662\\
-0.456	2.796\\
-0.459	2.740\\
-0.489	2.901\\
-0.511	2.982\\
-0.534	2.959\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.098	5.078\\
3.057	4.882\\
3.010	4.866\\
2.985	4.835\\
2.937	4.791\\
2.890	4.607\\
2.847	4.539\\
2.825	4.628\\
2.734	4.425\\
2.687	4.406\\
2.645	4.403\\
2.577	4.285\\
2.532	4.184\\
2.487	4.130\\
2.442	4.089\\
2.399	4.120\\
2.375	4.064\\
2.334	4.035\\
2.290	3.991\\
2.267	4.030\\
2.203	3.955\\
2.181	3.961\\
2.138	3.947\\
2.096	3.964\\
2.053	3.925\\
2.010	3.893\\
1.990	3.850\\
1.947	3.917\\
1.905	3.950\\
1.863	3.965\\
1.843	3.908\\
1.801	3.998\\
1.761	3.889\\
1.720	3.871\\
1.681	3.946\\
1.662	3.943\\
1.624	3.948\\
1.583	4.003\\
1.542	4.073\\
1.503	4.078\\
1.465	4.109\\
1.446	4.160\\
1.408	4.107\\
1.371	4.192\\
1.332	4.192\\
1.313	4.247\\
1.276	4.271\\
1.240	4.358\\
1.202	4.360\\
1.167	4.392\\
1.112	4.498\\
1.077	4.548\\
1.041	4.611\\
1.006	4.636\\
0.973	4.640\\
0.957	4.620\\
0.920	4.784\\
0.888	4.745\\
0.872	4.770\\
0.846	3.835\\
0.817	3.030\\
0.793	2.679\\
0.770	3.073\\
0.745	3.982\\
0.731	4.092\\
0.705	4.032\\
0.681	3.877\\
0.656	3.744\\
0.633	3.700\\
0.621	3.582\\
0.569	3.331\\
0.546	3.280\\
0.508	3.135\\
0.484	3.015\\
0.457	2.981\\
0.433	2.863\\
0.409	2.801\\
0.398	2.757\\
0.372	2.705\\
0.346	2.675\\
0.323	2.552\\
0.287	2.461\\
0.262	2.400\\
0.236	2.401\\
0.213	2.319\\
0.189	2.301\\
0.166	2.241\\
0.152	2.270\\
0.128	2.229\\
0.104	2.163\\
0.081	2.175\\
0.044	2.230\\
0.016	2.266\\
-0.009	2.267\\
-0.029	2.243\\
-0.070	2.399\\
-0.118	2.294\\
-0.137	2.375\\
-0.152	2.457\\
-0.173	2.315\\
-0.196	2.449\\
-0.217	2.420\\
-0.247	2.608\\
-0.264	2.522\\
-0.279	2.601\\
-0.293	2.514\\
-0.324	2.736\\
-0.346	2.823\\
-0.353	2.705\\
-0.372	2.867\\
-0.386	2.848\\
-0.421	2.935\\
-0.441	2.944\\
-0.460	3.143\\
-0.476	3.245\\
-0.493	3.232\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.094	5.210\\
3.046	5.232\\
2.998	5.182\\
2.956	4.998\\
2.908	4.811\\
2.881	4.874\\
2.837	4.676\\
2.790	4.653\\
2.742	4.546\\
2.697	4.458\\
2.675	4.488\\
2.627	4.487\\
2.536	4.333\\
2.490	4.317\\
2.466	4.285\\
2.421	4.251\\
2.375	4.205\\
2.328	4.232\\
2.284	4.152\\
2.218	4.119\\
2.174	4.123\\
2.128	4.022\\
2.083	4.055\\
2.062	4.019\\
2.020	4.001\\
1.974	4.028\\
1.931	4.060\\
1.887	3.990\\
1.865	4.002\\
1.823	4.020\\
1.781	3.976\\
1.738	3.966\\
1.675	3.991\\
1.635	3.981\\
1.592	4.064\\
1.571	4.046\\
1.531	4.068\\
1.490	4.100\\
1.451	4.116\\
1.409	4.149\\
1.370	4.195\\
1.330	4.218\\
1.310	4.194\\
1.270	4.285\\
1.232	4.264\\
1.192	4.398\\
1.173	4.377\\
1.120	4.435\\
1.063	4.468\\
1.025	4.517\\
0.989	4.591\\
0.969	4.618\\
0.898	4.651\\
0.862	4.696\\
0.844	4.799\\
0.809	4.761\\
0.773	4.897\\
0.739	4.951\\
0.708	4.642\\
0.682	3.464\\
0.669	3.051\\
0.646	2.658\\
0.619	3.039\\
0.595	3.992\\
0.586	4.172\\
0.559	3.994\\
0.531	3.994\\
0.510	3.737\\
0.484	3.626\\
0.459	3.575\\
0.447	3.712\\
0.423	3.460\\
0.397	3.277\\
0.372	3.257\\
0.349	3.167\\
0.337	3.082\\
0.312	2.984\\
0.239	2.749\\
0.226	2.748\\
0.201	2.699\\
0.176	2.551\\
0.153	2.519\\
0.128	2.517\\
0.115	2.485\\
0.092	2.399\\
0.044	2.307\\
0.020	2.288\\
0.009	2.213\\
-0.016	2.216\\
-0.047	2.335\\
-0.066	2.248\\
-0.093	2.269\\
-0.107	2.296\\
-0.123	2.150\\
-0.152	2.123\\
-0.185	2.197\\
-0.209	2.164\\
-0.233	2.224\\
-0.260	2.351\\
-0.278	2.206\\
-0.291	2.310\\
-0.313	2.252\\
-0.333	2.256\\
-0.365	2.465\\
-0.385	2.464\\
-0.395	2.515\\
-0.418	2.533\\
-0.443	2.752\\
-0.465	2.669\\
-0.487	2.794\\
-0.495	2.687\\
-0.521	2.885\\
-0.543	3.005\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	5.145\\
3.014	4.943\\
2.922	4.765\\
2.810	4.501\\
2.763	4.471\\
2.717	4.432\\
2.695	4.393\\
2.647	4.336\\
2.601	4.372\\
2.556	4.287\\
2.511	4.282\\
2.489	4.309\\
2.443	4.179\\
2.398	4.114\\
2.353	4.254\\
2.309	4.199\\
2.286	4.133\\
2.245	4.034\\
2.198	4.128\\
2.154	3.985\\
2.111	3.987\\
2.089	4.000\\
2.046	3.997\\
2.000	4.032\\
1.916	4.018\\
1.893	3.999\\
1.853	3.980\\
1.812	3.970\\
1.769	3.990\\
1.749	3.985\\
1.708	3.941\\
1.668	3.997\\
1.628	3.965\\
1.587	4.027\\
1.568	4.017\\
1.525	4.123\\
1.488	4.145\\
1.447	4.081\\
1.408	4.147\\
1.370	4.182\\
1.351	4.242\\
1.312	4.313\\
1.274	4.295\\
1.236	4.337\\
1.198	4.371\\
1.180	4.458\\
1.144	4.449\\
1.107	4.466\\
1.070	4.570\\
1.052	4.539\\
1.017	4.518\\
0.981	4.675\\
0.947	4.647\\
0.910	4.765\\
0.877	4.730\\
0.858	4.807\\
0.825	4.823\\
0.773	3.033\\
0.747	2.692\\
0.734	2.868\\
0.683	4.144\\
0.643	3.956\\
0.634	3.768\\
0.590	3.754\\
0.570	3.533\\
0.543	3.388\\
0.517	3.357\\
0.504	3.413\\
0.479	3.252\\
0.454	3.140\\
0.429	3.075\\
0.416	3.020\\
0.375	2.957\\
0.365	2.881\\
0.339	2.773\\
0.328	2.770\\
0.275	2.649\\
0.252	2.530\\
0.226	2.553\\
0.200	2.501\\
0.188	2.496\\
0.163	2.398\\
0.138	2.357\\
0.113	2.381\\
0.090	2.245\\
0.077	2.272\\
0.038	2.283\\
0.000	2.256\\
-0.029	2.393\\
-0.052	2.323\\
-0.066	2.360\\
-0.087	2.286\\
-0.111	2.338\\
-0.132	2.243\\
-0.148	2.230\\
-0.175	2.359\\
-0.199	2.448\\
-0.224	2.459\\
-0.242	2.536\\
-0.269	2.522\\
-0.282	2.556\\
-0.330	2.622\\
-0.348	2.574\\
-0.360	2.674\\
-0.383	2.672\\
-0.412	2.753\\
-0.431	2.787\\
-0.455	2.946\\
-0.463	2.885\\
-0.491	3.129\\
-0.527	2.955\\
-0.559	3.248\\
-0.562	3.156\\
-0.604	3.346\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	5.060\\
3.074	4.962\\
3.025	4.926\\
2.977	4.972\\
2.930	4.801\\
2.886	4.678\\
2.866	4.661\\
2.820	4.499\\
2.774	4.453\\
2.727	4.491\\
2.683	4.305\\
2.615	4.352\\
2.569	4.352\\
2.525	4.230\\
2.480	4.251\\
2.457	4.230\\
2.324	4.063\\
2.258	4.030\\
2.214	4.046\\
2.172	3.936\\
2.129	3.945\\
2.085	3.932\\
2.041	3.964\\
2.020	3.906\\
1.977	3.975\\
1.936	3.901\\
1.851	4.035\\
1.830	3.956\\
1.789	3.924\\
1.749	3.935\\
1.708	3.886\\
1.688	3.947\\
1.647	3.936\\
1.606	3.994\\
1.567	3.992\\
1.529	4.025\\
1.509	4.072\\
1.470	4.066\\
1.431	4.086\\
1.411	4.047\\
1.352	4.089\\
1.334	4.166\\
1.296	4.159\\
1.260	4.267\\
1.223	4.259\\
1.185	4.371\\
1.168	4.391\\
1.130	4.447\\
1.096	4.396\\
1.060	4.443\\
1.042	4.569\\
0.989	4.586\\
0.970	4.623\\
0.937	4.649\\
0.904	4.769\\
0.852	4.785\\
0.819	4.827\\
0.787	4.559\\
0.763	3.400\\
0.737	2.735\\
0.725	2.618\\
0.699	3.016\\
0.676	3.919\\
0.644	4.272\\
0.637	4.028\\
0.615	3.820\\
0.586	3.823\\
0.543	3.471\\
0.515	3.421\\
0.503	3.422\\
0.477	3.250\\
0.455	3.158\\
0.428	3.202\\
0.368	2.895\\
0.343	2.858\\
0.318	2.752\\
0.294	2.673\\
0.282	2.648\\
0.257	2.582\\
0.232	2.530\\
0.209	2.443\\
0.184	2.406\\
0.172	2.405\\
0.123	2.294\\
0.099	2.282\\
0.075	2.227\\
0.063	2.231\\
0.038	2.224\\
0.015	2.179\\
-0.012	2.228\\
-0.036	2.246\\
-0.063	2.304\\
-0.072	2.263\\
-0.096	2.280\\
-0.111	2.344\\
-0.143	2.217\\
-0.158	2.360\\
-0.181	2.257\\
-0.203	2.347\\
-0.224	2.251\\
-0.240	2.337\\
-0.264	2.497\\
-0.285	2.377\\
-0.307	2.467\\
-0.327	2.453\\
-0.354	2.599\\
-0.368	2.601\\
-0.387	2.677\\
-0.408	2.692\\
-0.433	2.848\\
-0.459	2.938\\
-0.467	2.928\\
-0.492	3.038\\
-0.513	3.071\\
-0.531	3.071\\
-0.550	3.114\\
-0.572	3.185\\
-0.588	3.342\\
-0.605	3.382\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.054	5.275\\
3.034	5.104\\
2.987	5.056\\
2.939	4.977\\
2.917	4.911\\
2.872	4.749\\
2.826	4.607\\
2.778	4.652\\
2.732	4.640\\
2.688	4.492\\
2.641	4.457\\
2.572	4.372\\
2.526	4.426\\
2.481	4.323\\
2.459	4.254\\
2.412	4.282\\
2.368	4.237\\
2.324	4.203\\
2.278	4.123\\
2.235	4.122\\
2.212	4.055\\
2.169	4.029\\
2.124	3.985\\
2.083	3.961\\
2.061	3.930\\
2.014	4.011\\
1.970	3.985\\
1.925	3.990\\
1.904	4.033\\
1.863	4.017\\
1.820	3.972\\
1.736	3.937\\
1.675	3.924\\
1.635	3.929\\
1.594	3.975\\
1.515	3.947\\
1.494	4.016\\
1.453	4.011\\
1.414	4.052\\
1.375	4.142\\
1.337	4.152\\
1.317	4.206\\
1.276	4.227\\
1.238	4.255\\
1.199	4.366\\
1.161	4.344\\
1.103	4.442\\
1.031	4.559\\
0.994	4.629\\
0.977	4.585\\
0.941	4.586\\
0.906	4.639\\
0.870	4.729\\
0.838	4.719\\
0.802	4.761\\
0.783	4.790\\
0.750	4.827\\
0.716	4.895\\
0.683	4.472\\
0.660	3.343\\
0.647	2.980\\
0.622	2.697\\
0.597	3.171\\
0.568	4.143\\
0.548	4.038\\
0.533	4.015\\
0.510	3.827\\
0.483	3.787\\
0.457	3.630\\
0.420	3.549\\
0.346	3.186\\
0.308	3.132\\
0.260	2.866\\
0.235	2.848\\
0.221	2.849\\
0.196	2.734\\
0.175	2.597\\
0.148	2.576\\
0.123	2.478\\
0.111	2.494\\
0.085	2.439\\
0.062	2.374\\
0.024	2.338\\
-0.001	2.295\\
-0.028	2.313\\
-0.053	2.341\\
-0.073	2.249\\
-0.102	2.299\\
-0.136	2.147\\
-0.159	2.134\\
-0.184	2.229\\
-0.208	2.243\\
-0.222	2.215\\
-0.271	2.323\\
-0.291	2.229\\
-0.316	2.318\\
-0.349	2.296\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	4.812\\
3.033	4.789\\
3.009	4.853\\
2.870	4.608\\
2.849	4.663\\
2.802	4.496\\
2.756	4.492\\
2.713	4.329\\
2.669	4.362\\
2.600	4.232\\
2.510	4.183\\
2.466	4.100\\
2.421	4.079\\
2.398	4.053\\
2.354	4.036\\
2.310	4.023\\
2.268	3.982\\
2.246	3.989\\
2.202	3.942\\
2.158	3.934\\
2.071	3.985\\
2.051	3.938\\
2.005	3.995\\
1.965	3.989\\
1.922	3.976\\
1.861	3.909\\
1.819	3.989\\
1.778	3.957\\
1.738	3.968\\
1.699	3.911\\
1.679	3.974\\
1.638	3.957\\
1.599	3.999\\
1.558	4.078\\
1.520	4.078\\
1.500	4.163\\
1.462	4.094\\
1.421	4.209\\
1.383	4.153\\
1.345	4.252\\
1.327	4.237\\
1.289	4.343\\
1.252	4.336\\
1.235	4.294\\
1.178	4.426\\
1.160	4.376\\
1.124	4.602\\
1.087	4.578\\
1.052	4.639\\
1.018	4.620\\
1.000	4.686\\
0.965	4.756\\
0.930	4.753\\
0.897	4.768\\
0.868	4.029\\
0.829	2.841\\
0.802	2.763\\
0.776	3.367\\
0.751	4.098\\
0.710	3.889\\
0.684	3.789\\
0.661	3.596\\
0.631	3.601\\
0.607	3.468\\
0.596	3.347\\
0.567	3.235\\
0.544	3.231\\
0.517	3.048\\
0.504	3.060\\
0.478	3.016\\
0.451	3.071\\
0.428	2.845\\
0.401	2.807\\
0.375	2.713\\
0.362	2.724\\
0.336	2.702\\
0.311	2.564\\
0.286	2.551\\
0.274	2.474\\
0.223	2.450\\
0.198	2.364\\
0.187	2.296\\
0.160	2.305\\
0.134	2.361\\
0.109	2.253\\
0.085	2.279\\
0.061	2.313\\
0.014	2.457\\
-0.006	2.360\\
-0.030	2.370\\
-0.056	2.458\\
-0.066	2.392\\
-0.091	2.279\\
-0.118	2.328\\
-0.142	2.473\\
-0.165	2.439\\
-0.177	2.435\\
-0.203	2.560\\
-0.222	2.411\\
-0.253	2.615\\
-0.273	2.685\\
-0.285	2.688\\
-0.305	2.643\\
-0.331	2.753\\
-0.353	2.818\\
-0.375	2.856\\
-0.388	2.914\\
-0.409	2.924\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	4.931\\
3.014	4.930\\
2.967	4.897\\
2.927	4.714\\
2.877	4.620\\
2.856	4.566\\
2.808	4.532\\
2.762	4.531\\
2.716	4.411\\
2.671	4.397\\
2.602	4.260\\
2.557	4.275\\
2.511	4.211\\
2.488	4.246\\
2.443	4.160\\
2.400	4.164\\
2.355	4.052\\
2.313	4.049\\
2.267	4.049\\
2.246	4.013\\
2.201	4.083\\
2.157	3.941\\
2.113	4.050\\
2.069	4.017\\
2.049	3.983\\
2.004	4.025\\
1.961	4.025\\
1.918	4.015\\
1.898	3.940\\
1.856	3.995\\
1.815	3.982\\
1.774	4.051\\
1.730	4.009\\
1.692	4.041\\
1.671	3.986\\
1.631	3.991\\
1.591	4.033\\
1.550	4.091\\
1.529	4.080\\
1.491	4.111\\
1.453	4.167\\
1.413	4.183\\
1.375	4.224\\
1.335	4.231\\
1.317	4.227\\
1.279	4.331\\
1.242	4.362\\
1.205	4.383\\
1.167	4.456\\
1.148	4.457\\
1.111	4.455\\
1.059	4.555\\
1.006	4.639\\
0.988	4.636\\
0.951	4.756\\
0.917	4.734\\
0.884	4.815\\
0.850	4.594\\
0.838	4.013\\
0.810	3.126\\
0.784	2.755\\
0.758	3.060\\
0.732	3.899\\
0.718	4.203\\
0.692	3.950\\
0.664	3.945\\
0.653	3.780\\
0.614	3.671\\
0.600	3.593\\
0.575	3.486\\
0.548	3.392\\
0.523	3.275\\
0.509	3.288\\
0.483	3.184\\
0.456	3.094\\
0.406	2.968\\
0.393	2.965\\
0.366	2.821\\
0.341	2.802\\
0.315	2.673\\
0.290	2.624\\
0.250	2.616\\
0.225	2.511\\
0.199	2.448\\
0.175	2.372\\
0.136	2.403\\
0.110	2.346\\
0.086	2.313\\
0.061	2.316\\
0.030	2.406\\
0.021	2.316\\
-0.009	2.452\\
-0.035	2.434\\
-0.056	2.405\\
-0.082	2.378\\
-0.093	2.289\\
-0.120	2.396\\
-0.146	2.336\\
-0.166	2.410\\
-0.182	2.504\\
-0.206	2.473\\
-0.229	2.512\\
-0.252	2.485\\
-0.280	2.566\\
-0.298	2.563\\
-0.310	2.565\\
-0.336	2.754\\
-0.362	2.819\\
-0.384	2.901\\
-0.393	2.765\\
-0.419	2.947\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.092	5.024\\
3.049	4.959\\
3.000	4.907\\
2.955	4.731\\
2.908	4.737\\
2.859	4.682\\
2.837	4.671\\
2.791	4.670\\
2.745	4.536\\
2.700	4.452\\
2.657	4.415\\
2.633	4.284\\
2.588	4.274\\
2.540	4.201\\
2.496	4.242\\
2.452	4.160\\
2.430	4.181\\
2.385	4.115\\
2.340	4.148\\
2.294	4.086\\
2.275	4.004\\
2.231	4.043\\
2.186	3.965\\
2.165	3.993\\
2.098	4.002\\
2.054	4.019\\
2.034	3.959\\
1.990	3.990\\
1.926	3.973\\
1.861	3.953\\
1.841	3.939\\
1.799	4.008\\
1.759	3.914\\
1.738	4.022\\
1.676	4.021\\
1.657	4.027\\
1.614	4.049\\
1.575	4.081\\
1.516	4.087\\
1.475	4.079\\
1.436	4.134\\
1.396	4.247\\
1.359	4.275\\
1.319	4.270\\
1.302	4.317\\
1.263	4.364\\
1.226	4.353\\
1.186	4.455\\
1.132	4.483\\
1.095	4.466\\
1.058	4.543\\
1.022	4.606\\
0.986	4.617\\
0.969	4.722\\
0.933	4.805\\
0.900	4.791\\
0.864	4.783\\
0.847	4.884\\
0.821	3.825\\
0.794	3.017\\
0.770	2.727\\
0.743	3.198\\
0.718	4.151\\
0.680	3.908\\
0.654	3.780\\
0.628	3.756\\
0.613	3.766\\
0.591	3.525\\
0.565	3.434\\
0.539	3.434\\
0.514	3.250\\
0.489	3.118\\
0.476	3.127\\
0.450	3.167\\
0.426	3.004\\
0.401	2.886\\
0.375	2.849\\
0.363	2.761\\
0.301	2.586\\
0.262	2.547\\
0.249	2.490\\
0.225	2.448\\
0.200	2.411\\
0.175	2.392\\
0.138	2.300\\
0.114	2.264\\
0.089	2.259\\
0.063	2.203\\
0.039	2.265\\
0.026	2.245\\
-0.001	2.273\\
-0.029	2.365\\
-0.050	2.315\\
-0.064	2.371\\
-0.088	2.355\\
-0.112	2.275\\
-0.137	2.363\\
-0.158	2.337\\
-0.195	2.378\\
-0.217	2.321\\
-0.246	2.501\\
-0.264	2.519\\
-0.292	2.639\\
-0.302	2.629\\
-0.325	2.644\\
-0.348	2.691\\
-0.372	2.763\\
-0.387	2.913\\
-0.402	2.763\\
-0.432	2.998\\
-0.452	3.041\\
-0.472	3.055\\
-0.490	3.169\\
-0.507	3.097\\
-0.529	3.146\\
-0.550	3.283\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	5.089\\
3.010	4.990\\
2.941	4.930\\
2.891	4.867\\
2.849	4.635\\
2.800	4.646\\
2.756	4.548\\
2.731	4.554\\
2.685	4.555\\
2.639	4.500\\
2.593	4.393\\
2.523	4.377\\
2.477	4.265\\
2.432	4.255\\
2.386	4.220\\
2.364	4.216\\
2.318	4.161\\
2.275	4.076\\
2.229	4.101\\
2.183	4.119\\
2.163	4.056\\
2.118	4.050\\
2.074	3.993\\
2.029	4.010\\
1.986	3.957\\
1.964	3.972\\
1.921	4.027\\
1.878	4.007\\
1.835	4.003\\
1.813	3.967\\
1.729	4.024\\
1.688	4.015\\
1.644	4.050\\
1.603	4.092\\
1.583	4.041\\
1.544	4.011\\
1.462	4.104\\
1.423	4.072\\
1.383	4.094\\
1.363	4.148\\
1.324	4.187\\
1.285	4.236\\
1.247	4.241\\
1.211	4.296\\
1.192	4.352\\
1.154	4.346\\
1.115	4.369\\
1.078	4.434\\
1.058	4.494\\
1.021	4.525\\
0.984	4.585\\
0.951	4.571\\
0.912	4.719\\
0.895	4.672\\
0.860	4.731\\
0.825	4.766\\
0.790	4.877\\
0.755	4.946\\
0.739	4.873\\
0.709	4.564\\
0.683	3.377\\
0.658	2.719\\
0.632	2.771\\
0.620	3.061\\
0.597	3.966\\
0.568	4.174\\
0.552	3.773\\
0.522	3.787\\
0.483	3.698\\
0.458	3.713\\
0.433	3.481\\
0.409	3.910\\
0.396	3.351\\
0.372	3.236\\
0.346	3.142\\
0.297	2.925\\
0.272	2.937\\
0.262	2.876\\
0.235	2.774\\
0.210	2.699\\
0.200	2.653\\
0.151	2.490\\
0.126	2.481\\
0.102	2.389\\
0.077	2.385\\
0.042	2.276\\
0.017	2.291\\
-0.006	2.217\\
-0.031	2.218\\
-0.047	2.250\\
-0.071	2.230\\
-0.096	2.251\\
-0.119	2.257\\
-0.143	2.229\\
-0.167	2.162\\
-0.181	2.215\\
-0.200	2.149\\
-0.249	2.220\\
-0.272	2.299\\
-0.285	2.308\\
-0.308	2.317\\
-0.329	2.317\\
-0.364	2.407\\
-0.390	2.500\\
-0.413	2.486\\
-0.433	2.613\\
-0.458	2.696\\
-0.480	2.711\\
-0.489	2.659\\
-0.514	2.771\\
-0.535	2.834\\
-0.551	2.800\\
-0.586	3.166\\
-0.585	2.953\\
-0.608	3.007\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	5.146\\
3.015	4.995\\
2.969	4.895\\
2.922	4.831\\
2.897	4.908\\
2.854	4.728\\
2.807	4.625\\
2.762	4.552\\
2.646	4.445\\
2.599	4.434\\
2.578	4.353\\
2.485	4.329\\
2.441	4.194\\
2.396	4.161\\
2.350	4.248\\
2.282	4.204\\
2.238	4.124\\
2.195	4.023\\
2.152	4.028\\
2.106	4.024\\
2.085	4.014\\
2.041	3.942\\
1.997	4.011\\
1.952	3.988\\
1.933	3.999\\
1.891	3.949\\
1.848	3.959\\
1.806	3.975\\
1.764	3.963\\
1.744	3.949\\
1.704	3.980\\
1.660	3.996\\
1.618	3.927\\
1.578	4.008\\
1.557	4.002\\
1.518	4.033\\
1.478	4.075\\
1.438	4.111\\
1.371	4.779\\
1.309	4.861\\
1.276	4.860\\
1.261	4.189\\
1.220	4.284\\
1.200	3.676\\
1.169	3.622\\
1.147	3.663\\
1.091	4.358\\
1.054	4.385\\
1.017	4.446\\
0.998	4.446\\
0.963	4.540\\
0.927	4.603\\
0.907	4.677\\
0.855	4.730\\
0.838	4.732\\
0.768	4.857\\
0.735	4.880\\
0.701	4.949\\
0.684	4.627\\
0.660	3.515\\
0.634	2.798\\
0.607	2.781\\
0.596	3.038\\
0.572	3.837\\
0.544	4.101\\
0.520	3.926\\
0.493	3.834\\
0.467	3.730\\
0.455	3.760\\
0.404	3.612\\
0.379	3.342\\
0.366	3.337\\
0.339	3.289\\
0.314	3.168\\
0.265	2.998\\
0.240	2.862\\
0.226	2.892\\
0.175	2.695\\
0.163	2.686\\
0.125	2.588\\
0.113	2.622\\
0.088	2.500\\
0.037	2.404\\
0.025	2.366\\
0.000	2.351\\
-0.028	2.373\\
-0.054	2.366\\
-0.077	2.303\\
-0.092	2.362\\
-0.112	2.253\\
-0.140	2.295\\
-0.165	2.215\\
-0.191	2.221\\
-0.212	2.182\\
-0.225	2.239\\
-0.249	2.258\\
-0.278	2.375\\
-0.300	2.275\\
-0.311	2.309\\
-0.332	2.352\\
-0.362	2.437\\
-0.378	2.301\\
-0.429	2.476\\
-0.439	2.421\\
-0.465	2.542\\
-0.488	2.557\\
-0.524	2.762\\
-0.545	2.785\\
-0.564	2.795\\
-0.592	2.937\\
-0.616	3.013\\
-0.651	3.200\\
-0.685	3.051\\
-0.718	3.381\\
-0.739	3.438\\
-0.749	3.508\\
-0.772	3.569\\
-0.793	3.588\\
-0.814	3.669\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	5.286\\
3.040	5.142\\
2.993	4.953\\
2.944	5.019\\
2.896	5.033\\
2.850	4.764\\
2.779	4.759\\
2.687	4.625\\
2.639	4.537\\
2.593	4.559\\
2.569	4.444\\
2.477	4.328\\
2.432	4.228\\
2.386	4.261\\
2.363	4.234\\
2.318	4.202\\
2.272	4.178\\
2.225	4.144\\
2.205	4.159\\
2.159	4.118\\
2.137	4.092\\
2.006	3.958\\
1.961	4.005\\
1.919	3.972\\
1.834	3.971\\
1.813	3.944\\
1.771	3.936\\
1.728	3.956\\
1.686	3.950\\
1.644	3.980\\
1.623	3.956\\
1.540	4.065\\
1.501	4.026\\
1.462	4.053\\
1.422	4.116\\
1.400	4.120\\
1.364	4.063\\
1.297	4.859\\
1.258	4.899\\
1.220	4.867\\
1.200	4.867\\
1.189	4.256\\
1.145	4.374\\
1.105	4.442\\
1.092	3.767\\
1.058	3.793\\
1.019	4.482\\
0.982	4.378\\
0.946	4.508\\
0.929	4.501\\
0.891	4.730\\
0.857	4.691\\
0.788	4.793\\
0.752	4.854\\
0.735	4.853\\
0.701	4.905\\
0.666	4.751\\
0.655	4.143\\
0.609	2.558\\
0.585	2.948\\
0.553	4.107\\
0.539	4.073\\
0.538	3.516\\
0.502	4.028\\
0.477	3.847\\
0.453	3.785\\
0.442	3.394\\
0.406	3.639\\
0.395	3.974\\
0.370	3.308\\
0.346	3.227\\
0.335	3.135\\
0.311	3.126\\
0.264	2.868\\
0.241	2.825\\
0.218	2.742\\
0.207	2.658\\
0.183	2.622\\
0.159	2.540\\
0.135	2.501\\
0.113	2.403\\
0.079	2.310\\
0.055	2.269\\
0.031	2.189\\
0.009	2.183\\
-0.003	2.167\\
-0.027	2.150\\
-0.050	2.175\\
-0.077	2.238\\
-0.096	2.098\\
-0.111	2.190\\
-0.153	2.137\\
-0.183	2.169\\
-0.202	2.100\\
-0.214	2.199\\
-0.232	2.079\\
-0.257	2.202\\
-0.279	2.142\\
-0.304	2.294\\
-0.322	2.171\\
-0.336	2.333\\
-0.352	2.294\\
-0.382	2.505\\
-0.400	2.338\\
-0.423	2.398\\
-0.436	2.626\\
-0.457	2.557\\
-0.475	2.646\\
-0.498	2.674\\
-0.509	2.712\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	5.040\\
3.056	4.996\\
3.008	4.836\\
2.959	4.959\\
2.911	4.731\\
2.866	4.717\\
2.842	4.694\\
2.797	4.570\\
2.752	4.539\\
2.706	4.419\\
2.659	4.388\\
2.636	4.361\\
2.590	4.333\\
2.567	4.331\\
2.500	4.261\\
2.453	4.221\\
2.430	4.160\\
2.340	4.167\\
2.299	4.109\\
2.254	4.079\\
2.232	4.043\\
2.187	3.954\\
2.143	4.086\\
2.096	4.034\\
2.055	4.027\\
2.034	4.012\\
1.989	4.009\\
1.946	4.001\\
1.903	4.016\\
1.840	3.997\\
1.799	4.048\\
1.756	3.973\\
1.714	4.009\\
1.694	4.041\\
1.615	3.945\\
1.576	3.978\\
1.553	4.042\\
1.493	4.101\\
1.473	4.103\\
1.435	4.119\\
1.396	4.225\\
1.376	4.257\\
1.338	4.306\\
1.299	4.251\\
1.261	4.341\\
1.224	4.323\\
1.168	4.401\\
1.093	4.476\\
1.058	4.532\\
1.023	4.549\\
0.987	4.593\\
0.968	4.654\\
0.934	4.658\\
0.897	4.774\\
0.865	4.783\\
0.815	4.691\\
0.787	3.609\\
0.763	2.844\\
0.736	2.760\\
0.698	3.741\\
0.670	4.080\\
0.647	3.888\\
0.617	3.900\\
0.607	3.787\\
0.581	3.690\\
0.557	3.511\\
0.530	3.433\\
0.504	3.406\\
0.492	3.254\\
0.466	3.189\\
0.439	3.148\\
0.414	3.054\\
0.388	2.972\\
0.364	2.880\\
0.350	2.862\\
0.300	2.699\\
0.274	2.636\\
0.263	2.586\\
0.236	2.571\\
0.211	2.516\\
0.186	2.473\\
0.163	2.403\\
0.148	2.416\\
0.123	2.378\\
0.099	2.333\\
0.074	2.294\\
0.049	2.294\\
0.019	2.310\\
-0.018	2.285\\
-0.045	2.353\\
-0.067	2.325\\
-0.092	2.326\\
-0.107	2.367\\
-0.129	2.368\\
-0.152	2.325\\
-0.177	2.350\\
-0.198	2.266\\
-0.212	2.378\\
-0.262	2.520\\
-0.289	2.563\\
-0.295	2.486\\
-0.324	2.770\\
-0.364	2.649\\
-0.390	2.720\\
-0.427	2.943\\
-0.450	2.904\\
-0.472	2.940\\
-0.516	3.163\\
-0.525	3.009\\
-0.552	3.266\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.096	5.264\\
3.050	5.049\\
3.004	4.956\\
2.956	4.992\\
2.885	4.788\\
2.793	4.537\\
2.747	4.592\\
2.699	4.487\\
2.652	4.473\\
2.629	4.505\\
2.582	4.425\\
2.490	4.296\\
2.467	4.315\\
2.421	4.246\\
2.375	4.219\\
2.330	4.173\\
2.285	4.185\\
2.261	4.178\\
2.217	4.209\\
2.173	4.166\\
2.129	4.099\\
2.106	4.156\\
2.062	4.116\\
2.019	4.169\\
1.974	4.000\\
1.930	4.009\\
1.886	4.006\\
1.864	4.069\\
1.823	3.973\\
1.781	3.977\\
1.738	3.990\\
1.717	3.950\\
1.675	4.043\\
1.633	4.097\\
1.594	4.055\\
1.555	3.994\\
1.533	4.042\\
1.489	4.201\\
1.447	4.181\\
1.407	4.166\\
1.366	4.344\\
1.326	4.361\\
1.314	4.223\\
1.271	4.306\\
1.236	4.219\\
1.193	4.298\\
1.175	4.242\\
1.137	4.334\\
1.099	4.460\\
1.061	4.552\\
1.024	4.520\\
0.987	4.648\\
0.968	4.601\\
0.932	4.685\\
0.896	4.681\\
0.860	4.758\\
0.842	4.816\\
0.806	4.814\\
0.771	4.891\\
0.737	4.914\\
0.706	4.346\\
0.693	3.784\\
0.665	2.996\\
0.639	2.788\\
0.613	3.226\\
0.561	4.737\\
0.563	4.010\\
0.550	3.881\\
0.520	3.834\\
0.466	3.716\\
0.454	3.034\\
0.428	3.478\\
0.402	3.601\\
0.377	3.259\\
0.350	3.247\\
0.310	3.139\\
0.285	3.031\\
0.258	2.970\\
0.231	2.893\\
0.219	2.825\\
0.192	2.754\\
0.167	2.703\\
0.142	2.623\\
0.116	2.602\\
0.103	2.518\\
0.078	2.478\\
0.052	2.445\\
0.022	2.493\\
-0.005	2.482\\
-0.029	2.427\\
-0.043	2.430\\
-0.068	2.413\\
-0.092	2.411\\
-0.119	2.327\\
-0.155	2.289\\
-0.182	2.426\\
-0.205	2.262\\
-0.232	2.389\\
-0.257	2.424\\
-0.267	2.358\\
-0.290	2.390\\
-0.319	2.387\\
-0.369	2.461\\
-0.377	2.429\\
-0.403	2.557\\
-0.424	2.474\\
-0.455	2.803\\
-0.475	2.698\\
-0.488	2.721\\
-0.511	2.835\\
-0.533	2.890\\
-0.554	2.800\\
-0.585	2.983\\
-0.590	2.960\\
-0.614	3.049\\
-0.642	3.179\\
-0.662	3.163\\
-0.677	3.294\\
-0.698	3.261\\
-0.718	3.340\\
-0.741	3.395\\
-0.757	3.410\\
-0.784	3.545\\
-0.797	3.681\\
-0.818	3.737\\
-0.835	3.745\\
-0.864	3.811\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	4.858\\
3.010	4.890\\
2.964	4.761\\
2.917	4.724\\
2.894	4.621\\
2.851	4.512\\
2.805	4.520\\
2.758	4.438\\
2.713	4.310\\
2.691	4.310\\
2.645	4.238\\
2.598	4.322\\
2.555	4.220\\
2.510	4.178\\
2.487	4.186\\
2.443	4.115\\
2.397	4.054\\
2.355	4.065\\
2.333	4.036\\
2.290	4.000\\
2.246	3.905\\
2.201	3.943\\
2.157	3.991\\
2.115	3.938\\
2.094	3.954\\
2.051	3.972\\
2.007	3.981\\
1.964	3.981\\
1.944	3.905\\
1.902	3.960\\
1.861	3.921\\
1.818	3.944\\
1.758	3.941\\
1.716	3.929\\
1.678	3.947\\
1.637	3.956\\
1.597	3.978\\
1.557	4.043\\
1.537	4.002\\
1.498	4.116\\
1.460	4.123\\
1.421	4.159\\
1.383	4.173\\
1.362	4.195\\
1.325	4.229\\
1.287	4.234\\
1.249	4.357\\
1.213	4.367\\
1.195	4.397\\
1.157	4.421\\
1.123	4.484\\
1.051	4.567\\
1.033	4.568\\
0.998	4.607\\
0.962	4.719\\
0.930	4.747\\
0.895	4.829\\
0.878	4.798\\
0.850	3.785\\
0.823	2.993\\
0.798	2.920\\
0.784	3.101\\
0.760	3.826\\
0.733	4.291\\
0.708	4.176\\
0.684	4.227\\
0.663	3.532\\
0.642	3.704\\
0.617	3.566\\
0.591	3.521\\
0.566	3.348\\
0.552	3.366\\
0.526	3.446\\
0.501	3.155\\
0.450	2.982\\
0.411	2.844\\
0.335	2.635\\
0.309	2.577\\
0.297	2.579\\
0.272	2.501\\
0.246	2.458\\
0.222	2.389\\
0.195	2.358\\
0.158	2.328\\
0.134	2.297\\
0.106	2.285\\
0.081	2.302\\
0.058	2.264\\
0.046	2.298\\
0.021	2.245\\
-0.010	2.361\\
-0.033	2.331\\
-0.046	2.335\\
-0.072	2.408\\
-0.097	2.455\\
-0.120	2.361\\
-0.180	2.389\\
-0.206	2.463\\
-0.231	2.524\\
-0.249	2.486\\
-0.274	2.576\\
-0.289	2.683\\
-0.310	2.642\\
-0.338	2.753\\
-0.356	2.793\\
-0.379	2.925\\
-0.441	3.071\\
-0.472	3.147\\
-0.492	3.173\\
-0.517	3.317\\
-0.541	3.406\\
-0.555	3.381\\
-0.573	3.561\\
-0.592	3.546\\
-0.611	3.518\\
-0.635	3.587\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	5.102\\
3.031	5.133\\
2.978	4.967\\
2.958	4.925\\
2.915	4.872\\
2.868	4.703\\
2.822	4.664\\
2.775	4.587\\
2.751	4.476\\
2.705	4.465\\
2.659	4.504\\
2.613	4.419\\
2.567	4.343\\
2.544	4.343\\
2.497	4.312\\
2.452	4.270\\
2.408	4.216\\
2.362	4.119\\
2.340	4.174\\
2.296	4.075\\
2.251	4.051\\
2.207	4.054\\
2.163	4.030\\
2.120	3.944\\
2.098	4.018\\
2.054	3.969\\
2.011	3.970\\
1.969	3.960\\
1.946	3.981\\
1.904	4.025\\
1.853	4.091\\
1.813	4.050\\
1.771	4.030\\
1.751	4.069\\
1.710	4.052\\
1.631	3.894\\
1.569	4.004\\
1.530	4.036\\
1.489	4.048\\
1.456	4.050\\
1.398	4.179\\
1.356	4.229\\
1.317	4.284\\
1.279	4.383\\
1.242	4.326\\
1.223	4.414\\
1.185	4.346\\
1.147	4.424\\
1.111	4.450\\
1.075	4.480\\
1.021	4.539\\
0.985	4.589\\
0.949	4.710\\
0.914	4.704\\
0.879	4.774\\
0.862	4.777\\
0.827	4.854\\
0.794	4.890\\
0.740	3.040\\
0.727	2.776\\
0.702	2.799\\
0.650	4.106\\
0.623	3.943\\
0.610	3.938\\
0.585	3.806\\
0.558	3.765\\
0.536	3.530\\
0.495	3.459\\
0.470	3.362\\
0.446	3.241\\
0.432	3.127\\
0.405	3.132\\
0.381	2.996\\
0.355	2.894\\
0.304	2.801\\
0.292	2.738\\
0.267	2.646\\
0.242	2.631\\
0.216	2.574\\
0.180	2.427\\
0.153	2.423\\
0.129	2.370\\
0.103	2.363\\
0.078	2.347\\
0.037	2.357\\
0.014	2.293\\
-0.010	2.313\\
-0.037	2.294\\
-0.063	2.368\\
-0.074	2.351\\
-0.100	2.324\\
-0.123	2.289\\
-0.147	2.371\\
-0.163	2.445\\
-0.180	2.272\\
-0.209	2.485\\
-0.229	2.329\\
-0.259	2.592\\
-0.280	2.401\\
-0.312	2.559\\
-0.341	2.531\\
-0.364	2.703\\
-0.397	2.662\\
-0.415	2.647\\
-0.445	2.946\\
-0.470	2.884\\
-0.481	2.955\\
-0.498	2.921\\
-0.521	3.012\\
-0.548	3.158\\
-0.571	3.225\\
-0.575	3.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	5.396\\
3.033	5.111\\
2.987	5.085\\
2.936	5.081\\
2.891	4.781\\
2.869	4.859\\
2.774	4.619\\
2.727	4.600\\
2.678	4.484\\
2.632	4.523\\
2.608	4.498\\
2.560	4.400\\
2.515	4.371\\
2.470	4.323\\
2.423	4.253\\
2.400	4.270\\
2.354	4.224\\
2.308	4.153\\
2.264	4.097\\
2.241	4.148\\
2.196	4.182\\
2.152	4.104\\
2.064	4.029\\
2.043	4.050\\
1.998	4.086\\
1.955	3.974\\
1.869	4.015\\
1.828	3.982\\
1.807	3.974\\
1.724	3.908\\
1.680	4.018\\
1.661	4.005\\
1.619	4.022\\
1.580	4.043\\
1.540	4.076\\
1.500	4.026\\
1.479	4.050\\
1.441	4.055\\
1.361	4.098\\
1.323	4.191\\
1.303	4.191\\
1.268	4.197\\
1.230	4.241\\
1.192	4.320\\
1.156	4.274\\
1.119	4.386\\
1.102	4.385\\
1.064	4.458\\
1.029	4.498\\
0.995	4.526\\
0.960	4.606\\
0.942	4.558\\
0.907	4.661\\
0.823	4.784\\
0.790	4.820\\
0.760	4.453\\
0.734	3.362\\
0.698	2.549\\
0.672	2.994\\
0.647	3.851\\
0.623	3.995\\
0.605	3.708\\
0.589	3.692\\
0.561	3.694\\
0.536	3.558\\
0.512	3.478\\
0.487	3.354\\
0.476	3.448\\
0.451	3.217\\
0.424	3.160\\
0.414	3.059\\
0.377	2.990\\
0.366	2.856\\
0.340	2.819\\
0.317	2.698\\
0.292	2.631\\
0.268	2.615\\
0.256	2.517\\
0.231	2.522\\
0.207	2.403\\
0.184	2.392\\
0.137	2.277\\
0.125	2.240\\
0.101	2.218\\
0.078	2.142\\
0.052	2.197\\
0.041	2.160\\
0.015	2.209\\
-0.013	2.281\\
-0.028	2.145\\
-0.056	2.218\\
-0.076	2.158\\
-0.089	2.229\\
-0.133	2.121\\
-0.160	2.274\\
-0.171	2.229\\
-0.194	2.312\\
-0.220	2.336\\
-0.238	2.292\\
-0.257	2.341\\
-0.296	2.614\\
-0.319	2.531\\
-0.337	2.577\\
-0.384	2.783\\
-0.393	2.717\\
-0.409	2.726\\
-0.435	2.847\\
-0.457	3.028\\
-0.463	2.889\\
-0.488	2.935\\
-0.508	3.086\\
-0.532	3.231\\
-0.560	3.292\\
-0.575	3.291\\
-0.597	3.385\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	5.010\\
3.013	4.873\\
2.963	4.987\\
2.916	4.837\\
2.894	4.789\\
2.851	4.629\\
2.801	4.583\\
2.755	4.609\\
2.730	4.528\\
2.686	4.436\\
2.641	4.457\\
2.595	4.362\\
2.549	4.311\\
2.480	4.251\\
2.434	4.235\\
2.390	4.213\\
2.346	4.126\\
2.302	4.072\\
2.280	4.076\\
2.235	4.020\\
2.189	4.041\\
2.146	3.995\\
2.104	4.022\\
2.081	4.028\\
1.995	4.057\\
1.949	4.032\\
1.908	4.005\\
1.886	3.957\\
1.844	4.083\\
1.802	3.997\\
1.760	3.999\\
1.710	4.150\\
1.692	4.109\\
1.650	4.067\\
1.611	4.071\\
1.571	4.053\\
1.547	4.122\\
1.507	4.047\\
1.445	4.417\\
1.438	4.081\\
1.417	4.137\\
1.358	4.211\\
1.338	4.200\\
1.300	4.269\\
1.261	4.052\\
1.223	4.365\\
1.186	4.358\\
1.167	4.399\\
1.129	4.467\\
1.092	4.475\\
1.055	4.563\\
1.021	4.542\\
1.002	4.597\\
0.966	4.649\\
0.930	4.719\\
0.893	4.765\\
0.859	4.845\\
0.807	4.926\\
0.779	4.088\\
0.755	3.092\\
0.729	2.725\\
0.715	2.791\\
0.665	4.131\\
0.637	4.037\\
0.617	3.798\\
0.602	3.805\\
0.578	3.656\\
0.555	3.567\\
0.525	3.548\\
0.513	3.411\\
0.486	3.481\\
0.461	3.359\\
0.436	3.308\\
0.412	3.275\\
0.399	3.031\\
0.373	2.974\\
0.347	2.895\\
0.299	2.703\\
0.286	2.692\\
0.260	2.636\\
0.234	2.602\\
0.210	2.516\\
0.185	2.466\\
0.173	2.492\\
0.148	2.432\\
0.123	2.354\\
0.099	2.291\\
0.073	2.295\\
0.061	2.285\\
0.036	2.280\\
0.012	2.231\\
-0.017	2.308\\
-0.042	2.323\\
-0.080	2.367\\
-0.100	2.307\\
-0.126	2.190\\
-0.146	2.166\\
-0.174	2.329\\
-0.189	2.335\\
-0.209	2.333\\
-0.234	2.416\\
-0.258	2.410\\
-0.271	2.549\\
-0.297	2.525\\
-0.315	2.523\\
-0.337	2.483\\
-0.366	2.722\\
-0.387	2.665\\
-0.403	2.838\\
-0.419	2.659\\
-0.444	2.897\\
-0.468	2.845\\
-0.498	2.891\\
-0.525	3.102\\
-0.534	3.125\\
-0.554	3.111\\
-0.594	3.201\\
-0.620	3.478\\
-0.643	3.474\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	5.013\\
3.012	4.815\\
2.963	4.825\\
2.923	4.670\\
2.876	4.651\\
2.852	4.591\\
2.808	4.458\\
2.762	4.466\\
2.715	4.403\\
2.690	4.445\\
2.649	4.366\\
2.602	4.339\\
2.556	4.270\\
2.512	4.228\\
2.465	4.238\\
2.446	4.158\\
2.401	4.222\\
2.356	4.129\\
2.313	4.119\\
2.268	4.001\\
2.203	4.034\\
2.160	3.956\\
2.137	3.957\\
2.051	4.077\\
2.009	3.994\\
1.965	3.955\\
1.923	4.010\\
1.879	4.015\\
1.859	3.941\\
1.818	3.978\\
1.779	3.970\\
1.736	3.988\\
1.696	3.952\\
1.654	4.050\\
1.637	3.991\\
1.598	4.010\\
1.556	4.087\\
1.516	4.113\\
1.476	4.127\\
1.458	4.026\\
1.419	4.178\\
1.382	4.269\\
1.342	4.315\\
1.285	4.288\\
1.248	4.291\\
1.213	4.421\\
1.176	4.452\\
1.157	4.406\\
1.122	4.489\\
1.084	4.540\\
1.049	4.537\\
1.014	4.571\\
0.962	4.751\\
0.928	4.672\\
0.894	4.809\\
0.862	4.703\\
0.819	3.242\\
0.792	2.736\\
0.766	2.940\\
0.740	3.762\\
0.701	4.041\\
0.672	4.002\\
0.649	3.715\\
0.622	3.719\\
0.598	3.556\\
0.615	3.384\\
0.556	3.338\\
0.528	3.304\\
0.515	3.393\\
0.491	3.243\\
0.464	3.160\\
0.436	3.133\\
0.424	3.084\\
0.386	2.885\\
0.359	2.840\\
0.346	2.761\\
0.320	2.728\\
0.295	2.624\\
0.270	2.573\\
0.243	2.593\\
0.206	2.537\\
0.179	2.410\\
0.155	2.433\\
0.130	2.480\\
0.115	2.406\\
0.089	2.381\\
0.066	2.343\\
0.035	2.415\\
0.010	2.371\\
-0.027	2.366\\
-0.051	2.368\\
-0.074	2.306\\
-0.092	2.337\\
-0.119	2.441\\
-0.140	2.372\\
-0.190	2.465\\
-0.217	2.530\\
-0.248	2.510\\
-0.273	2.540\\
-0.299	2.697\\
-0.324	2.751\\
-0.334	2.638\\
-0.358	2.848\\
-0.378	2.850\\
-0.403	2.882\\
-0.414	2.760\\
-0.441	2.908\\
-0.463	3.068\\
-0.481	3.020\\
-0.507	3.132\\
-0.533	3.314\\
-0.542	3.246\\
-0.564	3.315\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	4.981\\
3.007	4.993\\
2.958	4.850\\
2.910	4.732\\
2.865	4.713\\
2.844	4.668\\
2.796	4.586\\
2.750	4.522\\
2.658	4.419\\
2.613	4.356\\
2.589	4.399\\
2.543	4.337\\
2.497	4.302\\
2.451	4.245\\
2.407	4.184\\
2.384	4.199\\
2.340	4.109\\
2.294	4.068\\
2.229	4.045\\
2.184	4.039\\
2.139	4.017\\
2.096	3.970\\
2.072	4.052\\
2.030	4.014\\
1.987	3.986\\
1.944	4.005\\
1.901	4.034\\
1.859	3.978\\
1.837	3.975\\
1.795	4.062\\
1.754	3.962\\
1.711	4.013\\
1.671	3.992\\
1.570	4.003\\
1.530	4.057\\
1.488	4.096\\
1.469	4.089\\
1.431	4.115\\
1.389	4.194\\
1.351	4.188\\
1.311	4.259\\
1.273	4.270\\
1.254	4.359\\
1.178	4.359\\
1.140	4.473\\
1.123	4.443\\
1.050	4.519\\
1.014	4.570\\
0.979	4.614\\
0.959	4.592\\
0.890	4.792\\
0.855	4.820\\
0.822	4.804\\
0.792	4.364\\
0.778	3.812\\
0.749	3.011\\
0.725	2.717\\
0.699	3.229\\
0.672	4.170\\
0.624	4.950\\
0.635	3.938\\
0.612	3.818\\
0.602	3.682\\
0.570	3.665\\
0.542	3.566\\
0.517	2.881\\
0.490	3.425\\
0.452	3.274\\
0.426	3.229\\
0.348	2.916\\
0.309	2.820\\
0.259	2.633\\
0.233	2.620\\
0.208	2.538\\
0.194	2.559\\
0.169	2.472\\
0.143	2.447\\
0.119	2.405\\
0.106	2.367\\
0.079	2.375\\
0.055	2.292\\
0.031	2.280\\
-0.001	2.394\\
-0.014	2.400\\
-0.039	2.391\\
-0.062	2.322\\
-0.074	2.345\\
-0.112	2.387\\
-0.125	2.277\\
-0.149	2.269\\
-0.176	2.401\\
-0.196	2.321\\
-0.225	2.362\\
-0.233	2.342\\
-0.258	2.388\\
-0.305	2.518\\
-0.321	2.610\\
-0.352	2.591\\
-0.369	2.731\\
-0.392	2.669\\
-0.416	2.772\\
-0.443	2.851\\
-0.460	2.868\\
-0.475	3.000\\
-0.493	2.999\\
-0.523	3.097\\
-0.543	3.133\\
-0.552	2.990\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.086	5.358\\
3.064	5.103\\
3.013	5.085\\
2.966	4.984\\
2.921	4.918\\
2.895	4.818\\
2.852	4.729\\
2.806	4.696\\
2.759	4.641\\
2.713	4.556\\
2.667	4.448\\
2.642	4.468\\
2.598	4.459\\
2.552	4.499\\
2.507	4.293\\
2.462	4.284\\
2.416	4.294\\
2.393	4.185\\
2.347	4.202\\
2.302	4.098\\
2.258	4.062\\
2.237	4.064\\
2.193	4.040\\
2.148	4.075\\
2.103	4.036\\
2.060	3.965\\
2.037	4.074\\
1.995	4.002\\
1.910	3.988\\
1.866	4.053\\
1.846	4.015\\
1.804	3.913\\
1.763	3.943\\
1.720	3.990\\
1.678	4.025\\
1.655	4.059\\
1.614	4.105\\
1.575	4.067\\
1.535	4.097\\
1.495	4.013\\
1.435	4.156\\
1.394	4.155\\
1.364	4.043\\
1.325	4.112\\
1.274	4.234\\
1.267	4.161\\
1.229	4.214\\
1.191	4.300\\
1.153	4.402\\
1.116	4.426\\
1.099	4.330\\
1.061	4.530\\
1.025	4.536\\
0.990	4.554\\
0.954	4.600\\
0.938	4.592\\
0.902	4.672\\
0.869	4.621\\
0.835	4.832\\
0.816	4.751\\
0.783	4.876\\
0.751	4.606\\
0.727	3.468\\
0.702	2.769\\
0.690	2.609\\
0.667	2.975\\
0.641	3.862\\
0.596	4.588\\
0.600	3.908\\
0.588	3.802\\
0.553	4.000\\
0.532	3.754\\
0.512	2.731\\
0.485	3.539\\
0.473	3.500\\
0.448	3.512\\
0.422	3.144\\
0.400	3.133\\
0.375	2.974\\
0.363	2.969\\
0.315	2.779\\
0.291	2.689\\
0.254	2.616\\
0.230	2.519\\
0.206	2.476\\
0.183	2.410\\
0.172	2.355\\
0.146	2.327\\
0.123	2.261\\
0.099	2.246\\
0.077	2.171\\
0.052	2.203\\
0.040	2.175\\
0.017	2.155\\
-0.009	2.168\\
-0.033	2.196\\
-0.056	2.203\\
-0.093	2.231\\
-0.116	2.246\\
-0.140	2.093\\
-0.164	2.252\\
-0.174	2.229\\
-0.198	2.254\\
-0.216	2.248\\
-0.242	2.315\\
-0.262	2.159\\
-0.288	2.381\\
-0.298	2.337\\
-0.321	2.414\\
-0.340	2.429\\
-0.366	2.595\\
-0.376	2.620\\
-0.400	2.657\\
-0.425	2.803\\
-0.443	2.754\\
-0.465	2.830\\
-0.480	2.822\\
-0.494	3.009\\
-0.518	3.082\\
-0.561	3.150\\
-0.571	3.215\\
-0.596	3.477\\
-0.605	3.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	5.093\\
3.034	5.036\\
2.990	4.952\\
2.950	4.778\\
2.922	4.730\\
2.880	4.551\\
2.833	4.696\\
2.790	4.407\\
2.745	4.386\\
2.723	4.451\\
2.632	4.318\\
2.589	4.242\\
2.544	4.218\\
2.523	4.160\\
2.477	4.189\\
2.435	4.068\\
2.389	4.102\\
2.368	4.040\\
2.324	4.025\\
2.281	3.959\\
2.237	3.993\\
2.173	3.866\\
2.131	3.933\\
2.088	3.865\\
2.046	3.884\\
2.004	3.820\\
1.962	3.851\\
1.940	3.815\\
1.898	3.820\\
1.858	3.830\\
1.816	3.849\\
1.776	3.832\\
1.735	3.874\\
1.715	3.866\\
1.676	3.863\\
1.636	3.916\\
1.615	3.876\\
1.556	3.940\\
1.535	3.947\\
1.497	3.992\\
1.458	4.000\\
1.420	4.066\\
1.382	4.042\\
1.324	4.157\\
1.286	4.212\\
1.249	4.221\\
1.230	4.205\\
1.191	4.308\\
1.156	4.296\\
1.121	4.357\\
1.102	4.406\\
1.066	4.417\\
1.031	4.468\\
0.994	4.549\\
0.960	4.594\\
0.926	4.616\\
0.907	4.687\\
0.874	4.718\\
0.841	4.728\\
0.806	4.836\\
0.773	4.979\\
0.756	4.958\\
0.728	4.205\\
0.703	3.129\\
0.678	2.579\\
0.652	2.854\\
0.616	4.172\\
0.567	3.922\\
0.541	3.825\\
0.530	3.705\\
0.505	3.640\\
0.481	3.490\\
0.457	3.464\\
0.432	3.318\\
0.407	3.238\\
0.394	3.178\\
0.370	3.098\\
0.346	2.991\\
0.321	2.928\\
0.308	2.921\\
0.284	2.826\\
0.259	2.704\\
0.234	2.666\\
0.199	2.537\\
0.174	2.534\\
0.149	2.442\\
0.124	2.394\\
0.102	2.324\\
0.089	2.338\\
0.065	2.294\\
0.040	2.263\\
0.017	2.195\\
-0.019	2.210\\
-0.044	2.172\\
-0.071	2.272\\
-0.098	2.268\\
-0.132	2.272\\
-0.157	2.332\\
-0.183	2.313\\
-0.200	2.174\\
-0.226	2.248\\
-0.261	2.294\\
-0.287	2.288\\
-0.306	2.328\\
-0.317	2.383\\
-0.340	2.355\\
-0.366	2.503\\
-0.390	2.542\\
-0.410	2.563\\
-0.430	2.636\\
-0.444	2.629\\
-0.471	2.789\\
-0.491	2.727\\
-0.512	2.875\\
-0.538	2.984\\
-0.547	3.054\\
-0.574	3.149\\
-0.592	3.129\\
-0.610	3.119\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	4.954\\
3.033	4.982\\
2.989	4.898\\
2.945	4.802\\
2.900	4.605\\
2.851	4.528\\
2.827	4.656\\
2.780	4.535\\
2.733	4.495\\
2.689	4.434\\
2.642	4.428\\
2.620	4.445\\
2.575	4.285\\
2.530	4.219\\
2.485	4.192\\
2.417	4.157\\
2.373	4.118\\
2.328	4.069\\
2.284	4.048\\
2.240	4.086\\
2.219	3.991\\
2.175	4.038\\
2.131	3.987\\
2.088	4.028\\
2.066	3.971\\
2.022	3.991\\
1.979	4.069\\
1.936	3.988\\
1.893	4.006\\
1.873	4.011\\
1.831	4.045\\
1.790	3.923\\
1.748	4.030\\
1.707	4.051\\
1.646	4.027\\
1.605	3.999\\
1.566	4.004\\
1.485	4.121\\
1.466	4.105\\
1.427	4.064\\
1.387	4.107\\
1.349	4.179\\
1.330	4.205\\
1.290	4.239\\
1.253	4.332\\
1.214	4.410\\
1.179	4.436\\
1.142	4.444\\
1.123	4.437\\
1.087	4.544\\
1.050	4.547\\
1.015	4.615\\
0.997	4.576\\
0.961	4.634\\
0.926	4.655\\
0.893	4.660\\
0.859	4.736\\
0.841	4.757\\
0.808	4.829\\
0.754	3.030\\
0.728	2.693\\
0.704	3.009\\
0.665	4.112\\
0.639	4.021\\
0.614	3.881\\
0.602	3.766\\
0.576	3.765\\
0.552	3.602\\
0.527	3.500\\
0.502	3.433\\
0.476	3.344\\
0.439	3.157\\
0.414	3.104\\
0.388	3.004\\
0.365	2.934\\
0.350	2.872\\
0.300	2.724\\
0.276	2.678\\
0.264	2.625\\
0.238	2.571\\
0.214	2.502\\
0.190	2.471\\
0.152	2.360\\
0.126	2.380\\
0.102	2.325\\
0.078	2.261\\
0.053	2.297\\
0.041	2.285\\
0.015	2.276\\
-0.011	2.245\\
-0.036	2.307\\
-0.083	2.265\\
-0.097	2.307\\
-0.123	2.321\\
-0.145	2.303\\
-0.170	2.273\\
-0.194	2.319\\
-0.201	2.291\\
-0.229	2.348\\
-0.248	2.240\\
-0.276	2.422\\
-0.290	2.547\\
-0.309	2.488\\
-0.336	2.625\\
-0.356	2.596\\
-0.379	2.676\\
-0.412	2.696\\
-0.462	2.950\\
-0.477	2.845\\
-0.495	3.089\\
-0.513	2.991\\
-0.537	3.052\\
-0.559	3.196\\
-0.583	3.230\\
-0.592	3.373\\
-0.615	3.310\\
-0.655	3.575\\
-0.683	3.771\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	5.104\\
3.022	5.067\\
2.981	4.823\\
2.935	4.767\\
2.886	4.622\\
2.839	4.664\\
2.816	4.633\\
2.770	4.520\\
2.724	4.461\\
2.680	4.351\\
2.634	4.312\\
2.611	4.315\\
2.566	4.297\\
2.520	4.252\\
2.475	4.195\\
2.429	4.180\\
2.407	4.162\\
2.362	4.111\\
2.318	4.106\\
2.275	4.058\\
2.252	4.120\\
2.209	4.010\\
2.164	3.960\\
2.078	3.979\\
2.035	3.941\\
2.011	3.996\\
1.968	4.029\\
1.927	3.992\\
1.885	3.991\\
1.863	3.982\\
1.822	3.939\\
1.781	3.970\\
1.739	3.986\\
1.700	3.942\\
1.659	3.967\\
1.637	3.965\\
1.598	4.039\\
1.558	4.057\\
1.516	4.120\\
1.478	4.109\\
1.419	4.252\\
1.380	4.271\\
1.344	4.178\\
1.304	4.299\\
1.286	4.233\\
1.248	4.259\\
1.210	4.353\\
1.174	4.401\\
1.137	4.531\\
1.118	4.462\\
1.046	4.600\\
1.010	4.624\\
0.976	4.678\\
0.958	4.658\\
0.922	4.790\\
0.889	4.718\\
0.856	4.772\\
0.822	4.795\\
0.782	3.304\\
0.756	2.716\\
0.731	2.859\\
0.693	4.111\\
0.668	4.073\\
0.642	3.914\\
0.579	3.611\\
0.555	3.547\\
0.530	3.383\\
0.506	3.256\\
0.481	3.203\\
0.469	3.146\\
0.420	2.971\\
0.394	2.935\\
0.382	2.878\\
0.357	2.797\\
0.333	2.693\\
0.308	2.614\\
0.258	2.573\\
0.247	2.484\\
0.221	2.462\\
0.198	2.329\\
0.173	2.343\\
0.148	2.303\\
0.123	2.323\\
0.113	2.225\\
0.088	2.201\\
0.063	2.240\\
0.038	2.267\\
0.026	2.201\\
0.000	2.251\\
-0.051	2.317\\
-0.070	2.248\\
-0.098	2.316\\
-0.105	2.257\\
-0.132	2.223\\
-0.158	2.224\\
-0.177	2.299\\
-0.194	2.438\\
-0.216	2.362\\
-0.240	2.529\\
-0.262	2.460\\
-0.271	2.377\\
-0.299	2.656\\
-0.320	2.557\\
-0.342	2.690\\
-0.367	2.671\\
-0.386	2.757\\
-0.401	2.871\\
-0.423	2.827\\
-0.444	2.899\\
-0.497	3.109\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	4.807\\
3.038	4.965\\
2.992	4.913\\
2.946	4.815\\
2.853	4.652\\
2.829	4.764\\
2.737	4.553\\
2.690	4.477\\
2.644	4.312\\
2.599	4.364\\
2.554	4.323\\
2.530	4.286\\
2.483	4.261\\
2.439	4.253\\
2.395	4.210\\
2.371	4.193\\
2.327	4.176\\
2.282	4.153\\
2.238	4.075\\
2.194	4.141\\
2.173	4.131\\
2.127	4.074\\
2.084	3.994\\
2.039	4.099\\
1.998	3.975\\
1.974	4.025\\
1.932	3.995\\
1.847	4.005\\
1.805	4.026\\
1.784	3.995\\
1.743	3.970\\
1.700	4.017\\
1.661	4.003\\
1.619	4.019\\
1.599	4.038\\
1.559	4.039\\
1.519	4.099\\
1.478	4.143\\
1.439	4.080\\
1.420	4.180\\
1.381	4.215\\
1.342	4.206\\
1.304	4.257\\
1.266	4.329\\
1.246	4.398\\
1.210	4.367\\
1.173	4.463\\
1.135	4.476\\
1.099	4.534\\
1.063	4.503\\
1.045	4.557\\
1.009	4.504\\
0.976	4.567\\
0.939	4.691\\
0.905	4.682\\
0.887	4.771\\
0.854	4.881\\
0.822	4.661\\
0.795	3.574\\
0.756	2.684\\
0.730	2.959\\
0.705	3.843\\
0.678	4.018\\
0.665	3.975\\
0.639	4.004\\
0.613	3.792\\
0.589	3.676\\
0.561	3.621\\
0.550	3.573\\
0.474	3.187\\
0.448	3.108\\
0.435	3.083\\
0.408	3.022\\
0.383	2.982\\
0.359	2.836\\
0.334	2.764\\
0.320	2.754\\
0.294	2.675\\
0.268	2.659\\
0.245	2.564\\
0.219	2.489\\
0.206	2.537\\
0.182	2.415\\
0.158	2.397\\
0.131	2.333\\
0.093	2.337\\
0.069	2.265\\
0.046	2.269\\
0.015	2.380\\
-0.007	2.269\\
-0.022	2.365\\
-0.047	2.314\\
-0.070	2.336\\
-0.095	2.351\\
-0.121	2.361\\
-0.134	2.356\\
-0.203	2.314\\
-0.229	2.358\\
-0.248	2.550\\
-0.266	2.470\\
-0.286	2.412\\
-0.310	2.640\\
-0.336	2.599\\
-0.354	2.836\\
-0.374	2.749\\
-0.390	2.701\\
-0.420	2.915\\
-0.441	2.959\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	4.912\\
3.016	4.861\\
2.992	4.652\\
2.946	4.712\\
2.899	4.758\\
2.856	4.655\\
2.790	4.402\\
2.743	4.379\\
2.699	4.381\\
2.652	4.231\\
2.610	4.232\\
2.587	4.198\\
2.453	4.089\\
2.408	4.062\\
2.387	4.061\\
2.344	3.968\\
2.299	4.018\\
2.256	3.918\\
2.212	3.995\\
2.191	3.931\\
2.148	4.000\\
2.104	3.920\\
2.061	3.983\\
2.040	3.966\\
1.998	3.973\\
1.956	3.941\\
1.915	3.947\\
1.873	4.009\\
1.831	3.953\\
1.811	3.980\\
1.770	3.935\\
1.730	3.976\\
1.690	3.992\\
1.670	3.966\\
1.630	4.015\\
1.589	3.983\\
1.551	4.018\\
1.512	4.072\\
1.492	4.118\\
1.454	4.117\\
1.416	4.145\\
1.377	4.204\\
1.340	4.275\\
1.320	4.299\\
1.284	4.298\\
1.246	4.378\\
1.210	4.402\\
1.174	4.385\\
1.156	4.441\\
1.085	4.546\\
1.050	4.640\\
1.014	4.606\\
0.998	4.711\\
0.963	4.744\\
0.931	4.758\\
0.900	4.036\\
0.872	3.162\\
0.844	2.799\\
0.831	2.846\\
0.802	3.403\\
0.775	4.054\\
0.747	4.068\\
0.734	3.923\\
0.706	3.809\\
0.678	3.742\\
0.651	3.653\\
0.625	3.535\\
0.584	3.395\\
0.556	3.300\\
0.530	3.235\\
0.502	3.094\\
0.488	3.080\\
0.462	2.960\\
0.435	2.901\\
0.408	2.819\\
0.381	2.824\\
0.354	2.712\\
0.339	2.730\\
0.314	2.670\\
0.287	2.644\\
0.260	2.545\\
0.247	2.517\\
0.220	2.486\\
0.193	2.478\\
0.167	2.450\\
0.141	2.410\\
0.100	2.391\\
0.075	2.383\\
0.044	2.464\\
0.017	2.491\\
-0.008	2.468\\
-0.023	2.494\\
-0.049	2.525\\
-0.072	2.487\\
-0.099	2.361\\
-0.113	2.484\\
-0.139	2.502\\
-0.161	2.420\\
-0.188	2.591\\
-0.218	2.712\\
-0.238	2.590\\
-0.252	2.680\\
-0.274	2.706\\
-0.300	2.767\\
-0.326	2.757\\
-0.348	2.831\\
-0.363	2.900\\
-0.385	2.926\\
-0.410	2.986\\
-0.435	3.092\\
-0.442	3.055\\
-0.475	3.222\\
-0.494	3.237\\
-0.512	3.171\\
-0.540	3.325\\
-0.561	3.503\\
-0.580	3.472\\
-0.595	3.520\\
-0.619	3.485\\
-0.643	3.749\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	5.101\\
3.049	5.043\\
3.004	4.981\\
2.959	4.927\\
2.908	4.826\\
2.883	4.915\\
2.841	4.724\\
2.793	4.637\\
2.703	4.431\\
2.656	4.362\\
2.635	4.417\\
2.589	4.420\\
2.542	4.313\\
2.497	4.268\\
2.452	4.240\\
2.430	4.144\\
2.384	4.175\\
2.339	4.161\\
2.295	4.184\\
2.228	4.031\\
2.185	4.005\\
2.142	4.045\\
2.099	3.930\\
1.988	4.001\\
1.945	4.013\\
1.902	4.044\\
1.859	3.989\\
1.838	4.020\\
1.795	3.982\\
1.755	3.967\\
1.694	4.004\\
1.653	3.958\\
1.611	3.967\\
1.570	4.067\\
1.511	4.101\\
1.469	4.105\\
1.430	4.104\\
1.390	4.185\\
1.351	4.141\\
1.313	4.189\\
1.294	4.267\\
1.256	4.263\\
1.218	4.298\\
1.180	4.357\\
1.161	4.360\\
1.124	4.472\\
1.088	4.425\\
1.051	4.454\\
1.015	4.546\\
0.979	4.569\\
0.961	4.638\\
0.925	4.728\\
0.890	4.709\\
0.857	4.772\\
0.839	4.755\\
0.805	4.904\\
0.771	4.865\\
0.740	4.417\\
0.716	3.289\\
0.704	2.903\\
0.679	2.648\\
0.654	3.109\\
0.629	4.094\\
0.605	4.139\\
0.545	3.730\\
0.521	3.645\\
0.486	3.429\\
0.461	3.338\\
0.436	3.329\\
0.389	3.110\\
0.363	3.064\\
0.352	2.985\\
0.328	2.869\\
0.317	2.845\\
0.281	2.757\\
0.256	2.672\\
0.245	2.582\\
0.221	2.515\\
0.196	2.522\\
0.174	2.457\\
0.150	2.420\\
0.138	2.337\\
0.114	2.309\\
0.091	2.236\\
0.044	2.192\\
0.032	2.169\\
0.009	2.154\\
-0.015	2.152\\
-0.040	2.185\\
-0.054	2.190\\
-0.075	2.167\\
-0.102	2.235\\
-0.123	2.228\\
-0.145	2.233\\
-0.163	2.052\\
-0.177	2.088\\
-0.206	2.275\\
-0.225	2.196\\
-0.248	2.352\\
-0.268	2.312\\
-0.284	2.435\\
-0.308	2.407\\
-0.333	2.498\\
-0.351	2.426\\
-0.386	2.696\\
-0.410	2.705\\
-0.427	2.585\\
-0.438	2.608\\
-0.478	2.740\\
-0.502	2.869\\
-0.529	2.983\\
-0.549	3.108\\
-0.578	3.113\\
-0.603	3.285\\
-0.642	3.431\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	5.071\\
2.975	4.731\\
2.928	4.831\\
2.901	4.856\\
2.859	4.655\\
2.813	4.576\\
2.766	4.477\\
2.744	4.576\\
2.699	4.413\\
2.652	4.413\\
2.608	4.367\\
2.562	4.290\\
2.540	4.297\\
2.495	4.186\\
2.450	4.182\\
2.405	4.096\\
2.361	4.113\\
2.317	4.045\\
2.296	4.035\\
2.252	4.001\\
2.208	3.962\\
2.165	3.956\\
2.144	3.913\\
2.099	3.966\\
2.056	3.948\\
2.012	4.005\\
1.970	3.956\\
1.927	3.999\\
1.907	3.933\\
1.865	4.017\\
1.823	3.979\\
1.781	3.975\\
1.762	3.968\\
1.721	3.945\\
1.679	4.063\\
1.640	3.961\\
1.599	4.039\\
1.561	4.020\\
1.540	4.061\\
1.502	4.065\\
1.463	4.100\\
1.424	4.162\\
1.405	4.084\\
1.367	4.177\\
1.329	4.189\\
1.291	4.286\\
1.255	4.270\\
1.217	4.328\\
1.198	4.283\\
1.162	4.401\\
1.126	4.419\\
1.090	4.460\\
1.054	4.542\\
1.036	4.553\\
1.003	4.613\\
0.969	4.657\\
0.933	4.724\\
0.916	4.745\\
0.882	4.737\\
0.849	4.800\\
0.794	3.051\\
0.769	2.679\\
0.754	2.817\\
0.702	4.148\\
0.674	3.978\\
0.647	3.950\\
0.556	3.504\\
0.543	3.459\\
0.490	3.280\\
0.466	3.148\\
0.439	3.086\\
0.375	2.877\\
0.348	2.839\\
0.336	2.811\\
0.295	2.738\\
0.284	2.679\\
0.259	2.574\\
0.232	2.572\\
0.206	2.529\\
0.179	2.505\\
0.167	2.428\\
0.142	2.422\\
0.117	2.368\\
0.091	2.366\\
0.065	2.310\\
0.053	2.320\\
-0.004	2.450\\
-0.023	2.357\\
-0.037	2.335\\
-0.090	2.326\\
-0.118	2.337\\
-0.135	2.294\\
-0.179	2.502\\
-0.204	2.513\\
-0.230	2.495\\
-0.252	2.492\\
-0.274	2.514\\
-0.290	2.674\\
-0.310	2.563\\
-0.335	2.570\\
-0.358	2.739\\
-0.387	2.917\\
-0.391	2.752\\
-0.420	2.931\\
-0.443	3.015\\
-0.462	3.010\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	4.923\\
3.011	4.801\\
2.985	4.807\\
2.824	4.631\\
2.801	4.531\\
2.753	4.532\\
2.709	4.425\\
2.594	4.313\\
2.550	4.244\\
2.505	4.131\\
2.457	4.239\\
2.415	4.092\\
2.392	4.108\\
2.349	4.103\\
2.305	4.015\\
2.260	4.014\\
2.216	3.969\\
2.194	3.962\\
2.151	4.003\\
2.109	3.946\\
2.065	3.899\\
2.021	3.933\\
1.958	3.956\\
1.916	4.004\\
1.873	3.942\\
1.812	4.006\\
1.770	3.945\\
1.688	3.969\\
1.668	4.063\\
1.628	4.002\\
1.589	4.052\\
1.549	4.052\\
1.510	4.100\\
1.471	4.049\\
1.451	4.176\\
1.412	4.162\\
1.375	4.226\\
1.335	4.280\\
1.299	4.358\\
1.261	4.341\\
1.243	4.356\\
1.205	4.396\\
1.170	4.456\\
1.134	4.563\\
1.116	4.401\\
1.080	4.560\\
1.045	4.598\\
0.975	4.724\\
0.924	4.708\\
0.891	4.809\\
0.836	3.012\\
0.809	2.735\\
0.797	2.880\\
0.745	4.073\\
0.718	3.966\\
0.679	3.740\\
0.653	3.683\\
0.628	3.570\\
0.601	3.503\\
0.588	3.434\\
0.561	3.396\\
0.536	3.232\\
0.485	3.103\\
0.421	2.823\\
0.397	2.788\\
0.370	2.718\\
0.330	2.663\\
0.282	2.511\\
0.255	2.491\\
0.216	2.408\\
0.191	2.397\\
0.166	2.380\\
0.141	2.310\\
0.114	2.309\\
0.103	2.267\\
0.078	2.306\\
0.048	2.399\\
0.028	2.291\\
0.010	2.426\\
-0.013	2.375\\
-0.039	2.422\\
-0.087	2.265\\
-0.100	2.421\\
-0.124	2.394\\
-0.151	2.537\\
-0.170	2.396\\
-0.199	2.615\\
-0.209	2.567\\
-0.235	2.575\\
-0.256	2.590\\
-0.280	2.857\\
-0.291	2.768\\
-0.318	2.815\\
-0.338	2.744\\
-0.362	2.979\\
-0.389	2.957\\
-0.396	2.922\\
-0.421	3.108\\
-0.442	3.011\\
-0.465	3.239\\
-0.487	3.217\\
-0.507	3.322\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	5.012\\
3.035	5.119\\
2.989	4.974\\
2.944	4.863\\
2.894	4.795\\
2.871	4.784\\
2.824	4.745\\
2.776	4.664\\
2.729	4.526\\
2.683	4.457\\
2.662	4.408\\
2.566	4.420\\
2.521	4.343\\
2.497	4.370\\
2.453	4.251\\
2.408	4.294\\
2.361	4.111\\
2.339	4.179\\
2.293	4.119\\
2.249	4.123\\
2.205	4.078\\
2.161	4.123\\
2.115	4.059\\
2.071	4.114\\
2.049	4.007\\
2.003	4.095\\
1.961	4.058\\
1.918	4.070\\
1.874	4.111\\
1.852	3.976\\
1.810	3.975\\
1.768	3.998\\
1.724	4.011\\
1.685	4.058\\
1.643	4.088\\
1.622	4.054\\
1.581	4.058\\
1.540	4.104\\
1.498	4.073\\
1.480	4.134\\
1.439	4.090\\
1.400	4.166\\
1.361	4.189\\
1.341	4.192\\
1.302	4.282\\
1.263	4.230\\
1.224	4.347\\
1.186	4.383\\
1.149	4.387\\
1.130	4.450\\
1.093	4.450\\
1.055	4.491\\
1.018	4.554\\
0.983	4.561\\
0.947	4.635\\
0.929	4.659\\
0.894	4.679\\
0.858	4.787\\
0.824	4.779\\
0.807	4.873\\
0.774	4.860\\
0.717	3.170\\
0.690	2.793\\
0.678	2.796\\
0.652	3.443\\
0.625	4.272\\
0.573	3.961\\
0.559	3.848\\
0.535	3.765\\
0.508	3.631\\
0.481	3.583\\
0.456	3.400\\
0.430	3.382\\
0.417	3.312\\
0.391	3.245\\
0.366	3.128\\
0.339	3.076\\
0.329	3.014\\
0.302	2.914\\
0.275	2.877\\
0.250	2.789\\
0.225	2.676\\
0.213	2.647\\
0.186	2.630\\
0.162	2.544\\
0.136	2.510\\
0.111	2.491\\
0.085	2.416\\
0.073	2.394\\
0.023	2.366\\
-0.002	2.287\\
-0.043	2.332\\
-0.069	2.330\\
-0.096	2.365\\
-0.114	2.239\\
-0.159	2.373\\
-0.176	2.233\\
-0.207	2.342\\
-0.229	2.399\\
-0.264	2.399\\
-0.290	2.441\\
-0.311	2.375\\
-0.341	2.478\\
-0.377	2.691\\
-0.395	2.518\\
-0.420	2.701\\
-0.448	2.792\\
-0.458	2.777\\
-0.482	2.817\\
-0.503	2.904\\
-0.521	2.835\\
-0.551	3.033\\
-0.570	2.986\\
-0.583	3.081\\
-0.607	3.150\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	4.904\\
3.012	4.858\\
2.987	4.653\\
2.944	4.571\\
2.900	4.428\\
2.807	4.236\\
2.741	4.285\\
2.696	4.208\\
2.650	4.220\\
2.606	4.194\\
2.561	4.187\\
2.539	4.070\\
2.517	4.092\\
2.451	3.999\\
2.409	3.998\\
2.364	3.955\\
2.343	3.920\\
2.299	3.944\\
2.256	3.925\\
2.213	3.934\\
2.190	3.965\\
2.106	3.904\\
2.065	3.904\\
2.021	3.921\\
2.001	3.886\\
1.958	3.950\\
1.918	3.883\\
1.878	3.849\\
1.837	3.881\\
1.816	3.903\\
1.776	3.905\\
1.737	3.935\\
1.697	3.946\\
1.658	4.012\\
1.619	3.967\\
1.599	3.990\\
1.561	4.056\\
1.523	4.031\\
1.466	4.115\\
1.428	4.163\\
1.391	4.162\\
1.356	4.211\\
1.318	4.235\\
1.264	4.348\\
1.228	4.382\\
1.194	4.406\\
1.159	4.465\\
1.141	4.504\\
1.108	4.488\\
1.074	4.597\\
1.039	4.640\\
1.007	4.721\\
0.990	4.673\\
0.965	3.631\\
0.938	2.869\\
0.913	2.677\\
0.887	3.126\\
0.875	3.541\\
0.848	4.029\\
0.824	3.833\\
0.786	3.730\\
0.747	3.542\\
0.735	3.571\\
0.708	3.445\\
0.685	3.270\\
0.659	3.232\\
0.634	3.158\\
0.621	3.133\\
0.595	2.972\\
0.571	2.876\\
0.546	2.854\\
0.521	2.771\\
0.509	2.758\\
0.483	2.662\\
0.458	2.618\\
0.434	2.515\\
0.409	2.502\\
0.397	2.440\\
0.372	2.374\\
0.347	2.366\\
0.335	2.288\\
0.297	2.327\\
0.285	2.283\\
0.261	2.241\\
0.236	2.275\\
0.212	2.264\\
0.199	2.273\\
0.176	2.172\\
0.151	2.203\\
0.126	2.220\\
0.102	2.221\\
0.090	2.248\\
0.066	2.255\\
0.039	2.340\\
0.016	2.368\\
-0.008	2.366\\
-0.026	2.496\\
-0.048	2.521\\
-0.070	2.455\\
-0.092	2.471\\
-0.110	2.451\\
-0.126	2.579\\
-0.156	2.624\\
-0.172	2.699\\
-0.184	2.643\\
-0.203	2.650\\
-0.231	2.928\\
-0.254	2.790\\
-0.297	2.981\\
-0.323	3.222\\
-0.333	3.229\\
-0.355	3.187\\
-0.379	3.319\\
-0.395	3.280\\
-0.422	3.521\\
-0.444	3.526\\
-0.450	3.471\\
-0.471	3.625\\
-0.494	3.592\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	5.131\\
3.041	5.089\\
2.996	4.852\\
2.947	5.004\\
2.899	4.782\\
2.880	4.654\\
2.832	4.701\\
2.783	4.573\\
2.737	4.582\\
2.669	4.420\\
2.621	4.395\\
2.576	4.393\\
2.529	4.348\\
2.484	4.331\\
2.439	4.205\\
2.416	4.214\\
2.370	4.250\\
2.325	4.129\\
2.281	4.070\\
2.259	4.078\\
2.215	4.135\\
2.171	3.997\\
2.147	4.031\\
2.082	4.014\\
2.059	4.057\\
2.016	4.037\\
1.973	4.007\\
1.929	4.009\\
1.886	3.998\\
1.866	3.988\\
1.824	3.982\\
1.782	3.972\\
1.739	3.986\\
1.699	4.017\\
1.637	4.015\\
1.597	4.063\\
1.557	3.991\\
1.516	4.113\\
1.496	4.101\\
1.457	4.136\\
1.418	4.145\\
1.380	4.178\\
1.360	4.256\\
1.301	4.225\\
1.244	4.297\\
1.206	4.367\\
1.189	4.354\\
1.152	4.394\\
1.115	4.415\\
1.079	4.480\\
1.043	4.506\\
1.007	4.565\\
0.990	4.582\\
0.954	4.598\\
0.919	4.686\\
0.902	4.676\\
0.867	4.752\\
0.834	4.774\\
0.803	4.587\\
0.776	3.491\\
0.751	2.778\\
0.726	2.686\\
0.713	2.898\\
0.689	3.809\\
0.663	4.049\\
0.638	3.920\\
0.624	3.894\\
0.600	3.772\\
0.574	3.698\\
0.550	3.524\\
0.501	3.323\\
0.488	3.287\\
0.463	3.189\\
0.413	3.045\\
0.377	2.870\\
0.351	2.834\\
0.326	2.732\\
0.301	2.707\\
0.289	2.651\\
0.216	2.452\\
0.191	2.408\\
0.167	2.328\\
0.155	2.353\\
0.130	2.259\\
0.106	2.280\\
0.058	2.219\\
0.045	2.237\\
0.021	2.231\\
-0.005	2.247\\
-0.041	2.254\\
-0.067	2.279\\
-0.092	2.343\\
-0.116	2.360\\
-0.139	2.303\\
-0.153	2.333\\
-0.173	2.305\\
-0.198	2.376\\
-0.221	2.340\\
-0.235	2.392\\
-0.254	2.368\\
-0.278	2.487\\
-0.300	2.449\\
-0.324	2.566\\
-0.357	2.595\\
-0.383	2.741\\
-0.403	2.739\\
-0.425	2.765\\
-0.453	2.916\\
-0.470	2.949\\
-0.479	2.898\\
-0.506	3.170\\
-0.527	3.206\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	4.983\\
3.044	4.948\\
2.992	4.959\\
2.953	4.772\\
2.905	4.762\\
2.839	4.568\\
2.794	4.523\\
2.749	4.454\\
2.703	4.400\\
2.657	4.397\\
2.612	4.348\\
2.591	4.312\\
2.544	4.251\\
2.499	4.232\\
2.455	4.175\\
2.411	4.137\\
2.387	4.151\\
2.344	4.076\\
2.299	4.066\\
2.258	3.938\\
2.214	4.024\\
2.192	3.995\\
2.148	3.952\\
2.105	3.954\\
2.064	3.925\\
2.000	3.892\\
1.957	3.884\\
1.915	3.894\\
1.873	3.864\\
1.812	3.900\\
1.770	3.869\\
1.730	3.948\\
1.649	3.960\\
1.630	3.950\\
1.588	4.068\\
1.549	4.003\\
1.510	4.003\\
1.470	4.063\\
1.451	4.069\\
1.412	4.136\\
1.374	4.147\\
1.336	4.215\\
1.298	4.197\\
1.279	4.250\\
1.241	4.298\\
1.204	4.325\\
1.168	4.389\\
1.132	4.381\\
1.113	4.449\\
1.076	4.445\\
1.041	4.538\\
1.005	4.559\\
0.971	4.608\\
0.953	4.612\\
0.919	4.696\\
0.885	4.707\\
0.851	4.795\\
0.817	4.820\\
0.801	4.857\\
0.774	3.869\\
0.723	2.650\\
0.699	3.064\\
0.686	3.517\\
0.661	4.083\\
0.635	4.001\\
0.611	3.858\\
0.585	3.791\\
0.572	3.729\\
0.548	3.579\\
0.524	3.461\\
0.498	3.398\\
0.451	3.184\\
0.412	3.054\\
0.388	2.944\\
0.364	2.897\\
0.339	2.861\\
0.328	2.766\\
0.303	2.706\\
0.279	2.630\\
0.241	2.539\\
0.217	2.463\\
0.192	2.447\\
0.167	2.380\\
0.144	2.336\\
0.131	2.320\\
0.108	2.276\\
0.084	2.262\\
0.060	2.201\\
0.035	2.248\\
0.023	2.219\\
-0.005	2.284\\
-0.027	2.235\\
-0.054	2.281\\
-0.076	2.237\\
-0.090	2.288\\
-0.112	2.284\\
-0.136	2.247\\
-0.158	2.195\\
-0.184	2.268\\
-0.198	2.390\\
-0.215	2.227\\
-0.243	2.405\\
-0.268	2.430\\
-0.289	2.531\\
-0.348	2.642\\
-0.372	2.616\\
-0.392	2.609\\
-0.424	2.801\\
-0.449	2.883\\
-0.469	2.848\\
-0.496	3.016\\
-0.502	2.955\\
-0.524	3.036\\
-0.550	3.087\\
-0.579	3.304\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.049	5.110\\
3.006	4.970\\
2.985	4.838\\
2.937	4.835\\
2.889	4.755\\
2.802	4.501\\
2.735	4.415\\
2.689	4.381\\
2.642	4.405\\
2.597	4.301\\
2.575	4.282\\
2.530	4.207\\
2.484	4.187\\
2.440	4.148\\
2.417	4.138\\
2.372	4.103\\
2.329	4.035\\
2.284	4.063\\
2.241	3.917\\
2.197	4.120\\
2.174	4.110\\
2.131	4.078\\
2.085	4.116\\
2.045	4.027\\
2.000	3.946\\
1.979	3.981\\
1.937	3.963\\
1.894	3.959\\
1.853	3.976\\
1.831	4.021\\
1.790	4.003\\
1.747	4.007\\
1.727	4.015\\
1.668	4.007\\
1.647	3.953\\
1.607	4.005\\
1.567	3.999\\
1.526	4.107\\
1.506	4.102\\
1.428	4.198\\
1.390	4.157\\
1.352	4.166\\
1.312	4.200\\
1.294	4.251\\
1.257	4.272\\
1.183	4.409\\
1.165	4.359\\
1.127	4.511\\
1.090	4.523\\
0.984	4.705\\
0.967	4.595\\
0.933	4.682\\
0.899	4.713\\
0.832	4.831\\
0.792	3.248\\
0.768	2.622\\
0.740	2.919\\
0.714	3.668\\
0.689	4.075\\
0.675	4.044\\
0.650	3.960\\
0.623	3.787\\
0.598	3.723\\
0.572	3.611\\
0.536	3.365\\
0.510	3.336\\
0.497	3.261\\
0.459	3.098\\
0.445	3.106\\
0.421	3.039\\
0.395	2.991\\
0.369	2.886\\
0.356	2.862\\
0.333	2.768\\
0.307	2.685\\
0.281	2.645\\
0.256	2.585\\
0.230	2.502\\
0.217	2.493\\
0.194	2.433\\
0.169	2.387\\
0.143	2.393\\
0.106	2.293\\
0.082	2.237\\
0.057	2.267\\
0.032	2.257\\
0.006	2.213\\
-0.008	2.278\\
-0.033	2.290\\
-0.059	2.327\\
-0.083	2.346\\
-0.096	2.334\\
-0.122	2.424\\
-0.142	2.286\\
-0.169	2.310\\
-0.190	2.353\\
-0.202	2.363\\
-0.273	2.509\\
-0.299	2.533\\
-0.322	2.637\\
-0.334	2.547\\
-0.353	2.621\\
-0.377	2.671\\
-0.420	2.972\\
-0.440	2.942\\
-0.458	2.936\\
-0.480	2.947\\
-0.506	3.165\\
-0.520	3.101\\
-0.543	3.281\\
-0.559	3.177\\
-0.583	3.270\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	5.137\\
3.058	4.944\\
3.007	5.043\\
2.963	4.872\\
2.913	4.864\\
2.870	4.731\\
2.846	4.628\\
2.799	4.590\\
2.753	4.526\\
2.708	4.593\\
2.684	4.440\\
2.637	4.480\\
2.614	4.478\\
2.544	4.353\\
2.500	4.348\\
2.455	4.257\\
2.432	4.238\\
2.387	4.176\\
2.340	4.146\\
2.273	4.135\\
2.230	4.035\\
2.186	4.082\\
2.141	4.088\\
2.098	3.987\\
2.075	3.998\\
2.031	4.066\\
1.987	4.036\\
1.944	4.038\\
1.901	3.985\\
1.859	4.070\\
1.838	4.046\\
1.796	3.982\\
1.754	4.028\\
1.712	4.035\\
1.669	4.014\\
1.650	3.994\\
1.610	4.010\\
1.568	4.089\\
1.527	4.084\\
1.487	4.100\\
1.467	4.098\\
1.427	4.126\\
1.388	4.149\\
1.348	4.209\\
1.311	4.227\\
1.290	4.197\\
1.251	4.247\\
1.213	4.337\\
1.176	4.309\\
1.137	4.436\\
1.082	4.480\\
1.045	4.532\\
1.009	4.594\\
0.974	4.591\\
0.955	4.594\\
0.919	4.720\\
0.885	4.633\\
0.851	4.775\\
0.815	4.792\\
0.800	4.765\\
0.764	4.850\\
0.739	3.712\\
0.713	2.917\\
0.686	2.708\\
0.673	2.947\\
0.648	3.701\\
0.620	4.095\\
0.597	3.895\\
0.570	3.901\\
0.556	3.858\\
0.530	3.719\\
0.508	3.559\\
0.480	3.485\\
0.456	3.352\\
0.392	3.122\\
0.365	3.100\\
0.341	2.958\\
0.328	2.952\\
0.302	2.898\\
0.276	2.798\\
0.251	2.798\\
0.226	2.656\\
0.213	2.678\\
0.189	2.533\\
0.163	2.526\\
0.138	2.432\\
0.126	2.403\\
0.102	2.355\\
0.075	2.374\\
0.052	2.303\\
0.039	2.296\\
-0.017	2.357\\
-0.043	2.366\\
-0.061	2.240\\
-0.090	2.342\\
-0.122	2.186\\
-0.149	2.152\\
-0.174	2.223\\
-0.200	2.334\\
-0.233	2.322\\
-0.258	2.401\\
-0.278	2.292\\
-0.304	2.434\\
-0.322	2.453\\
-0.341	2.379\\
-0.365	2.480\\
-0.388	2.615\\
-0.412	2.704\\
-0.434	2.625\\
-0.447	2.765\\
-0.464	2.728\\
-0.497	2.909\\
-0.516	2.924\\
-0.553	3.097\\
-0.572	3.007\\
-0.590	3.076\\
-0.618	3.278\\
-0.627	3.260\\
-0.627	3.260\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.052	5.221\\
3.035	4.917\\
2.983	4.850\\
2.939	4.781\\
2.891	4.803\\
2.848	4.726\\
2.825	4.517\\
2.779	4.565\\
2.731	4.489\\
2.686	4.526\\
2.640	4.433\\
2.617	4.398\\
2.570	4.423\\
2.526	4.243\\
2.480	4.179\\
2.435	4.184\\
2.413	4.140\\
2.369	4.144\\
2.325	4.084\\
2.280	4.104\\
2.236	4.063\\
2.214	4.031\\
2.170	4.076\\
2.126	3.988\\
2.080	4.036\\
2.039	4.055\\
1.994	4.008\\
1.971	4.030\\
1.888	4.000\\
1.845	3.978\\
1.824	3.985\\
1.782	3.994\\
1.742	3.976\\
1.700	4.016\\
1.659	3.970\\
1.639	4.007\\
1.599	4.002\\
1.559	4.037\\
1.537	4.086\\
1.479	4.090\\
1.459	4.171\\
1.419	4.174\\
1.381	4.137\\
1.342	4.258\\
1.304	4.286\\
1.286	4.328\\
1.247	4.357\\
1.211	4.322\\
1.172	4.421\\
1.135	4.415\\
1.080	4.565\\
1.045	4.530\\
1.009	4.638\\
0.972	4.662\\
0.956	4.741\\
0.888	4.754\\
0.854	4.795\\
0.785	2.896\\
0.758	2.748\\
0.732	3.296\\
0.705	4.148\\
0.692	4.050\\
0.640	3.812\\
0.614	3.751\\
0.601	3.705\\
0.551	3.420\\
0.524	3.355\\
0.498	3.267\\
0.486	3.166\\
0.459	3.116\\
0.435	3.049\\
0.409	3.007\\
0.383	2.924\\
0.358	2.808\\
0.320	2.715\\
0.294	2.670\\
0.243	2.518\\
0.232	2.517\\
0.180	2.422\\
0.155	2.381\\
0.130	2.357\\
0.092	2.328\\
0.068	2.273\\
0.041	2.285\\
0.013	2.326\\
0.003	2.299\\
-0.022	2.296\\
-0.051	2.397\\
-0.074	2.373\\
-0.098	2.362\\
-0.111	2.328\\
-0.135	2.377\\
-0.158	2.329\\
-0.188	2.465\\
-0.211	2.486\\
-0.241	2.363\\
-0.267	2.517\\
-0.290	2.550\\
-0.327	2.591\\
-0.348	2.556\\
-0.373	2.757\\
-0.399	2.880\\
-0.455	2.933\\
-0.478	3.089\\
-0.496	3.001\\
-0.526	3.171\\
-0.532	3.124\\
-0.551	3.171\\
-0.581	3.388\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	5.209\\
3.038	5.210\\
3.018	5.059\\
2.923	4.862\\
2.872	4.743\\
2.825	4.731\\
2.803	4.648\\
2.708	4.539\\
2.659	4.547\\
2.612	4.623\\
2.589	4.474\\
2.543	4.447\\
2.498	4.344\\
2.451	4.282\\
2.403	4.299\\
2.358	4.308\\
2.313	4.225\\
2.289	4.204\\
2.245	4.289\\
2.201	4.117\\
2.155	4.110\\
2.132	4.093\\
2.085	4.134\\
2.042	4.019\\
1.997	4.058\\
1.976	4.084\\
1.933	4.059\\
1.888	4.089\\
1.803	4.013\\
1.760	4.018\\
1.739	4.036\\
1.696	4.023\\
1.652	4.065\\
1.611	4.094\\
1.570	4.063\\
1.550	4.042\\
1.509	4.013\\
1.468	4.157\\
1.427	4.159\\
1.385	4.181\\
1.347	4.215\\
1.327	4.237\\
1.287	4.369\\
1.248	4.247\\
1.208	4.289\\
1.168	4.375\\
1.113	4.481\\
1.075	4.538\\
1.038	4.529\\
1.019	4.576\\
0.981	4.623\\
0.945	4.641\\
0.910	4.689\\
0.874	4.691\\
0.820	4.798\\
0.784	4.762\\
0.750	4.871\\
0.701	4.735\\
0.674	3.649\\
0.647	2.901\\
0.622	2.770\\
0.597	3.356\\
0.585	3.821\\
0.560	4.120\\
0.534	3.986\\
0.521	3.975\\
0.485	3.781\\
0.473	3.680\\
0.447	3.588\\
0.422	3.449\\
0.398	3.390\\
0.372	3.248\\
0.347	3.258\\
0.336	3.213\\
0.309	3.091\\
0.286	3.011\\
0.262	2.911\\
0.248	2.911\\
0.197	2.726\\
0.175	2.596\\
0.148	2.630\\
0.087	2.453\\
0.014	2.290\\
0.000	2.330\\
-0.031	2.386\\
-0.054	2.392\\
-0.076	2.363\\
-0.110	2.324\\
-0.136	2.307\\
-0.160	2.188\\
-0.185	2.302\\
-0.200	2.244\\
-0.223	2.206\\
-0.243	2.276\\
-0.265	2.204\\
-0.293	2.403\\
-0.303	2.322\\
-0.335	2.494\\
-0.351	2.335\\
-0.373	2.342\\
-0.414	2.566\\
-0.432	2.398\\
-0.456	2.637\\
-0.483	2.820\\
-0.502	2.893\\
-0.521	2.734\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	5.133\\
3.029	5.156\\
2.983	5.101\\
2.935	4.994\\
2.891	4.863\\
2.867	4.827\\
2.820	4.776\\
2.773	4.679\\
2.728	4.598\\
2.681	4.464\\
2.656	4.585\\
2.562	4.387\\
2.471	4.298\\
2.446	4.401\\
2.402	4.297\\
2.357	4.206\\
2.313	4.211\\
2.267	4.128\\
2.244	4.225\\
2.201	4.076\\
2.156	4.096\\
2.114	3.976\\
2.069	4.038\\
2.024	3.962\\
2.002	4.035\\
1.959	4.034\\
1.917	4.038\\
1.874	4.047\\
1.853	3.959\\
1.810	4.045\\
1.769	4.006\\
1.727	4.016\\
1.686	3.954\\
1.665	4.021\\
1.625	4.002\\
1.583	4.052\\
1.543	4.079\\
1.503	4.089\\
1.463	4.084\\
1.443	4.124\\
1.404	4.165\\
1.364	4.092\\
1.326	4.218\\
1.289	4.181\\
1.269	4.256\\
1.232	4.287\\
1.193	4.337\\
1.156	4.365\\
1.101	4.456\\
1.066	4.367\\
1.028	4.527\\
1.011	4.476\\
0.958	4.561\\
0.940	4.538\\
0.905	4.727\\
0.872	4.685\\
0.837	4.769\\
0.786	4.834\\
0.753	4.895\\
0.724	4.340\\
0.687	2.886\\
0.662	2.612\\
0.637	3.027\\
0.612	4.071\\
0.587	3.999\\
0.550	3.851\\
0.526	3.724\\
0.501	3.574\\
0.454	3.412\\
0.442	3.314\\
0.419	3.234\\
0.358	2.987\\
0.333	2.911\\
0.310	2.818\\
0.285	2.748\\
0.261	2.710\\
0.226	2.542\\
0.202	2.526\\
0.154	2.364\\
0.142	2.364\\
0.117	2.353\\
0.094	2.261\\
0.070	2.241\\
0.048	2.163\\
-0.017	2.251\\
-0.039	2.242\\
-0.063	2.245\\
-0.097	2.088\\
-0.145	2.119\\
-0.166	2.189\\
-0.179	2.212\\
-0.199	2.286\\
-0.227	2.234\\
-0.249	2.302\\
-0.270	2.273\\
-0.278	2.298\\
-0.304	2.446\\
-0.324	2.417\\
-0.350	2.515\\
-0.373	2.577\\
-0.380	2.549\\
-0.398	2.553\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	5.085\\
3.036	4.925\\
2.991	4.915\\
2.943	4.858\\
2.899	4.758\\
2.855	4.562\\
2.832	4.583\\
2.784	4.569\\
2.741	4.489\\
2.697	4.326\\
2.650	4.293\\
2.605	4.234\\
2.582	4.254\\
2.537	4.232\\
2.493	4.159\\
2.446	4.180\\
2.425	4.118\\
2.380	4.135\\
2.335	4.025\\
2.295	4.013\\
2.251	3.961\\
2.228	3.910\\
2.184	3.952\\
2.140	3.975\\
2.096	3.967\\
2.054	3.976\\
2.013	3.967\\
1.989	3.949\\
1.948	4.001\\
1.905	3.899\\
1.883	3.934\\
1.822	3.971\\
1.801	3.919\\
1.760	3.940\\
1.698	3.964\\
1.579	3.977\\
1.538	4.084\\
1.499	4.065\\
1.478	4.080\\
1.439	4.127\\
1.402	4.156\\
1.363	4.232\\
1.326	4.201\\
1.286	4.256\\
1.268	4.190\\
1.231	4.340\\
1.195	4.341\\
1.157	4.404\\
1.120	4.436\\
1.103	4.471\\
1.066	4.522\\
1.031	4.539\\
0.997	4.572\\
0.944	4.660\\
0.909	4.682\\
0.874	4.787\\
0.843	4.805\\
0.827	4.603\\
0.800	3.511\\
0.776	2.785\\
0.751	2.695\\
0.727	3.231\\
0.714	3.760\\
0.689	4.040\\
0.663	3.932\\
0.639	3.800\\
0.614	3.743\\
0.587	3.718\\
0.553	3.373\\
0.528	3.361\\
0.504	3.208\\
0.479	3.174\\
0.467	3.059\\
0.442	3.108\\
0.419	2.907\\
0.394	2.830\\
0.382	2.852\\
0.358	2.725\\
0.308	2.616\\
0.285	2.554\\
0.273	2.543\\
0.247	2.447\\
0.222	2.433\\
0.199	2.382\\
0.175	2.317\\
0.152	2.268\\
0.137	2.337\\
0.115	2.186\\
0.092	2.155\\
0.069	2.150\\
0.043	2.205\\
0.030	2.199\\
0.010	2.140\\
-0.023	2.265\\
-0.044	2.238\\
-0.058	2.369\\
-0.084	2.362\\
-0.099	2.224\\
-0.126	2.287\\
-0.148	2.297\\
-0.176	2.300\\
-0.187	2.324\\
-0.204	2.285\\
-0.230	2.413\\
-0.257	2.490\\
-0.278	2.486\\
-0.289	2.512\\
-0.308	2.579\\
-0.335	2.746\\
-0.355	2.708\\
-0.381	2.760\\
-0.390	2.813\\
-0.413	2.907\\
-0.433	2.924\\
-0.454	2.884\\
-0.481	3.168\\
-0.484	2.985\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.051	5.101\\
3.002	5.000\\
2.955	4.923\\
2.937	4.807\\
2.890	4.822\\
2.845	4.760\\
2.798	4.591\\
2.750	4.437\\
2.728	4.427\\
2.684	4.393\\
2.638	4.388\\
2.594	4.267\\
2.548	4.270\\
2.525	4.241\\
2.480	4.235\\
2.434	4.176\\
2.391	4.157\\
2.349	4.036\\
2.325	4.065\\
2.281	4.025\\
2.235	4.005\\
2.192	4.038\\
2.172	3.936\\
2.085	3.935\\
2.041	4.002\\
1.999	3.994\\
1.954	4.038\\
1.933	3.970\\
1.891	3.975\\
1.850	3.963\\
1.808	3.911\\
1.766	3.938\\
1.744	3.980\\
1.705	3.938\\
1.664	3.986\\
1.623	4.012\\
1.603	4.003\\
1.563	4.009\\
1.523	3.992\\
1.484	4.124\\
1.407	4.114\\
1.386	4.170\\
1.346	4.216\\
1.309	4.198\\
1.273	4.334\\
1.234	4.299\\
1.178	4.369\\
1.141	4.342\\
1.104	4.532\\
1.069	4.471\\
1.051	4.452\\
1.015	4.604\\
0.979	4.604\\
0.944	4.637\\
0.892	4.737\\
0.860	4.723\\
0.826	4.766\\
0.792	4.851\\
0.761	4.275\\
0.749	3.661\\
0.723	2.871\\
0.698	2.650\\
0.672	3.240\\
0.647	4.140\\
0.634	4.069\\
0.609	3.966\\
0.582	3.897\\
0.559	3.812\\
0.536	3.608\\
0.513	3.437\\
0.498	3.426\\
0.448	3.274\\
0.424	3.142\\
0.410	3.170\\
0.384	3.160\\
0.335	2.861\\
0.311	2.870\\
0.298	2.860\\
0.274	2.721\\
0.250	2.624\\
0.223	2.616\\
0.199	2.544\\
0.188	2.486\\
0.163	2.446\\
0.138	2.413\\
0.116	2.353\\
0.088	2.353\\
0.065	2.286\\
0.053	2.318\\
0.029	2.209\\
0.004	2.191\\
-0.022	2.301\\
-0.039	2.345\\
-0.059	2.245\\
-0.086	2.336\\
-0.110	2.360\\
-0.132	2.135\\
-0.144	2.255\\
-0.169	2.264\\
-0.191	2.228\\
-0.216	2.364\\
-0.229	2.324\\
-0.263	2.362\\
-0.300	2.444\\
-0.321	2.462\\
-0.346	2.512\\
-0.368	2.650\\
-0.376	2.581\\
-0.401	2.585\\
-0.423	2.703\\
-0.444	2.728\\
-0.481	2.846\\
-0.507	3.007\\
-0.526	3.012\\
-0.559	3.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	5.133\\
3.063	5.109\\
3.018	5.078\\
2.974	4.888\\
2.926	4.868\\
2.851	4.717\\
2.807	4.675\\
2.715	4.449\\
2.692	4.564\\
2.645	4.459\\
2.598	4.423\\
2.554	4.349\\
2.508	4.244\\
2.484	4.348\\
2.438	4.264\\
2.415	4.285\\
2.346	4.224\\
2.303	4.241\\
2.281	4.174\\
2.237	4.105\\
2.192	4.062\\
2.171	3.995\\
2.104	4.011\\
2.082	3.974\\
2.038	4.036\\
1.993	4.044\\
1.948	4.119\\
1.927	4.074\\
1.883	4.011\\
1.842	4.001\\
1.757	3.966\\
1.694	4.079\\
1.652	3.997\\
1.612	4.054\\
1.571	4.044\\
1.529	4.145\\
1.508	4.061\\
1.427	4.160\\
1.388	4.163\\
1.368	4.182\\
1.310	4.196\\
1.290	4.216\\
1.251	4.206\\
1.212	4.274\\
1.174	4.292\\
1.156	4.372\\
1.080	4.416\\
1.043	4.409\\
1.005	4.545\\
0.988	4.583\\
0.952	4.555\\
0.915	4.657\\
0.880	4.719\\
0.846	4.769\\
0.828	4.758\\
0.792	4.827\\
0.759	4.808\\
0.724	4.924\\
0.695	4.443\\
0.683	3.798\\
0.668	3.327\\
0.629	2.691\\
0.601	3.242\\
0.588	3.648\\
0.550	4.078\\
0.536	4.075\\
0.462	3.656\\
0.433	3.598\\
0.420	3.607\\
0.396	3.395\\
0.370	3.371\\
0.344	3.256\\
0.330	3.295\\
0.305	3.138\\
0.279	3.075\\
0.253	3.061\\
0.228	2.878\\
0.215	2.861\\
0.189	2.767\\
0.165	2.696\\
0.140	2.637\\
0.115	2.556\\
0.101	2.567\\
0.050	2.508\\
0.027	2.367\\
0.013	2.397\\
-0.020	2.507\\
-0.041	2.355\\
-0.066	2.334\\
-0.096	2.418\\
-0.118	2.355\\
-0.143	2.208\\
-0.156	2.180\\
-0.182	2.301\\
-0.202	2.181\\
-0.228	2.188\\
-0.254	2.297\\
-0.268	2.333\\
-0.291	2.317\\
-0.310	2.335\\
-0.336	2.312\\
-0.376	2.462\\
-0.396	2.418\\
-0.419	2.446\\
-0.463	2.753\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	5.371\\
3.076	5.132\\
3.028	5.053\\
2.978	5.072\\
2.931	5.021\\
2.884	5.049\\
2.837	4.949\\
2.815	4.662\\
2.766	4.835\\
2.719	4.648\\
2.674	4.596\\
2.648	4.621\\
2.602	4.558\\
2.556	4.436\\
2.508	4.465\\
2.463	4.390\\
2.415	4.303\\
2.394	4.273\\
2.301	4.334\\
2.255	4.237\\
2.209	4.249\\
2.187	4.224\\
2.143	4.112\\
2.099	4.036\\
2.053	4.121\\
1.987	4.020\\
1.942	4.053\\
1.855	4.105\\
1.812	4.024\\
1.791	4.027\\
1.747	4.042\\
1.726	4.009\\
1.662	4.106\\
1.620	4.036\\
1.599	4.053\\
1.558	4.115\\
1.515	4.104\\
1.475	4.089\\
1.413	4.145\\
1.372	4.157\\
1.331	4.176\\
1.311	4.197\\
1.271	4.265\\
1.232	4.237\\
1.192	4.346\\
1.154	4.314\\
1.134	4.352\\
1.093	4.401\\
1.057	4.402\\
1.018	4.528\\
0.981	4.547\\
0.944	4.538\\
0.907	4.581\\
0.888	4.623\\
0.852	4.636\\
0.814	4.731\\
0.778	4.749\\
0.726	4.834\\
0.691	4.947\\
0.656	4.956\\
0.615	5.151\\
0.602	4.997\\
0.551	2.982\\
0.525	2.765\\
0.491	3.365\\
0.467	4.172\\
0.442	4.029\\
0.417	3.929\\
0.379	3.737\\
0.356	3.620\\
0.331	3.547\\
0.306	3.385\\
0.282	3.390\\
0.269	3.324\\
0.245	3.155\\
0.221	3.123\\
0.195	3.046\\
0.171	2.919\\
0.147	2.822\\
0.134	2.831\\
0.048	2.569\\
0.023	2.563\\
-0.025	2.420\\
-0.053	2.377\\
-0.091	2.397\\
-0.117	2.394\\
-0.137	2.245\\
-0.163	2.258\\
-0.199	2.219\\
-0.223	2.106\\
-0.247	2.186\\
-0.267	2.113\\
-0.306	2.200\\
-0.329	2.214\\
-0.352	2.270\\
-0.387	2.340\\
-0.414	2.290\\
-0.440	2.442\\
-0.460	2.390\\
-0.481	2.399\\
-0.519	2.559\\
-0.541	2.520\\
-0.560	2.530\\
-0.588	2.663\\
-0.610	2.730\\
-0.634	2.821\\
-0.644	2.883\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.069	5.259\\
3.023	5.123\\
2.976	4.997\\
2.928	4.979\\
2.883	4.849\\
2.860	4.816\\
2.813	4.693\\
2.766	4.652\\
2.718	4.587\\
2.672	4.545\\
2.650	4.552\\
2.510	4.380\\
2.488	4.425\\
2.396	4.254\\
2.351	4.181\\
2.305	4.214\\
2.261	4.144\\
2.237	4.096\\
2.196	4.076\\
2.149	4.092\\
2.105	4.002\\
2.038	3.981\\
1.996	3.952\\
1.952	3.996\\
1.909	3.958\\
1.845	4.046\\
1.803	3.989\\
1.760	4.025\\
1.718	4.001\\
1.697	4.025\\
1.656	4.049\\
1.615	4.038\\
1.573	4.007\\
1.532	4.184\\
1.491	4.077\\
1.471	4.079\\
1.431	4.072\\
1.391	4.159\\
1.351	4.187\\
1.331	4.159\\
1.293	4.231\\
1.253	4.267\\
1.214	4.272\\
1.176	4.280\\
1.158	4.265\\
1.120	4.286\\
1.082	4.398\\
1.007	4.493\\
0.969	4.594\\
0.952	4.559\\
0.917	4.520\\
0.882	4.596\\
0.845	4.728\\
0.810	4.787\\
0.793	4.802\\
0.759	4.887\\
0.724	4.826\\
0.689	5.027\\
0.667	5.024\\
0.640	4.526\\
0.590	2.750\\
0.569	2.737\\
0.543	3.508\\
0.532	4.050\\
0.505	4.099\\
0.483	4.016\\
0.459	3.862\\
0.397	3.562\\
0.373	3.503\\
0.350	3.402\\
0.337	3.313\\
0.288	3.124\\
0.215	2.869\\
0.202	2.870\\
0.154	2.686\\
0.021	2.335\\
0.009	2.324\\
-0.015	2.338\\
-0.040	2.280\\
-0.068	2.348\\
-0.092	2.339\\
-0.104	2.311\\
-0.124	2.204\\
-0.149	2.125\\
-0.198	2.199\\
-0.212	2.173\\
-0.236	2.283\\
-0.259	2.293\\
-0.277	2.056\\
-0.301	2.216\\
-0.342	2.375\\
-0.363	2.397\\
-0.419	2.479\\
-0.437	2.356\\
-0.464	2.580\\
-0.509	2.649\\
-0.522	2.712\\
-0.541	2.735\\
-0.573	2.942\\
-0.589	2.920\\
-0.611	2.883\\
-0.640	3.076\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	5.036\\
3.038	5.023\\
2.993	4.777\\
2.946	4.841\\
2.899	4.696\\
2.853	4.709\\
2.806	4.645\\
2.783	4.623\\
2.737	4.562\\
2.691	4.402\\
2.644	4.417\\
2.576	4.314\\
2.531	4.226\\
2.485	4.234\\
2.395	4.187\\
2.349	4.154\\
2.328	4.073\\
2.238	4.058\\
2.195	4.023\\
2.172	4.020\\
2.128	3.952\\
2.085	4.020\\
2.040	3.995\\
1.996	3.963\\
1.932	4.009\\
1.890	4.003\\
1.848	3.962\\
1.805	3.979\\
1.785	4.001\\
1.743	3.976\\
1.701	3.979\\
1.660	3.952\\
1.620	3.986\\
1.558	4.084\\
1.519	4.019\\
1.477	4.102\\
1.437	4.094\\
1.418	4.161\\
1.379	4.179\\
1.340	4.244\\
1.301	4.224\\
1.282	4.261\\
1.244	4.315\\
1.206	4.256\\
1.168	4.389\\
1.131	4.410\\
1.075	4.464\\
1.038	4.481\\
1.002	4.528\\
0.914	4.694\\
0.878	4.669\\
0.843	4.737\\
0.809	4.847\\
0.792	4.867\\
0.761	4.504\\
0.736	3.406\\
0.711	2.772\\
0.685	2.753\\
0.660	3.464\\
0.648	3.952\\
0.623	4.018\\
0.600	3.917\\
0.574	3.853\\
0.549	3.611\\
0.512	3.582\\
0.487	3.428\\
0.462	3.362\\
0.425	3.287\\
0.402	3.094\\
0.376	3.069\\
0.340	2.868\\
0.291	2.761\\
0.267	2.675\\
0.243	2.601\\
0.219	2.507\\
0.205	2.529\\
0.181	2.490\\
0.156	2.424\\
0.133	2.310\\
0.109	2.302\\
0.097	2.327\\
0.050	2.190\\
0.024	2.224\\
0.001	2.137\\
-0.010	2.169\\
-0.040	2.240\\
-0.086	2.225\\
-0.112	2.300\\
-0.126	2.366\\
-0.144	2.275\\
-0.171	2.316\\
-0.195	2.263\\
-0.215	2.282\\
-0.227	2.202\\
-0.244	2.119\\
-0.275	2.326\\
-0.297	2.351\\
-0.320	2.440\\
-0.334	2.545\\
-0.350	2.468\\
-0.374	2.568\\
-0.400	2.546\\
-0.410	2.662\\
-0.430	2.653\\
-0.453	2.821\\
-0.476	2.915\\
-0.500	3.035\\
-0.517	2.927\\
-0.528	2.940\\
-0.555	3.114\\
-0.572	3.082\\
-0.594	3.219\\
-0.615	3.288\\
-0.626	3.364\\
-0.648	3.355\\
-0.662	3.313\\
-0.687	3.541\\
-0.719	3.727\\
-0.735	3.662\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	4.931\\
3.018	4.846\\
2.970	4.873\\
2.952	4.716\\
2.906	4.675\\
2.861	4.622\\
2.815	4.511\\
2.790	4.520\\
2.746	4.364\\
2.701	4.368\\
2.655	4.301\\
2.610	4.298\\
2.566	4.316\\
2.520	4.278\\
2.499	4.102\\
2.455	4.114\\
2.409	4.138\\
2.365	4.076\\
2.344	4.019\\
2.298	4.075\\
2.255	4.071\\
2.213	3.984\\
2.170	3.924\\
2.149	3.914\\
2.105	3.834\\
2.064	3.857\\
2.020	3.916\\
1.978	3.878\\
1.957	3.899\\
1.916	3.864\\
1.873	3.852\\
1.832	3.890\\
1.812	3.832\\
1.772	3.900\\
1.730	3.933\\
1.689	3.990\\
1.649	3.936\\
1.609	4.057\\
1.590	3.968\\
1.550	4.042\\
1.511	4.090\\
1.473	4.068\\
1.453	4.096\\
1.415	4.100\\
1.376	4.166\\
1.340	4.195\\
1.302	4.204\\
1.245	4.273\\
1.209	4.305\\
1.172	4.389\\
1.136	4.389\\
1.083	4.489\\
1.047	4.595\\
1.012	4.576\\
0.977	4.606\\
0.944	4.657\\
0.926	4.747\\
0.892	4.770\\
0.858	4.769\\
0.825	4.861\\
0.811	4.503\\
0.785	3.480\\
0.759	2.738\\
0.734	2.757\\
0.684	4.110\\
0.659	4.050\\
0.646	3.955\\
0.620	3.855\\
0.597	3.698\\
0.572	3.606\\
0.561	3.531\\
0.535	3.438\\
0.486	3.230\\
0.461	3.227\\
0.448	3.108\\
0.423	3.078\\
0.398	2.969\\
0.374	2.941\\
0.349	2.788\\
0.337	2.770\\
0.287	2.590\\
0.274	2.586\\
0.227	2.482\\
0.202	2.396\\
0.177	2.355\\
0.152	2.329\\
0.130	2.281\\
0.117	2.244\\
0.093	2.236\\
0.067	2.221\\
0.043	2.189\\
0.020	2.152\\
-0.004	2.198\\
-0.020	2.242\\
-0.046	2.275\\
-0.068	2.267\\
-0.094	2.332\\
-0.114	2.282\\
-0.128	2.329\\
-0.151	2.301\\
-0.174	2.249\\
-0.188	2.357\\
-0.211	2.346\\
-0.232	2.400\\
-0.259	2.480\\
-0.275	2.330\\
-0.290	2.511\\
-0.302	2.462\\
-0.336	2.556\\
-0.360	2.789\\
-0.384	2.787\\
-0.396	2.898\\
-0.414	2.867\\
-0.439	2.948\\
-0.459	2.956\\
-0.482	3.102\\
-0.506	3.128\\
-0.516	3.196\\
-0.538	3.204\\
-0.562	3.331\\
-0.581	3.378\\
-0.599	3.349\\
-0.655	3.696\\
-0.675	3.675\\
-0.694	3.792\\
-0.708	3.679\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.076	5.043\\
3.056	4.906\\
3.008	4.949\\
2.963	4.775\\
2.916	4.719\\
2.870	4.614\\
2.826	4.490\\
2.757	4.453\\
2.713	4.405\\
2.668	4.232\\
2.621	4.332\\
2.599	4.295\\
2.553	4.260\\
2.508	4.245\\
2.464	4.194\\
2.419	4.063\\
2.396	4.081\\
2.352	4.019\\
2.309	4.017\\
2.265	3.990\\
2.222	3.934\\
2.200	3.980\\
2.155	3.973\\
2.113	3.988\\
2.071	3.874\\
2.028	3.960\\
1.984	3.980\\
1.962	3.970\\
1.920	4.012\\
1.880	3.935\\
1.838	3.921\\
1.817	3.967\\
1.775	3.936\\
1.736	3.866\\
1.694	3.998\\
1.635	4.022\\
1.595	4.024\\
1.556	4.045\\
1.515	4.115\\
1.477	4.102\\
1.438	4.125\\
1.420	4.123\\
1.383	4.124\\
1.343	4.171\\
1.305	4.280\\
1.286	4.241\\
1.249	4.309\\
1.211	4.419\\
1.176	4.398\\
1.139	4.415\\
1.104	4.512\\
1.086	4.488\\
1.050	4.560\\
1.016	4.607\\
0.999	4.693\\
0.964	4.702\\
0.930	4.747\\
0.866	4.163\\
0.842	3.163\\
0.815	2.660\\
0.790	2.877\\
0.777	3.219\\
0.752	4.066\\
0.727	3.939\\
0.701	3.888\\
0.688	3.816\\
0.649	3.671\\
0.625	3.545\\
0.575	3.361\\
0.548	3.335\\
0.525	3.106\\
0.499	3.045\\
0.473	2.998\\
0.462	2.882\\
0.436	2.851\\
0.411	2.765\\
0.387	2.702\\
0.349	2.614\\
0.300	2.475\\
0.276	2.435\\
0.251	2.383\\
0.239	2.406\\
0.213	2.334\\
0.188	2.304\\
0.166	2.270\\
0.151	2.297\\
0.128	2.228\\
0.102	2.241\\
0.079	2.161\\
0.056	2.158\\
0.012	2.335\\
-0.012	2.315\\
-0.036	2.371\\
-0.057	2.334\\
-0.081	2.353\\
-0.093	2.325\\
-0.119	2.338\\
-0.136	2.230\\
-0.165	2.438\\
-0.175	2.421\\
-0.197	2.449\\
-0.223	2.523\\
-0.244	2.510\\
-0.265	2.624\\
-0.278	2.592\\
-0.300	2.666\\
-0.326	2.786\\
-0.347	2.828\\
-0.368	2.846\\
-0.401	2.980\\
-0.431	3.147\\
-0.443	3.042\\
-0.467	3.208\\
-0.478	3.216\\
-0.496	3.247\\
-0.521	3.342\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	5.108\\
3.034	4.961\\
2.984	4.942\\
2.939	4.850\\
2.916	4.885\\
2.869	4.840\\
2.826	4.701\\
2.781	4.591\\
2.733	4.561\\
2.709	4.599\\
2.663	4.612\\
2.620	4.413\\
2.572	4.414\\
2.526	4.334\\
2.504	4.305\\
2.458	4.315\\
2.414	4.254\\
2.369	4.172\\
2.325	4.077\\
2.303	4.092\\
2.257	4.067\\
2.214	4.119\\
2.171	3.990\\
2.125	3.995\\
2.105	4.034\\
2.061	3.999\\
2.019	4.005\\
1.973	4.002\\
1.911	3.993\\
1.868	3.959\\
1.826	3.957\\
1.781	4.043\\
1.760	4.011\\
1.720	4.053\\
1.679	4.019\\
1.638	4.056\\
1.599	3.957\\
1.558	4.061\\
1.538	4.059\\
1.497	4.140\\
1.458	4.137\\
1.418	4.179\\
1.362	4.179\\
1.286	4.259\\
1.247	4.319\\
1.228	4.304\\
1.190	4.307\\
1.153	4.461\\
1.117	4.472\\
1.080	4.528\\
1.044	4.503\\
1.026	4.645\\
0.989	4.645\\
0.954	4.734\\
0.937	4.739\\
0.902	4.778\\
0.868	4.946\\
0.834	4.819\\
0.801	4.747\\
0.776	3.614\\
0.749	2.865\\
0.736	2.764\\
0.711	2.990\\
0.685	3.741\\
0.660	4.078\\
0.633	3.978\\
0.621	3.953\\
0.596	3.828\\
0.570	3.725\\
0.546	3.586\\
0.533	3.586\\
0.483	3.290\\
0.458	3.271\\
0.435	3.071\\
0.409	3.036\\
0.395	2.970\\
0.370	2.924\\
0.346	2.817\\
0.321	2.773\\
0.258	2.613\\
0.234	2.512\\
0.208	2.484\\
0.184	2.417\\
0.172	2.411\\
0.146	2.348\\
0.121	2.347\\
0.096	2.350\\
0.072	2.291\\
0.059	2.291\\
0.035	2.228\\
0.006	2.303\\
-0.018	2.304\\
-0.043	2.332\\
-0.057	2.389\\
-0.080	2.354\\
-0.104	2.341\\
-0.128	2.293\\
-0.151	2.341\\
-0.165	2.342\\
-0.186	2.273\\
-0.214	2.349\\
-0.233	2.350\\
-0.258	2.480\\
-0.270	2.453\\
-0.291	2.448\\
-0.320	2.675\\
-0.343	2.570\\
-0.363	2.666\\
-0.375	2.690\\
-0.400	2.884\\
-0.418	2.740\\
-0.447	2.865\\
-0.467	2.901\\
-0.481	2.966\\
-0.501	3.144\\
-0.519	3.113\\
-0.542	3.174\\
-0.575	3.272\\
-0.598	3.521\\
-0.632	3.485\\
-0.651	3.494\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	5.031\\
3.038	4.881\\
2.989	4.874\\
2.945	4.670\\
2.899	4.593\\
2.872	4.718\\
2.829	4.557\\
2.782	4.491\\
2.738	4.460\\
2.692	4.376\\
2.668	4.378\\
2.579	4.233\\
2.533	4.203\\
2.488	4.203\\
2.464	4.162\\
2.421	4.068\\
2.377	4.063\\
2.334	4.039\\
2.288	4.006\\
2.244	3.986\\
2.223	3.988\\
2.181	3.976\\
2.135	3.907\\
2.092	3.999\\
2.027	3.949\\
1.985	3.926\\
1.942	3.908\\
1.900	4.060\\
1.879	3.930\\
1.837	3.982\\
1.797	4.008\\
1.755	3.977\\
1.713	3.976\\
1.693	3.985\\
1.573	4.077\\
1.533	4.076\\
1.514	4.089\\
1.474	4.036\\
1.435	4.156\\
1.397	4.192\\
1.378	4.198\\
1.320	4.257\\
1.302	4.292\\
1.263	4.323\\
1.226	4.345\\
1.189	4.401\\
1.172	4.462\\
1.135	4.451\\
1.062	4.548\\
1.045	4.509\\
1.010	4.621\\
0.976	4.655\\
0.940	4.709\\
0.906	4.770\\
0.889	4.788\\
0.859	4.135\\
0.834	3.196\\
0.807	2.750\\
0.780	2.957\\
0.740	4.090\\
0.716	4.042\\
0.688	3.938\\
0.662	3.822\\
0.599	3.476\\
0.571	3.415\\
0.519	3.175\\
0.507	3.188\\
0.481	3.127\\
0.455	3.027\\
0.429	2.942\\
0.405	2.887\\
0.392	2.799\\
0.367	2.734\\
0.341	2.654\\
0.314	2.633\\
0.291	2.516\\
0.277	2.537\\
0.226	2.473\\
0.202	2.388\\
0.176	2.394\\
0.162	2.389\\
0.139	2.305\\
0.113	2.291\\
0.089	2.253\\
0.076	2.266\\
0.051	2.254\\
0.027	2.276\\
-0.005	2.381\\
-0.025	2.284\\
-0.051	2.369\\
-0.063	2.352\\
-0.087	2.378\\
-0.110	2.232\\
-0.179	2.526\\
-0.197	2.448\\
-0.223	2.507\\
-0.247	2.591\\
-0.270	2.652\\
-0.289	2.452\\
-0.303	2.640\\
-0.328	2.717\\
-0.353	2.741\\
-0.373	2.802\\
-0.397	2.863\\
-0.409	2.962\\
-0.431	2.996\\
-0.450	2.974\\
-0.480	3.177\\
-0.484	3.134\\
-0.506	3.150\\
-0.531	3.237\\
-0.551	3.246\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	5.012\\
3.039	4.971\\
2.993	4.893\\
2.949	4.717\\
2.923	4.787\\
2.882	4.561\\
2.834	4.633\\
2.788	4.478\\
2.763	4.504\\
2.717	4.508\\
2.674	4.401\\
2.626	4.423\\
2.605	4.329\\
2.558	4.362\\
2.513	4.233\\
2.468	4.267\\
2.424	4.181\\
2.379	4.152\\
2.357	4.098\\
2.312	4.158\\
2.268	4.042\\
2.226	4.017\\
2.183	3.937\\
2.158	3.948\\
2.115	4.060\\
2.072	3.985\\
2.029	3.983\\
1.988	3.909\\
1.964	4.040\\
1.879	3.958\\
1.836	3.968\\
1.776	4.064\\
1.734	3.944\\
1.693	4.018\\
1.648	4.008\\
1.608	4.141\\
1.589	4.073\\
1.548	4.139\\
1.509	4.175\\
1.469	4.171\\
1.430	4.129\\
1.395	4.162\\
1.339	4.176\\
1.300	4.278\\
1.262	4.253\\
1.207	4.300\\
1.171	4.361\\
1.132	4.389\\
1.098	4.463\\
1.060	4.519\\
1.043	4.483\\
1.009	4.593\\
0.974	4.593\\
0.938	4.714\\
0.922	4.671\\
0.886	4.744\\
0.853	4.784\\
0.822	4.667\\
0.796	3.542\\
0.768	2.861\\
0.755	2.713\\
0.730	2.970\\
0.705	3.791\\
0.678	4.069\\
0.652	3.970\\
0.640	3.892\\
0.614	3.808\\
0.590	3.645\\
0.564	3.576\\
0.550	3.515\\
0.524	3.424\\
0.500	3.277\\
0.476	3.217\\
0.412	2.960\\
0.386	2.897\\
0.361	2.853\\
0.334	2.785\\
0.310	2.710\\
0.272	2.630\\
0.208	2.486\\
0.182	2.463\\
0.160	2.364\\
0.108	2.342\\
0.096	2.306\\
0.073	2.255\\
0.048	2.231\\
0.020	2.335\\
-0.006	2.303\\
-0.021	2.327\\
-0.045	2.332\\
-0.069	2.355\\
-0.093	2.362\\
-0.104	2.297\\
-0.127	2.264\\
-0.180	2.388\\
-0.200	2.291\\
-0.239	2.498\\
-0.263	2.525\\
-0.285	2.495\\
-0.305	2.435\\
-0.336	2.739\\
-0.353	2.604\\
-0.370	2.714\\
-0.391	2.737\\
-0.413	2.930\\
-0.426	2.983\\
-0.446	2.817\\
-0.475	3.127\\
-0.491	3.083\\
-0.517	3.109\\
-0.539	3.156\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	5.213\\
3.018	5.024\\
2.997	5.012\\
2.946	4.969\\
2.902	4.865\\
2.858	4.780\\
2.833	4.712\\
2.809	4.709\\
2.739	4.527\\
2.694	4.510\\
2.646	4.469\\
2.623	4.503\\
2.578	4.391\\
2.531	4.348\\
2.485	4.332\\
2.461	4.305\\
2.417	4.264\\
2.372	4.215\\
2.325	4.212\\
2.282	4.099\\
2.238	4.095\\
2.215	4.066\\
2.170	4.048\\
2.127	4.057\\
2.083	4.038\\
2.036	4.050\\
2.014	4.046\\
1.971	4.027\\
1.927	4.056\\
1.885	4.041\\
1.841	4.035\\
1.819	4.008\\
1.777	4.007\\
1.736	3.995\\
1.694	4.004\\
1.653	4.008\\
1.611	3.989\\
1.569	4.046\\
1.549	4.037\\
1.509	4.084\\
1.471	4.096\\
1.433	4.078\\
1.411	4.116\\
1.371	4.127\\
1.331	4.214\\
1.312	4.185\\
1.272	4.210\\
1.214	4.342\\
1.155	4.373\\
1.116	4.389\\
1.082	4.526\\
1.063	4.444\\
1.026	4.543\\
1.008	4.575\\
0.972	4.615\\
0.937	4.701\\
0.901	4.661\\
0.866	4.714\\
0.832	4.722\\
0.797	4.766\\
0.779	4.812\\
0.746	4.884\\
0.712	4.670\\
0.689	3.544\\
0.663	2.802\\
0.649	2.696\\
0.624	3.009\\
0.598	3.931\\
0.573	4.246\\
0.561	4.084\\
0.535	3.976\\
0.509	3.838\\
0.484	3.769\\
0.460	3.555\\
0.436	3.490\\
0.396	3.355\\
0.371	3.226\\
0.345	3.198\\
0.322	3.094\\
0.282	3.044\\
0.259	2.869\\
0.234	2.846\\
0.208	2.785\\
0.196	2.702\\
0.171	2.623\\
0.146	2.598\\
0.098	2.444\\
0.058	2.415\\
0.034	2.339\\
0.011	2.301\\
-0.019	2.404\\
-0.081	2.309\\
-0.107	2.329\\
-0.126	2.224\\
-0.141	2.175\\
-0.167	2.210\\
-0.190	2.201\\
-0.213	2.204\\
-0.234	2.211\\
-0.260	2.279\\
-0.272	2.229\\
-0.319	2.373\\
-0.341	2.299\\
-0.355	2.494\\
-0.377	2.433\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	5.075\\
3.033	5.048\\
2.986	4.970\\
2.964	4.887\\
2.919	4.875\\
2.871	4.779\\
2.824	4.642\\
2.780	4.580\\
2.734	4.535\\
2.709	4.488\\
2.664	4.515\\
2.619	4.423\\
2.573	4.341\\
2.551	4.340\\
2.505	4.310\\
2.460	4.249\\
2.416	4.213\\
2.370	4.129\\
2.349	4.122\\
2.303	4.143\\
2.258	4.071\\
2.215	4.026\\
2.171	4.005\\
2.148	4.019\\
2.107	3.956\\
2.064	3.944\\
2.019	3.918\\
1.976	3.921\\
1.955	3.936\\
1.913	3.932\\
1.870	3.867\\
1.850	3.987\\
1.767	3.962\\
1.725	4.023\\
1.683	3.976\\
1.642	3.981\\
1.582	3.981\\
1.542	3.991\\
1.502	3.989\\
1.462	4.035\\
1.422	4.069\\
1.404	4.074\\
1.364	4.093\\
1.249	4.209\\
1.231	4.208\\
1.193	4.259\\
1.156	4.272\\
1.118	4.370\\
1.099	4.356\\
1.062	4.390\\
1.026	4.483\\
0.990	4.494\\
0.955	4.558\\
0.920	4.601\\
0.902	4.646\\
0.867	4.708\\
0.834	4.733\\
0.799	4.771\\
0.765	4.852\\
0.748	4.877\\
0.714	4.913\\
0.687	4.074\\
0.663	3.057\\
0.636	2.632\\
0.625	2.679\\
0.575	4.145\\
0.515	3.823\\
0.488	3.757\\
0.465	3.538\\
0.441	3.536\\
0.428	3.452\\
0.402	3.355\\
0.379	3.221\\
0.354	3.171\\
0.331	3.066\\
0.305	2.999\\
0.294	2.906\\
0.268	2.880\\
0.244	2.811\\
0.220	2.706\\
0.195	2.662\\
0.182	2.617\\
0.110	2.442\\
0.085	2.389\\
0.073	2.352\\
0.048	2.322\\
0.026	2.263\\
0.001	2.258\\
-0.024	2.230\\
-0.040	2.302\\
-0.086	2.247\\
-0.108	2.175\\
-0.134	2.282\\
-0.146	2.229\\
-0.170	2.151\\
-0.192	2.174\\
-0.220	2.187\\
-0.256	2.253\\
-0.282	2.365\\
-0.299	2.299\\
-0.321	2.318\\
-0.344	2.291\\
-0.357	2.396\\
-0.386	2.541\\
-0.404	2.528\\
-0.429	2.579\\
-0.436	2.558\\
-0.465	2.741\\
-0.484	2.624\\
-0.508	2.767\\
-0.530	2.844\\
-0.550	2.899\\
-0.565	2.987\\
-0.584	2.883\\
-0.603	2.972\\
-0.626	3.112\\
-0.651	3.371\\
-0.658	3.248\\
-0.685	3.472\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	4.956\\
3.034	5.008\\
3.012	4.863\\
2.965	4.768\\
2.916	4.821\\
2.896	4.587\\
2.850	4.693\\
2.806	4.531\\
2.760	4.503\\
2.713	4.462\\
2.668	4.439\\
2.647	4.358\\
2.601	4.362\\
2.554	4.236\\
2.510	4.267\\
2.464	4.236\\
2.443	4.112\\
2.398	4.111\\
2.355	4.091\\
2.311	4.095\\
2.290	4.002\\
2.245	3.954\\
2.203	3.965\\
2.159	3.931\\
2.113	3.978\\
2.073	3.972\\
2.051	3.925\\
2.008	3.964\\
1.965	3.956\\
1.924	3.958\\
1.881	3.971\\
1.860	3.918\\
1.820	3.929\\
1.779	3.968\\
1.738	3.994\\
1.697	3.934\\
1.658	4.001\\
1.637	4.116\\
1.598	4.006\\
1.558	4.053\\
1.538	4.033\\
1.499	4.097\\
1.459	4.113\\
1.421	4.178\\
1.383	4.203\\
1.344	4.237\\
1.326	4.319\\
1.288	4.279\\
1.251	4.264\\
1.214	4.311\\
1.178	4.332\\
1.159	4.425\\
1.124	4.400\\
1.087	4.458\\
1.052	4.590\\
1.034	4.581\\
0.999	4.684\\
0.964	4.696\\
0.930	4.724\\
0.896	4.840\\
0.862	4.838\\
0.847	4.772\\
0.819	3.668\\
0.793	2.886\\
0.767	2.730\\
0.741	3.311\\
0.728	3.753\\
0.701	4.087\\
0.648	3.800\\
0.582	3.594\\
0.556	3.461\\
0.530	3.359\\
0.517	3.339\\
0.494	3.197\\
0.467	3.095\\
0.439	3.100\\
0.413	2.910\\
0.389	2.909\\
0.375	2.921\\
0.349	2.894\\
0.324	2.735\\
0.273	2.582\\
0.259	2.613\\
0.233	2.563\\
0.182	2.439\\
0.157	2.391\\
0.144	2.417\\
0.117	2.373\\
0.092	2.349\\
0.068	2.304\\
0.035	2.427\\
0.025	2.407\\
0.000	2.337\\
-0.026	2.420\\
-0.036	2.312\\
-0.066	2.439\\
-0.088	2.297\\
-0.114	2.320\\
-0.139	2.415\\
-0.162	2.468\\
-0.188	2.431\\
-0.200	2.455\\
-0.225	2.518\\
-0.249	2.520\\
-0.273	2.635\\
-0.287	2.622\\
-0.308	2.617\\
-0.335	2.752\\
-0.358	2.743\\
-0.389	2.724\\
-0.418	3.032\\
-0.437	2.907\\
-0.456	2.883\\
-0.488	3.210\\
-0.496	3.191\\
-0.521	3.257\\
-0.540	3.144\\
-0.564	3.301\\
-0.586	3.359\\
-0.602	3.382\\
-0.621	3.522\\
-0.638	3.547\\
-0.664	3.642\\
-0.685	3.648\\
-0.706	3.696\\
-0.721	3.936\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	5.181\\
3.062	5.291\\
3.016	5.163\\
2.972	5.002\\
2.922	4.982\\
2.876	4.875\\
2.855	4.752\\
2.806	4.842\\
2.715	4.489\\
2.668	4.469\\
2.623	4.440\\
2.599	4.405\\
2.552	4.312\\
2.508	4.317\\
2.461	4.285\\
2.416	4.202\\
2.391	4.201\\
2.301	4.122\\
2.258	4.154\\
2.145	4.044\\
2.101	4.012\\
2.057	4.043\\
2.013	4.033\\
1.991	4.044\\
1.948	3.999\\
1.903	4.034\\
1.821	4.001\\
1.798	4.011\\
1.754	4.019\\
1.712	3.960\\
1.630	4.052\\
1.610	4.090\\
1.570	4.042\\
1.528	4.092\\
1.488	4.101\\
1.448	4.085\\
1.428	4.162\\
1.387	4.177\\
1.348	4.226\\
1.327	4.239\\
1.290	4.225\\
1.251	4.370\\
1.213	4.363\\
1.175	4.400\\
1.137	4.396\\
1.100	4.517\\
1.082	4.481\\
1.044	4.545\\
1.008	4.505\\
0.972	4.622\\
0.936	4.665\\
0.918	4.654\\
0.882	4.769\\
0.849	4.752\\
0.814	4.817\\
0.796	4.895\\
0.762	4.734\\
0.737	3.592\\
0.712	2.857\\
0.700	2.742\\
0.675	2.968\\
0.648	3.769\\
0.623	4.139\\
0.602	3.906\\
0.575	3.888\\
0.546	3.841\\
0.513	3.457\\
0.484	3.530\\
0.462	3.419\\
0.451	3.260\\
0.424	3.152\\
0.398	3.192\\
0.375	3.030\\
0.350	2.963\\
0.337	2.906\\
0.312	2.879\\
0.288	2.746\\
0.263	2.715\\
0.240	2.566\\
0.227	2.545\\
0.201	2.558\\
0.177	2.509\\
0.153	2.413\\
0.128	2.366\\
0.092	2.292\\
0.069	2.225\\
0.019	2.241\\
0.007	2.195\\
-0.019	2.248\\
-0.046	2.260\\
-0.093	2.301\\
-0.105	2.248\\
-0.132	2.299\\
-0.157	2.309\\
-0.166	2.273\\
-0.201	2.247\\
-0.212	2.270\\
-0.233	2.226\\
-0.259	2.290\\
-0.273	2.284\\
-0.320	2.447\\
-0.342	2.483\\
-0.362	2.532\\
-0.374	2.535\\
-0.410	2.667\\
-0.420	2.663\\
-0.442	2.637\\
-0.467	2.844\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	4.940\\
3.033	4.961\\
2.987	4.936\\
2.959	4.912\\
2.916	4.765\\
2.867	4.643\\
2.823	4.520\\
2.776	4.521\\
2.707	4.452\\
2.659	4.417\\
2.614	4.350\\
2.590	4.447\\
2.546	4.324\\
2.500	4.285\\
2.455	4.325\\
2.409	4.252\\
2.342	4.218\\
2.297	4.178\\
2.254	4.130\\
2.211	4.015\\
2.120	4.032\\
2.099	4.069\\
2.057	4.031\\
2.011	4.048\\
1.969	4.014\\
1.947	4.015\\
1.903	3.955\\
1.862	4.001\\
1.819	3.986\\
1.777	3.998\\
1.757	3.974\\
1.715	4.052\\
1.673	4.104\\
1.631	4.085\\
1.591	4.052\\
1.570	4.063\\
1.489	4.075\\
1.449	4.151\\
1.409	4.181\\
1.390	4.187\\
1.351	4.237\\
1.314	4.241\\
1.274	4.310\\
1.236	4.346\\
1.179	4.427\\
1.142	4.370\\
1.068	4.527\\
1.050	4.496\\
1.013	4.500\\
0.942	4.602\\
0.907	4.689\\
0.890	4.754\\
0.854	4.810\\
0.820	4.889\\
0.787	4.829\\
0.757	4.013\\
0.718	2.885\\
0.665	3.441\\
0.638	4.288\\
0.613	4.179\\
0.600	4.062\\
0.574	3.963\\
0.548	3.816\\
0.535	3.843\\
0.509	3.571\\
0.483	3.481\\
0.458	3.325\\
0.429	3.357\\
0.404	3.220\\
0.366	3.076\\
0.339	3.024\\
0.314	2.906\\
0.289	2.854\\
0.251	2.728\\
0.224	2.671\\
0.199	2.632\\
0.174	2.571\\
0.161	2.558\\
0.136	2.468\\
0.110	2.449\\
0.086	2.411\\
0.061	2.380\\
0.048	2.333\\
0.022	2.305\\
-0.029	2.294\\
-0.056	2.327\\
-0.077	2.268\\
-0.092	2.306\\
-0.120	2.342\\
-0.141	2.231\\
-0.165	2.275\\
-0.179	2.275\\
-0.207	2.433\\
-0.233	2.358\\
-0.256	2.364\\
-0.290	2.480\\
-0.315	2.411\\
-0.365	2.632\\
-0.384	2.509\\
-0.393	2.510\\
-0.422	2.713\\
-0.446	2.748\\
-0.472	2.872\\
-0.491	2.884\\
-0.510	3.035\\
-0.528	2.979\\
-0.548	2.970\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	5.105\\
3.023	4.960\\
2.977	4.870\\
2.936	4.666\\
2.910	4.791\\
2.862	4.722\\
2.821	4.564\\
2.774	4.546\\
2.707	4.401\\
2.614	4.337\\
2.568	4.283\\
2.546	4.210\\
2.501	4.224\\
2.455	4.207\\
2.366	4.109\\
2.343	4.135\\
2.300	4.055\\
2.213	3.984\\
2.167	3.981\\
2.146	3.987\\
2.102	4.006\\
2.059	3.986\\
2.016	4.000\\
1.930	3.927\\
1.909	3.961\\
1.866	3.988\\
1.825	3.982\\
1.784	3.932\\
1.741	3.985\\
1.721	4.037\\
1.680	4.051\\
1.639	4.020\\
1.539	4.124\\
1.501	4.101\\
1.460	4.168\\
1.422	4.175\\
1.384	4.119\\
1.363	4.156\\
1.326	4.178\\
1.287	4.229\\
1.231	4.368\\
1.193	4.434\\
1.156	4.482\\
1.120	4.541\\
1.083	4.495\\
1.047	4.553\\
1.030	4.563\\
0.995	4.625\\
0.959	4.669\\
0.925	4.741\\
0.907	4.733\\
0.873	4.790\\
0.842	4.471\\
0.815	3.444\\
0.788	2.843\\
0.762	2.828\\
0.749	3.103\\
0.722	3.971\\
0.691	4.195\\
0.667	3.962\\
0.655	3.895\\
0.628	3.791\\
0.601	3.724\\
0.576	3.639\\
0.549	3.344\\
0.525	3.333\\
0.511	3.349\\
0.485	3.432\\
0.460	3.040\\
0.433	3.076\\
0.421	3.006\\
0.394	2.933\\
0.369	2.838\\
0.343	2.799\\
0.316	2.731\\
0.278	2.653\\
0.253	2.583\\
0.227	2.488\\
0.189	2.427\\
0.163	2.387\\
0.137	2.395\\
0.112	2.346\\
0.087	2.325\\
0.061	2.333\\
0.049	2.292\\
0.020	2.357\\
-0.007	2.361\\
-0.030	2.361\\
-0.054	2.332\\
-0.070	2.422\\
-0.096	2.425\\
-0.116	2.296\\
-0.140	2.271\\
-0.165	2.387\\
-0.174	2.334\\
-0.205	2.363\\
-0.227	2.425\\
-0.252	2.521\\
-0.273	2.497\\
-0.288	2.631\\
-0.314	2.634\\
-0.334	2.592\\
-0.374	2.849\\
-0.392	2.835\\
-0.424	3.030\\
-0.444	2.924\\
-0.498	3.157\\
-0.523	3.209\\
-0.544	3.306\\
-0.566	3.210\\
-0.591	3.424\\
-0.602	3.407\\
-0.619	3.460\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	5.149\\
3.050	5.070\\
3.003	5.112\\
2.955	5.008\\
2.935	4.926\\
2.887	4.794\\
2.843	4.706\\
2.771	4.539\\
2.725	4.458\\
2.679	4.522\\
2.634	4.406\\
2.589	4.427\\
2.543	4.325\\
2.474	4.286\\
2.427	4.304\\
2.383	4.229\\
2.337	4.189\\
2.316	4.213\\
2.271	4.138\\
2.227	4.077\\
2.184	4.007\\
2.118	3.943\\
2.029	3.967\\
1.984	3.991\\
1.919	4.045\\
1.877	4.009\\
1.836	3.966\\
1.794	3.913\\
1.751	3.929\\
1.730	3.981\\
1.690	3.953\\
1.648	3.996\\
1.608	4.007\\
1.567	4.052\\
1.526	4.044\\
1.506	4.075\\
1.466	4.058\\
1.426	4.160\\
1.386	4.173\\
1.347	4.204\\
1.328	4.235\\
1.289	4.272\\
1.252	4.275\\
1.213	4.373\\
1.193	4.343\\
1.156	4.328\\
1.082	4.482\\
1.045	4.513\\
1.009	4.551\\
0.991	4.576\\
0.955	4.642\\
0.867	4.702\\
0.833	4.710\\
0.798	4.815\\
0.764	4.901\\
0.692	2.974\\
0.666	2.777\\
0.639	3.264\\
0.612	4.226\\
0.585	4.127\\
0.572	4.053\\
0.545	3.956\\
0.518	3.841\\
0.492	3.689\\
0.480	3.649\\
0.453	3.512\\
0.426	3.486\\
0.400	3.353\\
0.373	3.297\\
0.334	3.135\\
0.255	2.927\\
0.229	2.878\\
0.215	2.794\\
0.189	2.765\\
0.165	2.674\\
0.152	2.595\\
0.125	2.593\\
0.097	2.547\\
0.072	2.518\\
0.046	2.460\\
0.007	2.419\\
-0.024	2.497\\
-0.048	2.416\\
-0.075	2.409\\
-0.096	2.372\\
-0.125	2.392\\
-0.138	2.382\\
-0.163	2.329\\
-0.187	2.297\\
-0.214	2.371\\
-0.226	2.465\\
-0.246	2.299\\
-0.276	2.348\\
-0.304	2.453\\
-0.325	2.422\\
-0.349	2.472\\
-0.366	2.610\\
-0.390	2.684\\
-0.411	2.578\\
-0.435	2.628\\
-0.462	2.635\\
-0.471	2.749\\
-0.501	2.919\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	5.204\\
3.034	5.012\\
2.983	4.918\\
2.936	4.915\\
2.918	4.882\\
2.867	4.691\\
2.821	4.623\\
2.776	4.544\\
2.729	4.565\\
2.707	4.448\\
2.660	4.442\\
2.614	4.418\\
2.568	4.358\\
2.523	4.268\\
2.500	4.304\\
2.454	4.259\\
2.409	4.189\\
2.363	4.189\\
2.317	4.130\\
2.276	4.070\\
2.254	4.064\\
2.164	4.024\\
2.118	4.017\\
2.077	4.021\\
2.055	3.997\\
2.010	4.055\\
1.968	3.989\\
1.923	4.043\\
1.881	4.043\\
1.861	3.993\\
1.817	4.020\\
1.776	3.999\\
1.735	4.012\\
1.715	3.972\\
1.674	3.995\\
1.633	4.029\\
1.592	4.105\\
1.552	4.074\\
1.492	4.119\\
1.453	4.180\\
1.414	4.155\\
1.374	4.140\\
1.336	4.225\\
1.316	4.224\\
1.278	4.260\\
1.241	4.321\\
1.203	4.367\\
1.164	4.464\\
1.147	4.365\\
1.110	4.484\\
1.074	4.532\\
1.038	4.558\\
1.019	4.557\\
0.985	4.637\\
0.948	4.685\\
0.915	4.766\\
0.880	4.741\\
0.865	4.775\\
0.830	4.830\\
0.775	3.045\\
0.749	2.662\\
0.737	2.742\\
0.685	4.153\\
0.658	4.042\\
0.609	3.801\\
0.595	3.773\\
0.570	3.578\\
0.544	3.530\\
0.519	3.381\\
0.495	3.322\\
0.456	3.155\\
0.430	3.079\\
0.404	3.018\\
0.379	2.942\\
0.367	2.890\\
0.340	2.851\\
0.291	2.657\\
0.265	2.605\\
0.254	2.567\\
0.227	2.531\\
0.202	2.488\\
0.179	2.397\\
0.166	2.395\\
0.141	2.366\\
0.114	2.363\\
0.091	2.271\\
0.055	2.257\\
0.027	2.265\\
0.003	2.247\\
-0.024	2.254\\
-0.049	2.320\\
-0.071	2.298\\
-0.082	2.245\\
-0.112	2.358\\
-0.134	2.274\\
-0.160	2.327\\
-0.173	2.361\\
-0.195	2.390\\
-0.216	2.364\\
-0.243	2.385\\
-0.267	2.480\\
-0.278	2.435\\
-0.301	2.472\\
-0.322	2.481\\
-0.348	2.598\\
-0.373	2.670\\
-0.394	2.749\\
-0.402	2.741\\
-0.430	2.901\\
-0.455	2.944\\
-0.470	2.910\\
-0.508	3.074\\
-0.529	3.086\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	5.101\\
3.067	4.946\\
3.021	4.995\\
2.996	4.983\\
2.948	4.835\\
2.921	4.840\\
2.853	4.687\\
2.809	4.570\\
2.762	4.524\\
2.714	4.512\\
2.646	4.417\\
2.600	4.389\\
2.555	4.342\\
2.508	4.232\\
2.462	4.262\\
2.439	4.247\\
2.394	4.233\\
2.351	4.132\\
2.328	4.136\\
2.261	4.083\\
2.195	3.999\\
2.173	4.001\\
2.108	4.023\\
2.063	3.999\\
2.041	4.028\\
1.999	4.018\\
1.955	4.039\\
1.912	4.073\\
1.869	3.997\\
1.827	3.991\\
1.806	4.032\\
1.765	3.979\\
1.724	3.974\\
1.682	3.992\\
1.661	4.023\\
1.621	4.024\\
1.582	4.095\\
1.541	4.126\\
1.500	4.079\\
1.481	4.125\\
1.441	4.153\\
1.403	4.246\\
1.364	4.267\\
1.325	4.273\\
1.287	4.327\\
1.267	4.260\\
1.230	4.426\\
1.193	4.419\\
1.156	4.372\\
1.138	4.359\\
1.100	4.475\\
1.064	4.546\\
1.029	4.565\\
0.993	4.635\\
0.958	4.732\\
0.940	4.697\\
0.906	4.699\\
0.872	4.793\\
0.838	4.817\\
0.821	4.843\\
0.793	3.800\\
0.766	2.981\\
0.740	2.740\\
0.715	3.197\\
0.701	3.583\\
0.675	4.127\\
0.649	4.027\\
0.624	3.884\\
0.596	3.851\\
0.584	3.741\\
0.557	3.675\\
0.532	3.561\\
0.507	3.401\\
0.480	3.343\\
0.468	3.263\\
0.441	3.209\\
0.416	3.116\\
0.391	2.995\\
0.365	2.961\\
0.328	2.836\\
0.275	2.718\\
0.262	2.706\\
0.236	2.648\\
0.210	2.554\\
0.185	2.501\\
0.160	2.500\\
0.122	2.385\\
0.097	2.340\\
0.072	2.307\\
0.047	2.309\\
0.021	2.293\\
-0.008	2.372\\
-0.020	2.347\\
-0.043	2.344\\
-0.071	2.400\\
-0.091	2.292\\
-0.104	2.310\\
-0.132	2.337\\
-0.154	2.330\\
-0.181	2.371\\
-0.208	2.389\\
-0.217	2.454\\
-0.244	2.449\\
-0.261	2.361\\
-0.287	2.419\\
-0.318	2.508\\
-0.325	2.469\\
-0.374	2.685\\
-0.402	2.863\\
-0.443	2.922\\
-0.454	2.892\\
-0.481	3.043\\
-0.503	3.085\\
-0.524	3.088\\
-0.538	3.226\\
-0.559	3.138\\
-0.578	3.128\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	5.217\\
3.018	4.980\\
2.993	5.178\\
2.946	4.973\\
2.900	4.894\\
2.854	4.777\\
2.806	4.773\\
2.737	4.713\\
2.690	4.598\\
2.642	4.653\\
2.573	4.417\\
2.527	4.445\\
2.481	4.409\\
2.435	4.319\\
2.389	4.275\\
2.344	4.257\\
2.321	4.193\\
2.278	4.132\\
2.231	4.171\\
2.185	4.149\\
2.119	4.074\\
2.075	4.104\\
2.033	4.039\\
1.987	4.092\\
1.944	3.964\\
1.923	3.939\\
1.901	4.050\\
1.837	4.045\\
1.794	4.035\\
1.752	3.983\\
1.731	3.978\\
1.689	3.979\\
1.646	3.929\\
1.586	3.998\\
1.545	4.017\\
1.503	4.048\\
1.462	4.051\\
1.423	4.092\\
1.363	4.104\\
1.324	4.151\\
1.284	4.225\\
1.245	4.190\\
1.225	4.261\\
1.187	4.250\\
1.149	4.301\\
1.112	4.285\\
1.074	4.331\\
1.054	4.446\\
1.018	4.408\\
0.945	4.619\\
0.908	4.608\\
0.855	4.541\\
0.820	4.753\\
0.786	4.788\\
0.767	4.847\\
0.733	4.829\\
0.699	5.036\\
0.665	4.959\\
0.628	5.020\\
0.592	3.285\\
0.570	2.619\\
0.545	2.858\\
0.521	3.730\\
0.497	4.143\\
0.484	4.087\\
0.461	3.919\\
0.411	3.761\\
0.387	3.659\\
0.375	3.569\\
0.352	3.472\\
0.327	3.332\\
0.266	3.123\\
0.242	3.002\\
0.216	2.984\\
0.169	2.751\\
0.132	2.674\\
0.108	2.568\\
0.084	2.536\\
0.061	2.464\\
0.049	2.473\\
0.024	2.386\\
0.001	2.324\\
-0.024	2.283\\
-0.053	2.335\\
-0.076	2.273\\
-0.088	2.294\\
-0.112	2.276\\
-0.134	2.184\\
-0.159	2.258\\
-0.170	2.130\\
-0.192	2.110\\
-0.216	2.097\\
-0.239	2.132\\
-0.265	2.140\\
-0.275	2.095\\
-0.297	2.188\\
-0.324	2.285\\
-0.345	2.235\\
-0.367	2.328\\
-0.376	2.254\\
-0.399	2.228\\
-0.426	2.412\\
-0.450	2.406\\
-0.475	2.620\\
-0.476	2.455\\
-0.526	2.758\\
-0.548	2.616\\
-0.560	2.736\\
-0.577	2.620\\
-0.600	2.795\\
-0.624	2.917\\
-0.645	2.912\\
-0.664	2.932\\
-0.686	3.094\\
-0.702	3.130\\
-0.715	3.063\\
-0.741	3.313\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	4.956\\
3.012	4.975\\
2.990	4.939\\
2.947	4.847\\
2.900	4.689\\
2.854	4.784\\
2.805	4.590\\
2.760	4.529\\
2.737	4.388\\
2.691	4.463\\
2.645	4.268\\
2.599	4.349\\
2.554	4.321\\
2.530	4.232\\
2.486	4.255\\
2.441	4.198\\
2.396	4.171\\
2.350	4.159\\
2.327	4.187\\
2.285	4.044\\
2.241	4.058\\
2.198	4.041\\
2.153	3.989\\
2.131	3.957\\
2.047	3.900\\
2.000	3.994\\
1.957	3.986\\
1.915	3.972\\
1.894	3.937\\
1.854	3.968\\
1.811	3.991\\
1.770	3.937\\
1.749	3.931\\
1.708	3.952\\
1.668	3.947\\
1.627	3.993\\
1.588	3.986\\
1.547	4.050\\
1.489	4.076\\
1.450	4.090\\
1.411	4.140\\
1.352	4.164\\
1.316	4.214\\
1.278	4.187\\
1.240	4.305\\
1.203	4.326\\
1.148	4.434\\
1.112	4.415\\
1.075	4.492\\
1.040	4.552\\
1.021	4.616\\
0.986	4.681\\
0.954	4.656\\
0.919	4.669\\
0.885	4.759\\
0.868	4.756\\
0.836	4.742\\
0.808	3.707\\
0.782	2.960\\
0.741	2.910\\
0.714	3.666\\
0.689	4.080\\
0.661	4.051\\
0.596	3.711\\
0.543	3.525\\
0.499	3.499\\
0.476	3.333\\
0.451	3.201\\
0.425	3.098\\
0.412	3.153\\
0.384	3.025\\
0.359	2.994\\
0.333	2.846\\
0.307	2.767\\
0.281	2.735\\
0.269	2.609\\
0.242	2.611\\
0.216	2.550\\
0.176	2.518\\
0.152	2.454\\
0.126	2.429\\
0.101	2.426\\
0.076	2.345\\
0.049	2.337\\
0.037	2.295\\
0.005	2.456\\
-0.044	2.384\\
-0.069	2.385\\
-0.080	2.381\\
-0.110	2.456\\
-0.132	2.385\\
-0.156	2.344\\
-0.183	2.356\\
-0.194	2.393\\
-0.222	2.524\\
-0.241	2.409\\
-0.268	2.563\\
-0.284	2.570\\
-0.301	2.460\\
-0.327	2.510\\
-0.350	2.573\\
-0.379	2.784\\
-0.400	2.732\\
-0.411	2.799\\
-0.434	2.882\\
-0.457	2.924\\
-0.482	2.924\\
-0.502	3.072\\
-0.516	3.022\\
-0.537	3.040\\
-0.566	3.232\\
-0.582	3.179\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	4.926\\
2.985	4.772\\
2.936	4.836\\
2.914	4.636\\
2.869	4.637\\
2.822	4.525\\
2.775	4.430\\
2.753	4.469\\
2.708	4.417\\
2.663	4.413\\
2.618	4.260\\
2.572	4.254\\
2.527	4.253\\
2.505	4.213\\
2.460	4.177\\
2.416	4.180\\
2.370	4.189\\
2.351	4.051\\
2.305	4.047\\
2.261	3.969\\
2.219	3.970\\
2.173	3.991\\
2.131	3.945\\
2.109	3.957\\
2.067	3.943\\
2.023	3.973\\
1.980	3.995\\
1.938	3.982\\
1.917	4.031\\
1.874	3.986\\
1.834	3.979\\
1.792	3.981\\
1.752	3.996\\
1.730	4.036\\
1.690	4.082\\
1.650	3.980\\
1.610	4.075\\
1.591	4.019\\
1.551	4.074\\
1.512	4.062\\
1.473	4.103\\
1.434	4.080\\
1.395	4.237\\
1.376	4.182\\
1.338	4.297\\
1.301	4.239\\
1.245	4.415\\
1.208	4.328\\
1.172	4.365\\
1.135	4.491\\
1.099	4.494\\
1.082	4.519\\
1.046	4.572\\
0.976	4.660\\
0.944	4.651\\
0.893	4.725\\
0.859	4.761\\
0.832	3.631\\
0.806	2.863\\
0.792	2.758\\
0.766	2.879\\
0.740	3.723\\
0.714	4.102\\
0.687	3.986\\
0.661	3.897\\
0.648	3.809\\
0.622	3.660\\
0.596	3.613\\
0.557	3.435\\
0.534	3.276\\
0.506	3.245\\
0.453	3.083\\
0.429	2.993\\
0.364	2.817\\
0.338	2.734\\
0.326	2.668\\
0.299	2.654\\
0.275	2.579\\
0.249	2.527\\
0.224	2.497\\
0.211	2.444\\
0.185	2.385\\
0.159	2.396\\
0.135	2.339\\
0.110	2.338\\
0.096	2.321\\
0.071	2.279\\
0.017	2.359\\
-0.007	2.323\\
-0.023	2.416\\
-0.068	2.317\\
-0.095	2.391\\
-0.127	2.284\\
-0.156	2.263\\
-0.182	2.436\\
-0.204	2.446\\
-0.228	2.488\\
-0.255	2.624\\
-0.263	2.536\\
-0.291	2.588\\
-0.312	2.689\\
-0.335	2.696\\
-0.361	2.731\\
-0.370	2.723\\
-0.401	3.060\\
-0.416	2.842\\
-0.435	2.885\\
-0.467	3.031\\
-0.479	3.204\\
-0.500	3.151\\
-0.522	3.274\\
-0.543	3.331\\
-0.568	3.463\\
-0.580	3.443\\
-0.596	3.399\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	5.343\\
3.036	5.045\\
2.991	4.964\\
2.968	4.999\\
2.919	4.912\\
2.854	4.548\\
2.807	4.562\\
2.761	4.478\\
2.716	4.462\\
2.670	4.403\\
2.624	4.406\\
2.579	4.351\\
2.512	4.218\\
2.466	4.160\\
2.421	4.179\\
2.398	4.153\\
2.354	4.125\\
2.308	4.056\\
2.264	4.078\\
2.242	4.151\\
2.199	4.024\\
2.156	3.949\\
2.112	3.976\\
2.069	3.944\\
2.023	3.950\\
1.960	3.951\\
1.917	3.958\\
1.875	3.970\\
1.811	4.005\\
1.769	3.982\\
1.729	3.954\\
1.687	4.000\\
1.647	4.029\\
1.625	4.026\\
1.585	4.002\\
1.545	4.073\\
1.505	4.100\\
1.466	4.082\\
1.446	4.146\\
1.407	4.168\\
1.366	4.247\\
1.330	4.226\\
1.291	4.239\\
1.252	4.283\\
1.234	4.347\\
1.196	4.319\\
1.159	4.384\\
1.122	4.407\\
1.103	4.467\\
1.067	4.444\\
1.030	4.575\\
0.995	4.525\\
0.959	4.621\\
0.925	4.648\\
0.907	4.686\\
0.872	4.736\\
0.840	4.751\\
0.821	4.845\\
0.772	4.680\\
0.760	4.083\\
0.732	3.159\\
0.706	2.730\\
0.679	2.999\\
0.641	4.144\\
0.615	4.058\\
0.588	3.852\\
0.562	3.794\\
0.537	3.696\\
0.525	3.666\\
0.497	3.501\\
0.472	3.458\\
0.435	3.265\\
0.409	3.175\\
0.382	3.158\\
0.331	2.956\\
0.318	2.940\\
0.294	2.817\\
0.268	2.781\\
0.241	2.723\\
0.217	2.613\\
0.180	2.504\\
0.153	2.491\\
0.126	2.451\\
0.102	2.489\\
0.090	2.447\\
0.041	2.348\\
0.015	2.324\\
0.002	2.367\\
-0.026	2.329\\
-0.049	2.335\\
-0.072	2.275\\
-0.102	2.340\\
-0.124	2.271\\
-0.134	2.151\\
-0.189	2.395\\
-0.211	2.321\\
-0.237	2.372\\
-0.278	2.636\\
-0.297	2.497\\
-0.319	2.403\\
-0.331	2.510\\
-0.353	2.416\\
-0.375	2.452\\
-0.401	2.591\\
-0.423	2.647\\
-0.450	2.800\\
-0.460	2.803\\
-0.482	2.801\\
-0.508	2.885\\
-0.530	3.038\\
-0.554	2.962\\
-0.560	2.924\\
-0.592	3.167\\
-0.609	3.252\\
-0.631	3.218\\
-0.650	3.354\\
-0.660	3.265\\
-0.685	3.462\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	5.156\\
3.040	5.176\\
3.017	5.126\\
2.967	5.106\\
2.922	5.026\\
2.878	4.823\\
2.832	4.735\\
2.807	4.660\\
2.761	4.640\\
2.712	4.654\\
2.666	4.513\\
2.618	4.555\\
2.597	4.443\\
2.550	4.430\\
2.504	4.288\\
2.457	4.345\\
2.411	4.325\\
2.388	4.251\\
2.344	4.283\\
2.300	4.157\\
2.209	4.119\\
2.187	4.077\\
2.142	4.086\\
2.099	4.030\\
2.053	4.088\\
2.008	4.096\\
1.988	4.029\\
1.942	3.994\\
1.899	4.052\\
1.857	4.046\\
1.814	4.054\\
1.793	4.017\\
1.751	4.045\\
1.708	4.037\\
1.687	4.015\\
1.647	4.003\\
1.604	4.036\\
1.563	4.058\\
1.523	4.043\\
1.481	4.104\\
1.442	4.148\\
1.421	4.126\\
1.383	4.173\\
1.342	4.187\\
1.303	4.234\\
1.283	4.234\\
1.245	4.215\\
1.207	4.281\\
1.169	4.362\\
1.131	4.381\\
1.112	4.395\\
1.074	4.445\\
1.037	4.482\\
1.000	4.538\\
0.965	4.577\\
0.947	4.573\\
0.910	4.637\\
0.840	4.704\\
0.806	4.760\\
0.789	4.765\\
0.755	4.827\\
0.720	4.906\\
0.681	3.465\\
0.645	2.663\\
0.632	2.767\\
0.583	4.206\\
0.498	3.744\\
0.473	3.644\\
0.451	3.500\\
0.438	3.455\\
0.365	3.163\\
0.341	3.151\\
0.305	2.948\\
0.282	2.897\\
0.257	2.809\\
0.233	2.705\\
0.221	2.697\\
0.198	2.614\\
0.173	2.593\\
0.149	2.487\\
0.125	2.447\\
0.090	2.348\\
0.066	2.319\\
0.054	2.239\\
0.030	2.277\\
-0.006	2.240\\
-0.018	2.190\\
-0.045	2.243\\
-0.070	2.302\\
-0.080	2.230\\
-0.102	2.179\\
-0.125	2.173\\
-0.152	2.130\\
-0.173	2.172\\
-0.195	2.126\\
-0.210	2.232\\
-0.233	2.266\\
-0.255	2.215\\
-0.275	2.223\\
-0.302	2.320\\
-0.309	2.314\\
-0.332	2.261\\
-0.356	2.413\\
-0.379	2.407\\
-0.402	2.409\\
-0.425	2.633\\
-0.440	2.608\\
-0.456	2.656\\
-0.481	2.752\\
-0.502	2.753\\
-0.511	2.837\\
-0.536	2.891\\
-0.561	3.072\\
-0.579	3.132\\
-0.600	3.172\\
-0.623	3.235\\
-0.633	3.216\\
-0.653	3.249\\
-0.676	3.453\\
-0.696	3.452\\
-0.713	3.491\\
-0.724	3.464\\
-0.744	3.600\\
-0.759	3.648\\
-0.782	3.742\\
-0.803	3.903\\
-0.813	3.826\\
-0.827	3.775\\
-0.849	3.886\\
-0.866	4.016\\
-0.876	4.042\\
-0.916	4.241\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	5.098\\
3.024	5.092\\
3.003	5.112\\
2.956	4.927\\
2.909	4.779\\
2.860	4.648\\
2.811	4.678\\
2.790	4.661\\
2.744	4.513\\
2.696	4.447\\
2.648	4.435\\
2.602	4.546\\
2.578	4.431\\
2.534	4.356\\
2.488	4.344\\
2.441	4.281\\
2.395	4.292\\
2.371	4.227\\
2.325	4.237\\
2.281	4.162\\
2.237	4.140\\
2.214	4.153\\
2.169	4.119\\
2.124	4.121\\
2.079	4.142\\
2.035	4.064\\
1.991	4.044\\
1.968	4.117\\
1.925	4.014\\
1.880	4.118\\
1.838	4.064\\
1.796	4.055\\
1.775	4.023\\
1.732	4.000\\
1.689	4.047\\
1.647	4.005\\
1.606	4.023\\
1.586	4.005\\
1.545	4.088\\
1.504	4.117\\
1.462	4.134\\
1.422	4.161\\
1.402	4.163\\
1.364	4.171\\
1.323	4.224\\
1.285	4.236\\
1.263	4.292\\
1.225	4.325\\
1.187	4.365\\
1.149	4.349\\
1.111	4.386\\
1.074	4.433\\
1.054	4.450\\
1.018	4.538\\
0.982	4.534\\
0.893	4.706\\
0.856	4.655\\
0.821	4.843\\
0.788	4.825\\
0.772	4.866\\
0.738	4.713\\
0.711	3.625\\
0.684	2.880\\
0.659	2.734\\
0.646	3.022\\
0.621	3.821\\
0.594	4.202\\
0.567	3.940\\
0.543	3.876\\
0.505	3.668\\
0.479	3.568\\
0.452	3.426\\
0.427	3.348\\
0.401	3.362\\
0.388	3.277\\
0.362	3.225\\
0.312	2.998\\
0.286	2.926\\
0.273	2.845\\
0.247	2.807\\
0.224	2.722\\
0.197	2.669\\
0.172	2.607\\
0.160	2.521\\
0.135	2.496\\
0.110	2.422\\
0.083	2.402\\
0.060	2.369\\
0.046	2.365\\
0.021	2.379\\
-0.005	2.333\\
-0.034	2.355\\
-0.057	2.361\\
-0.070	2.353\\
-0.095	2.395\\
-0.120	2.342\\
-0.169	2.221\\
-0.181	2.268\\
-0.204	2.281\\
-0.226	2.176\\
-0.252	2.242\\
-0.276	2.331\\
-0.298	2.272\\
-0.313	2.393\\
-0.334	2.401\\
-0.363	2.559\\
-0.382	2.530\\
-0.417	2.638\\
-0.440	2.686\\
-0.461	2.560\\
-0.505	2.918\\
-0.521	2.757\\
-0.547	2.974\\
-0.570	2.983\\
-0.607	3.114\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.071	5.121\\
3.026	5.016\\
2.976	4.997\\
2.931	4.814\\
2.907	4.861\\
2.815	4.718\\
2.770	4.523\\
2.746	4.567\\
2.654	4.427\\
2.606	4.379\\
2.560	4.413\\
2.516	4.332\\
2.493	4.354\\
2.402	4.232\\
2.356	4.176\\
2.313	4.163\\
2.293	4.089\\
2.245	4.092\\
2.202	4.085\\
2.158	4.039\\
2.135	4.067\\
2.090	4.031\\
2.047	4.043\\
2.002	4.016\\
1.958	4.020\\
1.936	4.048\\
1.871	4.042\\
1.852	4.036\\
1.811	4.016\\
1.789	3.988\\
1.705	3.996\\
1.663	3.970\\
1.622	4.037\\
1.581	4.079\\
1.541	4.065\\
1.519	4.140\\
1.480	4.109\\
1.441	4.118\\
1.402	4.202\\
1.362	4.182\\
1.343	4.168\\
1.265	4.259\\
1.228	4.310\\
1.190	4.280\\
1.170	4.341\\
1.133	4.375\\
1.095	4.434\\
1.059	4.443\\
1.023	4.531\\
1.006	4.598\\
0.969	4.568\\
0.933	4.658\\
0.899	4.673\\
0.864	4.732\\
0.847	4.682\\
0.814	4.804\\
0.779	4.790\\
0.746	4.893\\
0.705	3.321\\
0.683	2.719\\
0.655	2.825\\
0.615	4.257\\
0.590	4.156\\
0.567	3.981\\
0.540	3.886\\
0.513	3.766\\
0.475	3.554\\
0.453	3.434\\
0.427	3.336\\
0.400	3.330\\
0.376	3.179\\
0.363	3.125\\
0.339	3.073\\
0.313	2.966\\
0.288	2.901\\
0.263	2.809\\
0.250	2.775\\
0.200	2.631\\
0.174	2.616\\
0.149	2.511\\
0.137	2.534\\
0.114	2.442\\
0.087	2.401\\
0.063	2.383\\
0.038	2.321\\
0.026	2.304\\
-0.028	2.328\\
-0.053	2.332\\
-0.078	2.308\\
-0.092	2.339\\
-0.111	2.306\\
-0.139	2.227\\
-0.164	2.293\\
-0.188	2.269\\
-0.196	2.214\\
-0.221	2.308\\
-0.245	2.330\\
-0.270	2.407\\
-0.300	2.439\\
-0.305	2.353\\
-0.331	2.515\\
-0.354	2.597\\
-0.379	2.592\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.491	3.015\\
-0.391	2.725\\
-0.291	2.496\\
-0.191	2.350\\
-0.141	2.308\\
-0.091	2.328\\
-0.041	2.333\\
0.009	2.311\\
0.059	2.301\\
0.109	2.359\\
0.159	2.427\\
0.209	2.532\\
0.309	2.771\\
0.409	3.090\\
0.459	3.253\\
0.509	3.395\\
0.559	3.612\\
0.609	3.697\\
0.659	3.676\\
0.709	3.623\\
0.759	3.758\\
0.809	4.078\\
0.859	4.480\\
0.909	4.601\\
0.959	4.603\\
1.009	4.554\\
1.059	4.517\\
1.159	4.395\\
1.209	4.349\\
1.259	4.308\\
1.409	4.159\\
1.459	4.117\\
1.509	4.087\\
1.559	4.049\\
1.609	4.018\\
1.659	3.998\\
1.759	3.977\\
1.809	3.980\\
1.859	3.988\\
1.909	3.988\\
1.959	3.985\\
2.159	4.010\\
2.259	4.065\\
2.309	4.099\\
2.409	4.185\\
2.459	4.220\\
2.559	4.315\\
2.609	4.371\\
2.659	4.405\\
2.809	4.585\\
2.959	4.866\\
3.009	4.952\\
3.059	5.048\\
3.109	5.115\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	3.261\\
-0.441	3.114\\
-0.391	2.940\\
-0.341	2.831\\
-0.291	2.684\\
-0.241	2.599\\
-0.191	2.488\\
-0.141	2.418\\
-0.091	2.413\\
0.009	2.408\\
0.059	2.399\\
0.159	2.561\\
0.309	3.006\\
0.359	3.178\\
0.409	3.389\\
0.509	3.704\\
0.559	3.957\\
0.609	4.121\\
0.659	4.182\\
0.709	4.255\\
0.759	4.545\\
0.809	4.894\\
0.859	5.046\\
0.909	4.997\\
0.959	4.868\\
1.009	4.761\\
1.059	4.614\\
1.109	4.547\\
1.159	4.503\\
1.359	4.299\\
1.409	4.210\\
1.459	4.171\\
1.509	4.137\\
1.559	4.091\\
1.609	4.070\\
1.659	4.043\\
1.709	4.037\\
1.759	4.021\\
1.809	4.022\\
1.859	4.043\\
1.909	4.037\\
1.959	4.036\\
2.059	4.056\\
2.109	4.061\\
2.159	4.073\\
2.309	4.174\\
2.359	4.224\\
2.509	4.347\\
2.559	4.397\\
2.609	4.471\\
2.659	4.496\\
2.759	4.619\\
2.809	4.695\\
2.959	4.987\\
3.009	5.067\\
3.059	5.173\\
3.109	5.239\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	2.769\\
-0.441	2.615\\
-0.391	2.510\\
-0.341	2.394\\
-0.291	2.309\\
-0.241	2.249\\
-0.191	2.211\\
-0.141	2.197\\
-0.091	2.242\\
-0.041	2.254\\
0.009	2.214\\
0.059	2.203\\
0.109	2.238\\
0.159	2.293\\
0.209	2.357\\
0.259	2.442\\
0.309	2.536\\
0.359	2.674\\
0.409	2.792\\
0.459	2.966\\
0.509	3.087\\
0.559	3.266\\
0.609	3.273\\
0.659	3.170\\
0.709	2.990\\
0.759	2.971\\
0.809	3.263\\
0.859	3.914\\
0.909	4.205\\
0.959	4.337\\
1.009	4.348\\
1.059	4.421\\
1.109	4.369\\
1.159	4.288\\
1.209	4.246\\
1.259	4.212\\
1.359	4.121\\
1.409	4.107\\
1.459	4.064\\
1.559	4.006\\
1.609	3.966\\
1.709	3.939\\
1.759	3.933\\
1.809	3.938\\
1.859	3.932\\
1.909	3.940\\
1.959	3.934\\
2.009	3.933\\
2.159	3.947\\
2.259	3.989\\
2.359	4.059\\
2.409	4.106\\
2.459	4.138\\
2.559	4.233\\
2.659	4.314\\
2.759	4.441\\
2.809	4.474\\
2.859	4.568\\
2.909	4.675\\
2.959	4.744\\
3.009	4.837\\
3.059	4.922\\
3.109	4.991\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.330	1.990\\
0.330	5.511\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
3.070	1.990\\
3.070	5.511\\
};
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/xt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=1.400,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=0.800,
ymax=1.400,
ylabel style={font=\color{white!15!black}},
ylabel={$x~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.05,1)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.891\\
0.080	0.905\\
0.120	0.917\\
0.160	0.930\\
0.240	0.952\\
0.280	0.966\\
0.320	0.977\\
0.400	0.996\\
0.520	1.024\\
0.560	1.034\\
0.600	1.040\\
0.640	1.046\\
0.720	1.055\\
0.760	1.058\\
0.880	1.070\\
0.920	1.072\\
0.960	1.076\\
1.000	1.079\\
1.040	1.085\\
1.080	1.087\\
1.120	1.093\\
1.160	1.093\\
1.200	1.097\\
1.240	1.102\\
1.280	1.105\\
};
\addlegendentry{samples}

\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.864\\
0.080	0.883\\
0.120	0.891\\
0.160	0.899\\
0.200	0.906\\
0.240	0.915\\
0.280	0.922\\
0.320	0.931\\
0.360	0.939\\
0.400	0.945\\
0.440	0.953\\
0.480	0.961\\
0.560	0.974\\
0.600	0.979\\
0.640	0.982\\
0.680	0.987\\
0.800	0.997\\
0.840	1.002\\
0.880	1.006\\
0.920	1.010\\
0.960	1.016\\
1.080	1.027\\
1.120	1.031\\
1.160	1.037\\
1.200	1.041\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.892\\
0.080	0.909\\
0.120	0.924\\
0.160	0.937\\
0.200	0.952\\
0.240	0.966\\
0.280	0.980\\
0.320	0.995\\
0.360	1.008\\
0.400	1.023\\
0.440	1.035\\
0.560	1.076\\
0.600	1.083\\
0.680	1.099\\
0.720	1.109\\
0.840	1.134\\
0.880	1.143\\
0.920	1.151\\
0.960	1.163\\
1.000	1.169\\
1.040	1.177\\
1.080	1.185\\
1.160	1.200\\
1.200	1.210\\
1.240	1.216\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.866\\
0.080	0.887\\
0.120	0.899\\
0.160	0.909\\
0.200	0.921\\
0.240	0.932\\
0.280	0.943\\
0.320	0.953\\
0.360	0.964\\
0.440	0.982\\
0.480	0.993\\
0.560	1.012\\
0.640	1.028\\
0.680	1.032\\
0.720	1.037\\
0.760	1.044\\
0.800	1.049\\
0.880	1.063\\
0.960	1.074\\
1.000	1.083\\
1.040	1.086\\
1.120	1.100\\
1.160	1.105\\
1.200	1.112\\
1.240	1.115\\
1.280	1.123\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.893\\
0.080	0.906\\
0.200	0.948\\
0.280	0.977\\
0.480	1.040\\
0.520	1.051\\
0.560	1.061\\
0.600	1.067\\
0.640	1.075\\
0.880	1.117\\
0.960	1.129\\
1.000	1.139\\
1.120	1.160\\
1.160	1.163\\
1.200	1.170\\
1.240	1.174\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.886\\
0.080	0.898\\
0.120	0.909\\
0.160	0.920\\
0.200	0.933\\
0.240	0.944\\
0.280	0.953\\
0.360	0.975\\
0.400	0.985\\
0.520	1.013\\
0.560	1.021\\
0.600	1.031\\
0.640	1.038\\
0.680	1.043\\
0.920	1.084\\
0.960	1.090\\
1.000	1.101\\
1.040	1.106\\
1.080	1.114\\
1.120	1.120\\
1.160	1.127\\
1.200	1.133\\
1.240	1.141\\
1.320	1.154\\
1.360	1.158\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.864\\
0.080	0.885\\
0.160	0.903\\
0.360	0.948\\
0.440	0.965\\
0.480	0.974\\
0.600	0.997\\
0.640	1.002\\
0.680	1.004\\
0.800	1.011\\
0.880	1.016\\
0.920	1.018\\
0.960	1.021\\
1.000	1.026\\
1.040	1.028\\
1.080	1.030\\
1.120	1.030\\
1.200	1.039\\
1.280	1.041\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.892\\
0.080	0.902\\
0.120	0.916\\
0.160	0.928\\
0.200	0.941\\
0.240	0.953\\
0.320	0.974\\
0.400	0.997\\
0.520	1.023\\
0.560	1.033\\
0.600	1.040\\
0.640	1.052\\
0.680	1.061\\
0.720	1.072\\
0.760	1.086\\
0.800	1.098\\
0.840	1.109\\
0.880	1.120\\
0.920	1.131\\
0.960	1.143\\
1.000	1.157\\
1.040	1.167\\
1.080	1.180\\
1.120	1.191\\
1.160	1.199\\
1.200	1.215\\
1.280	1.237\\
1.320	1.248\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.889\\
0.080	0.904\\
0.200	0.941\\
0.240	0.956\\
0.280	0.967\\
0.360	0.992\\
0.400	1.003\\
0.440	1.016\\
0.520	1.039\\
0.560	1.049\\
0.640	1.066\\
0.680	1.072\\
0.840	1.103\\
0.920	1.117\\
0.960	1.126\\
1.000	1.132\\
1.040	1.143\\
1.080	1.150\\
1.120	1.155\\
1.200	1.169\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.879\\
0.120	0.923\\
0.160	0.936\\
0.240	0.965\\
0.280	0.977\\
0.320	0.991\\
0.360	1.005\\
0.440	1.029\\
0.480	1.036\\
0.520	1.049\\
0.600	1.069\\
0.680	1.082\\
0.760	1.095\\
0.800	1.100\\
0.880	1.114\\
0.960	1.124\\
1.000	1.131\\
1.040	1.136\\
1.080	1.142\\
1.120	1.147\\
1.160	1.151\\
1.200	1.157\\
1.280	1.166\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.885\\
0.120	0.909\\
0.160	0.923\\
0.240	0.948\\
0.320	0.971\\
0.440	1.008\\
0.480	1.020\\
0.560	1.042\\
0.600	1.054\\
0.680	1.062\\
0.720	1.066\\
0.800	1.079\\
0.880	1.090\\
0.920	1.094\\
0.960	1.102\\
1.000	1.113\\
1.040	1.115\\
1.160	1.134\\
1.200	1.137\\
1.240	1.144\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.874\\
0.040	0.887\\
0.080	0.902\\
0.120	0.915\\
0.160	0.927\\
0.240	0.948\\
0.280	0.960\\
0.400	0.992\\
0.440	1.001\\
0.480	1.012\\
0.600	1.035\\
0.640	1.044\\
0.680	1.057\\
0.720	1.062\\
0.760	1.070\\
0.800	1.079\\
0.840	1.087\\
0.880	1.095\\
0.920	1.103\\
0.960	1.113\\
1.000	1.118\\
1.080	1.136\\
1.120	1.144\\
1.160	1.149\\
1.240	1.162\\
1.280	1.166\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.863\\
0.080	0.880\\
0.120	0.889\\
0.160	0.898\\
0.240	0.916\\
0.280	0.923\\
0.400	0.949\\
0.440	0.957\\
0.560	0.979\\
0.600	0.988\\
0.640	0.993\\
0.800	1.011\\
0.880	1.020\\
0.920	1.023\\
0.960	1.028\\
1.000	1.035\\
1.040	1.038\\
1.080	1.043\\
1.120	1.046\\
1.160	1.049\\
1.200	1.053\\
1.240	1.060\\
1.280	1.063\\
1.320	1.068\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.879\\
0.040	0.894\\
0.080	0.910\\
0.120	0.924\\
0.160	0.942\\
0.200	0.954\\
0.240	0.969\\
0.280	0.981\\
0.320	0.995\\
0.360	1.008\\
0.440	1.032\\
0.480	1.041\\
0.560	1.063\\
0.600	1.072\\
0.640	1.078\\
0.720	1.091\\
0.800	1.104\\
0.920	1.122\\
0.960	1.129\\
1.000	1.136\\
1.040	1.141\\
1.080	1.149\\
1.120	1.152\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.883\\
0.040	0.899\\
0.080	0.916\\
0.120	0.935\\
0.160	0.946\\
0.200	0.966\\
0.280	0.994\\
0.320	1.009\\
0.360	1.025\\
0.480	1.061\\
0.520	1.072\\
0.560	1.085\\
0.640	1.103\\
0.680	1.111\\
0.720	1.118\\
0.800	1.136\\
0.880	1.150\\
0.960	1.167\\
1.000	1.179\\
1.040	1.182\\
1.080	1.191\\
1.160	1.208\\
1.200	1.213\\
1.240	1.222\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.869\\
0.040	0.879\\
0.120	0.902\\
0.160	0.912\\
0.200	0.923\\
0.240	0.934\\
0.280	0.944\\
0.320	0.955\\
0.360	0.967\\
0.400	0.976\\
0.440	0.987\\
0.480	0.996\\
0.560	1.015\\
0.600	1.023\\
0.640	1.027\\
0.680	1.033\\
0.720	1.038\\
0.760	1.043\\
0.800	1.050\\
0.880	1.060\\
0.920	1.066\\
0.960	1.073\\
1.000	1.077\\
1.040	1.086\\
1.080	1.088\\
1.120	1.092\\
1.160	1.097\\
1.200	1.104\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.877\\
0.040	0.893\\
0.120	0.921\\
0.160	0.936\\
0.240	0.963\\
0.280	0.975\\
0.320	0.986\\
0.360	1.002\\
0.440	1.025\\
0.520	1.047\\
0.560	1.058\\
0.600	1.067\\
0.640	1.078\\
0.680	1.089\\
0.720	1.097\\
0.800	1.116\\
0.840	1.126\\
0.880	1.135\\
0.920	1.146\\
0.960	1.156\\
1.000	1.169\\
1.040	1.176\\
1.080	1.185\\
1.120	1.191\\
1.160	1.203\\
1.280	1.227\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.871\\
0.040	0.882\\
0.160	0.921\\
0.320	0.964\\
0.400	0.983\\
0.440	0.992\\
0.480	1.002\\
0.520	1.009\\
0.560	1.017\\
0.600	1.023\\
0.680	1.026\\
0.720	1.027\\
0.760	1.027\\
0.800	1.029\\
0.840	1.029\\
0.880	1.030\\
0.920	1.030\\
0.960	1.031\\
1.040	1.036\\
1.120	1.034\\
1.160	1.036\\
1.200	1.034\\
1.240	1.039\\
1.280	1.036\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.882\\
0.120	0.907\\
0.160	0.921\\
0.240	0.944\\
0.320	0.966\\
0.360	0.978\\
0.480	1.008\\
0.520	1.018\\
0.560	1.027\\
0.640	1.041\\
0.680	1.047\\
0.720	1.055\\
0.760	1.058\\
0.800	1.064\\
0.840	1.068\\
0.880	1.074\\
0.920	1.079\\
1.000	1.093\\
1.040	1.097\\
1.080	1.103\\
1.120	1.107\\
1.160	1.112\\
1.200	1.115\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.893\\
0.080	0.911\\
0.200	0.955\\
0.240	0.972\\
0.280	0.986\\
0.320	1.001\\
0.440	1.041\\
0.480	1.055\\
0.520	1.066\\
0.560	1.079\\
0.600	1.089\\
0.640	1.097\\
0.720	1.116\\
0.800	1.131\\
0.840	1.141\\
0.920	1.158\\
0.960	1.168\\
1.000	1.177\\
1.040	1.181\\
1.080	1.191\\
1.160	1.208\\
1.240	1.225\\
1.280	1.231\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.879\\
0.040	0.888\\
0.080	0.908\\
0.120	0.924\\
0.160	0.938\\
0.200	0.952\\
0.360	1.004\\
0.400	1.015\\
0.440	1.028\\
0.560	1.059\\
0.600	1.067\\
0.680	1.080\\
0.720	1.091\\
0.800	1.105\\
0.920	1.127\\
0.960	1.134\\
1.000	1.142\\
1.040	1.148\\
1.080	1.158\\
1.120	1.166\\
1.160	1.172\\
1.200	1.178\\
1.240	1.183\\
1.280	1.192\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.863\\
0.040	0.872\\
0.120	0.894\\
0.160	0.904\\
0.200	0.914\\
0.240	0.922\\
0.280	0.931\\
0.320	0.942\\
0.400	0.959\\
0.440	0.970\\
0.520	0.985\\
0.560	0.995\\
0.600	1.003\\
0.680	1.017\\
0.720	1.021\\
0.840	1.037\\
0.880	1.041\\
0.920	1.048\\
0.960	1.057\\
1.000	1.061\\
1.040	1.067\\
1.080	1.074\\
1.120	1.079\\
1.160	1.083\\
1.280	1.101\\
1.320	1.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.877\\
0.040	0.891\\
0.160	0.929\\
0.200	0.942\\
0.240	0.954\\
0.280	0.967\\
0.320	0.977\\
0.400	1.002\\
0.480	1.025\\
0.520	1.034\\
0.560	1.045\\
0.600	1.056\\
0.640	1.064\\
0.680	1.070\\
0.800	1.096\\
0.840	1.101\\
0.920	1.120\\
1.080	1.151\\
1.120	1.158\\
1.160	1.168\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.864\\
0.040	0.873\\
0.120	0.891\\
0.160	0.900\\
0.240	0.916\\
0.280	0.922\\
0.320	0.931\\
0.360	0.939\\
0.400	0.945\\
0.440	0.953\\
0.480	0.959\\
0.520	0.965\\
0.560	0.972\\
0.600	0.977\\
0.640	0.979\\
0.800	0.980\\
0.840	0.982\\
0.880	0.982\\
0.920	0.984\\
0.960	0.986\\
1.000	0.989\\
1.040	0.989\\
1.080	0.994\\
1.120	0.994\\
1.160	0.997\\
1.200	0.998\\
1.240	0.998\\
1.280	1.000\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.874\\
0.040	0.885\\
0.120	0.913\\
0.160	0.922\\
0.200	0.937\\
0.240	0.949\\
0.280	0.961\\
0.320	0.973\\
0.360	0.982\\
0.400	0.996\\
0.440	1.005\\
0.480	1.016\\
0.600	1.047\\
0.640	1.055\\
0.680	1.060\\
0.720	1.072\\
0.880	1.100\\
0.920	1.108\\
0.960	1.119\\
1.000	1.124\\
1.080	1.141\\
1.120	1.148\\
1.200	1.160\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.874\\
0.040	0.883\\
0.080	0.899\\
0.160	0.926\\
0.240	0.949\\
0.280	0.963\\
0.320	0.974\\
0.360	0.986\\
0.400	0.999\\
0.440	1.011\\
0.520	1.031\\
0.560	1.041\\
0.600	1.050\\
0.640	1.055\\
0.680	1.057\\
0.720	1.064\\
0.840	1.080\\
0.920	1.090\\
0.960	1.098\\
1.040	1.106\\
1.120	1.118\\
1.160	1.121\\
1.200	1.127\\
1.240	1.130\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.873\\
0.040	0.884\\
0.080	0.897\\
0.120	0.910\\
0.160	0.924\\
0.200	0.932\\
0.240	0.947\\
0.280	0.958\\
0.360	0.982\\
0.400	0.992\\
0.480	1.014\\
0.520	1.026\\
0.600	1.043\\
0.640	1.050\\
0.680	1.053\\
0.720	1.062\\
0.760	1.067\\
0.800	1.074\\
0.840	1.079\\
0.920	1.092\\
0.960	1.102\\
1.000	1.107\\
1.040	1.114\\
1.080	1.118\\
1.120	1.125\\
1.160	1.129\\
1.240	1.141\\
1.280	1.146\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.080	0.898\\
0.120	0.909\\
0.160	0.921\\
0.320	0.964\\
0.360	0.972\\
0.440	0.993\\
0.480	1.003\\
0.560	1.021\\
0.600	1.029\\
0.640	1.037\\
0.720	1.050\\
0.840	1.072\\
0.960	1.093\\
1.000	1.101\\
1.040	1.107\\
1.120	1.123\\
1.160	1.126\\
1.200	1.135\\
1.240	1.141\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.869\\
0.080	0.891\\
0.160	0.910\\
0.280	0.940\\
0.320	0.948\\
0.360	0.958\\
0.400	0.967\\
0.440	0.977\\
0.520	0.994\\
0.600	1.009\\
0.640	1.015\\
0.680	1.022\\
0.720	1.026\\
0.760	1.031\\
0.840	1.043\\
0.880	1.046\\
0.920	1.054\\
0.960	1.059\\
1.000	1.066\\
1.040	1.071\\
1.080	1.079\\
1.120	1.084\\
1.160	1.088\\
1.200	1.091\\
1.240	1.098\\
1.280	1.102\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.883\\
0.120	0.937\\
0.160	0.957\\
0.240	0.991\\
0.400	1.058\\
0.440	1.075\\
0.480	1.089\\
0.520	1.106\\
0.560	1.122\\
0.600	1.137\\
0.640	1.151\\
0.720	1.176\\
0.760	1.180\\
0.800	1.186\\
0.840	1.195\\
0.880	1.202\\
1.000	1.228\\
1.040	1.235\\
1.080	1.243\\
1.120	1.249\\
1.160	1.258\\
1.200	1.266\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.880\\
0.040	0.893\\
0.080	0.905\\
0.120	0.920\\
0.160	0.934\\
0.360	0.991\\
0.520	1.031\\
0.560	1.038\\
0.600	1.046\\
0.640	1.057\\
0.680	1.065\\
0.720	1.082\\
0.760	1.091\\
0.800	1.102\\
0.840	1.112\\
0.880	1.125\\
0.920	1.135\\
1.000	1.160\\
1.040	1.170\\
1.080	1.183\\
1.160	1.203\\
1.200	1.212\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.880\\
0.080	0.906\\
0.120	0.919\\
0.160	0.934\\
0.200	0.943\\
0.240	0.959\\
0.280	0.970\\
0.400	1.007\\
0.480	1.029\\
0.520	1.038\\
0.600	1.058\\
0.640	1.062\\
0.680	1.059\\
0.720	1.072\\
0.760	1.074\\
0.840	1.083\\
0.880	1.089\\
0.920	1.092\\
0.960	1.098\\
1.000	1.102\\
1.040	1.107\\
1.080	1.112\\
1.120	1.115\\
1.160	1.118\\
1.240	1.127\\
1.280	1.128\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.885\\
0.160	0.924\\
0.200	0.935\\
0.240	0.950\\
0.320	0.972\\
0.360	0.985\\
0.400	0.996\\
0.440	1.010\\
0.520	1.031\\
0.560	1.042\\
0.600	1.052\\
0.640	1.059\\
0.680	1.063\\
0.720	1.075\\
0.800	1.088\\
0.840	1.096\\
0.920	1.110\\
0.960	1.119\\
1.000	1.126\\
1.040	1.134\\
1.080	1.142\\
1.120	1.148\\
1.160	1.155\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.885\\
0.040	0.904\\
0.080	0.920\\
0.120	0.935\\
0.160	0.958\\
0.240	0.990\\
0.280	1.007\\
0.320	1.022\\
0.360	1.040\\
0.440	1.068\\
0.480	1.081\\
0.520	1.092\\
0.560	1.109\\
0.600	1.121\\
0.680	1.142\\
0.720	1.151\\
0.760	1.162\\
0.840	1.183\\
0.880	1.193\\
0.920	1.204\\
1.040	1.236\\
1.080	1.245\\
1.120	1.256\\
1.200	1.276\\
1.240	1.282\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.871\\
0.040	0.884\\
0.080	0.898\\
0.280	0.962\\
0.360	0.985\\
0.400	1.000\\
0.440	1.013\\
0.520	1.032\\
0.560	1.042\\
0.600	1.051\\
0.640	1.061\\
0.680	1.067\\
0.720	1.075\\
0.760	1.079\\
0.960	1.110\\
1.000	1.118\\
1.040	1.123\\
1.080	1.130\\
1.120	1.138\\
1.160	1.143\\
1.200	1.149\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.888\\
0.080	0.900\\
0.120	0.914\\
0.200	0.938\\
0.240	0.952\\
0.280	0.960\\
0.320	0.974\\
0.480	1.020\\
0.520	1.028\\
0.560	1.039\\
0.600	1.047\\
0.640	1.054\\
0.680	1.057\\
0.720	1.070\\
0.760	1.072\\
0.800	1.080\\
0.840	1.085\\
0.920	1.098\\
0.960	1.103\\
1.000	1.112\\
1.040	1.117\\
1.080	1.124\\
1.120	1.132\\
1.160	1.139\\
1.200	1.145\\
1.240	1.148\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.893\\
0.160	0.932\\
0.200	0.947\\
0.280	0.972\\
0.360	0.995\\
0.400	1.010\\
0.440	1.018\\
0.520	1.039\\
0.560	1.049\\
0.600	1.056\\
0.640	1.066\\
0.680	1.074\\
0.720	1.084\\
0.760	1.089\\
0.840	1.107\\
0.880	1.116\\
0.960	1.133\\
1.000	1.144\\
1.040	1.150\\
1.080	1.159\\
1.120	1.168\\
1.160	1.176\\
1.200	1.184\\
1.240	1.191\\
1.280	1.199\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.885\\
0.040	0.899\\
0.080	0.917\\
0.160	0.950\\
0.200	0.968\\
0.240	0.984\\
0.280	1.001\\
0.320	1.014\\
0.400	1.042\\
0.480	1.072\\
0.520	1.080\\
0.560	1.098\\
0.600	1.113\\
0.640	1.126\\
0.720	1.135\\
0.800	1.149\\
0.840	1.157\\
0.920	1.169\\
0.960	1.177\\
1.000	1.182\\
1.040	1.191\\
1.080	1.197\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.892\\
0.080	0.907\\
0.120	0.919\\
0.160	0.936\\
0.240	0.962\\
0.440	1.025\\
0.520	1.048\\
0.600	1.069\\
0.640	1.076\\
0.680	1.081\\
0.720	1.091\\
0.760	1.096\\
0.800	1.105\\
0.920	1.126\\
0.960	1.136\\
1.000	1.141\\
1.040	1.151\\
1.080	1.153\\
1.120	1.160\\
1.160	1.168\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.888\\
0.040	0.905\\
0.080	0.923\\
0.200	0.973\\
0.240	0.993\\
0.320	1.023\\
0.360	1.040\\
0.400	1.055\\
0.440	1.072\\
0.560	1.115\\
0.640	1.139\\
0.680	1.150\\
0.720	1.160\\
0.760	1.171\\
0.840	1.189\\
0.880	1.202\\
0.920	1.213\\
0.960	1.225\\
1.000	1.233\\
1.080	1.257\\
1.120	1.266\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.880\\
0.080	0.915\\
0.200	0.959\\
0.240	0.976\\
0.280	0.990\\
0.320	1.002\\
0.440	1.043\\
0.480	1.055\\
0.560	1.078\\
0.600	1.088\\
0.640	1.097\\
0.760	1.119\\
0.800	1.129\\
0.840	1.136\\
0.880	1.146\\
0.920	1.155\\
0.960	1.162\\
1.000	1.173\\
1.040	1.181\\
1.080	1.191\\
1.120	1.199\\
1.160	1.206\\
1.200	1.215\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.869\\
0.040	0.881\\
0.080	0.893\\
0.120	0.902\\
0.160	0.916\\
0.280	0.949\\
0.320	0.957\\
0.360	0.974\\
0.440	0.995\\
0.480	1.002\\
0.520	1.015\\
0.560	1.026\\
0.640	1.043\\
0.680	1.046\\
0.760	1.056\\
0.840	1.063\\
0.960	1.075\\
1.040	1.086\\
1.120	1.091\\
1.160	1.098\\
1.200	1.101\\
1.240	1.103\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
0.040	0.883\\
0.080	0.892\\
0.160	0.916\\
0.240	0.936\\
0.320	0.956\\
0.400	0.973\\
0.440	1.011\\
0.480	0.998\\
0.520	0.998\\
0.600	1.012\\
0.640	1.019\\
0.680	1.023\\
0.760	1.033\\
0.800	1.036\\
0.880	1.047\\
0.920	1.050\\
0.960	1.056\\
1.000	1.061\\
1.080	1.067\\
1.160	1.076\\
1.200	1.079\\
1.240	1.084\\
1.280	1.089\\
1.320	1.090\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.885\\
0.200	0.932\\
0.360	0.969\\
0.400	0.978\\
0.440	1.015\\
0.480	0.993\\
0.520	1.001\\
0.560	1.011\\
0.600	1.019\\
0.640	1.026\\
0.680	1.031\\
0.720	1.038\\
0.760	1.045\\
0.880	1.065\\
0.960	1.079\\
1.000	1.088\\
1.040	1.096\\
1.080	1.100\\
1.120	1.108\\
1.160	1.115\\
1.200	1.120\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.880\\
0.240	0.970\\
0.400	1.025\\
0.440	1.034\\
0.480	1.049\\
0.520	1.060\\
0.560	1.072\\
0.600	1.080\\
0.640	1.091\\
0.680	1.097\\
0.720	1.108\\
0.760	1.115\\
0.800	1.124\\
0.840	1.133\\
0.880	1.140\\
0.960	1.156\\
1.000	1.166\\
1.040	1.172\\
1.080	1.181\\
1.120	1.186\\
1.160	1.196\\
1.200	1.204\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.867\\
0.040	0.880\\
0.160	0.916\\
0.200	0.928\\
0.240	0.938\\
0.280	0.950\\
0.360	0.971\\
0.400	0.991\\
0.440	1.000\\
0.480	1.004\\
0.520	1.013\\
0.560	1.023\\
0.640	1.042\\
0.680	1.047\\
0.720	1.056\\
0.760	1.064\\
0.800	1.070\\
0.960	1.103\\
1.000	1.110\\
1.040	1.119\\
1.120	1.130\\
1.160	1.140\\
1.200	1.147\\
1.240	1.155\\
1.280	1.161\\
1.320	1.168\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.863\\
0.040	0.872\\
0.080	0.881\\
0.280	0.918\\
0.320	0.924\\
0.360	0.934\\
0.400	0.939\\
0.440	0.947\\
0.480	0.954\\
0.520	0.958\\
0.560	0.966\\
0.600	0.970\\
0.640	0.973\\
0.680	0.973\\
0.720	0.976\\
0.760	0.978\\
0.800	0.978\\
0.840	0.980\\
0.880	0.983\\
0.960	0.986\\
1.000	0.991\\
1.040	0.991\\
1.080	0.993\\
1.120	0.996\\
1.160	0.996\\
1.240	1.000\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.886\\
0.040	0.901\\
0.120	0.942\\
0.160	0.959\\
0.280	1.009\\
0.320	1.028\\
0.400	1.051\\
0.440	1.072\\
0.480	1.086\\
0.520	1.101\\
0.600	1.127\\
0.640	1.136\\
0.680	1.147\\
0.720	1.154\\
0.760	1.165\\
0.800	1.175\\
0.880	1.193\\
0.920	1.204\\
1.000	1.223\\
1.040	1.231\\
1.080	1.243\\
1.160	1.258\\
1.200	1.267\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.859\\
0.040	0.866\\
0.080	0.877\\
0.120	0.885\\
0.160	0.893\\
0.200	0.901\\
0.240	0.910\\
0.280	0.917\\
0.360	0.934\\
0.400	0.941\\
0.440	0.949\\
0.640	0.979\\
0.680	0.986\\
0.800	1.002\\
0.840	1.009\\
0.880	1.014\\
0.920	1.020\\
0.960	1.028\\
1.000	1.033\\
1.120	1.052\\
1.160	1.057\\
1.200	1.060\\
1.240	1.069\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.888\\
0.040	0.907\\
0.080	0.923\\
0.120	0.943\\
0.320	1.022\\
0.360	1.035\\
0.400	1.045\\
0.440	1.065\\
0.480	1.081\\
0.560	1.104\\
0.600	1.116\\
0.640	1.125\\
0.680	1.139\\
0.720	1.147\\
0.760	1.157\\
0.800	1.167\\
0.920	1.200\\
0.960	1.209\\
1.000	1.220\\
1.040	1.231\\
1.080	1.242\\
1.200	1.272\\
1.240	1.279\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.889\\
0.040	0.909\\
0.120	0.944\\
0.200	0.978\\
0.240	0.988\\
0.280	1.010\\
0.360	1.041\\
0.400	1.058\\
0.480	1.084\\
0.520	1.099\\
0.680	1.153\\
0.720	1.161\\
0.800	1.188\\
0.840	1.198\\
0.880	1.211\\
0.960	1.233\\
1.000	1.247\\
1.040	1.260\\
1.080	1.269\\
1.120	1.280\\
1.160	1.291\\
1.200	1.302\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.886\\
0.160	0.922\\
0.200	0.933\\
0.280	0.959\\
0.320	0.970\\
0.360	0.982\\
0.400	0.993\\
0.440	1.006\\
0.480	1.016\\
0.520	1.027\\
0.600	1.049\\
0.640	1.056\\
0.680	1.056\\
0.720	1.065\\
0.960	1.103\\
1.000	1.110\\
1.080	1.122\\
1.120	1.125\\
1.160	1.133\\
1.200	1.137\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.892\\
0.080	0.905\\
0.120	0.919\\
0.160	0.934\\
0.200	0.947\\
0.240	0.959\\
0.280	0.970\\
0.320	0.980\\
0.360	1.000\\
0.400	1.013\\
0.440	1.014\\
0.480	1.024\\
0.520	1.035\\
0.560	1.045\\
0.600	1.054\\
0.640	1.061\\
0.800	1.082\\
0.920	1.095\\
0.960	1.101\\
1.000	1.108\\
1.160	1.126\\
1.240	1.137\\
1.280	1.139\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.858\\
0.040	0.866\\
0.080	0.874\\
0.160	0.889\\
0.240	0.902\\
0.320	0.915\\
0.360	0.921\\
0.400	0.927\\
0.440	0.935\\
0.480	0.941\\
0.520	0.945\\
0.560	0.952\\
0.640	0.961\\
0.680	0.965\\
0.800	0.974\\
0.840	0.977\\
0.880	0.981\\
1.000	0.990\\
1.040	0.995\\
1.080	1.000\\
1.120	1.003\\
1.160	1.008\\
1.200	1.011\\
1.240	1.011\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.883\\
0.080	0.897\\
0.120	0.909\\
0.160	0.921\\
0.200	0.936\\
0.400	0.993\\
0.480	1.015\\
0.520	1.026\\
0.560	1.037\\
0.600	1.047\\
0.640	1.054\\
0.680	1.060\\
0.880	1.090\\
0.960	1.100\\
1.000	1.108\\
1.040	1.114\\
1.080	1.119\\
1.120	1.125\\
1.160	1.129\\
1.240	1.142\\
1.280	1.147\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.868\\
0.040	0.878\\
0.080	0.891\\
0.120	0.902\\
0.200	0.928\\
0.240	0.937\\
0.280	0.952\\
0.320	0.963\\
0.360	0.977\\
0.600	1.044\\
0.640	1.052\\
0.680	1.059\\
0.720	1.064\\
0.760	1.072\\
0.840	1.085\\
0.880	1.090\\
0.920	1.097\\
0.960	1.103\\
1.000	1.112\\
1.040	1.116\\
1.080	1.123\\
1.120	1.129\\
1.160	1.133\\
1.200	1.139\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.884\\
0.040	0.900\\
0.080	0.916\\
0.120	0.934\\
0.280	0.993\\
0.320	1.008\\
0.360	1.024\\
0.440	1.050\\
0.480	1.062\\
0.520	1.076\\
0.560	1.088\\
0.640	1.107\\
0.720	1.124\\
0.760	1.136\\
0.840	1.155\\
0.880	1.162\\
0.920	1.171\\
0.960	1.182\\
1.040	1.198\\
1.080	1.208\\
1.160	1.223\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.864\\
0.040	0.876\\
0.120	0.893\\
0.160	0.904\\
0.320	0.940\\
0.360	0.948\\
0.400	0.957\\
0.480	0.972\\
0.560	0.987\\
0.600	0.992\\
0.680	0.997\\
0.720	1.002\\
0.760	1.005\\
0.800	1.008\\
0.840	1.009\\
0.880	1.013\\
0.960	1.021\\
1.040	1.030\\
1.080	1.032\\
1.120	1.037\\
1.160	1.038\\
1.200	1.042\\
1.240	1.047\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.871\\
0.040	0.884\\
0.080	0.896\\
0.160	0.916\\
0.200	0.928\\
0.240	0.937\\
0.280	0.947\\
0.400	0.972\\
0.440	0.982\\
0.520	0.997\\
0.640	1.018\\
0.680	1.023\\
0.720	1.030\\
0.760	1.036\\
0.800	1.044\\
0.840	1.051\\
0.920	1.064\\
1.160	1.108\\
1.200	1.109\\
1.240	1.121\\
1.280	1.127\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.884\\
0.040	0.900\\
0.080	0.915\\
0.120	0.933\\
0.160	0.949\\
0.200	0.964\\
0.240	0.978\\
0.280	0.996\\
0.320	1.010\\
0.360	1.025\\
0.440	1.052\\
0.480	1.067\\
0.520	1.080\\
0.680	1.130\\
0.720	1.141\\
0.760	1.154\\
0.800	1.165\\
0.840	1.177\\
0.880	1.188\\
0.920	1.200\\
0.960	1.213\\
1.000	1.225\\
1.040	1.234\\
1.080	1.247\\
1.120	1.256\\
1.160	1.267\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.891\\
0.080	0.928\\
0.160	0.963\\
0.200	0.980\\
0.240	0.997\\
0.360	1.040\\
0.400	1.055\\
0.440	1.069\\
0.520	1.093\\
0.560	1.104\\
0.600	1.118\\
0.640	1.132\\
0.680	1.147\\
0.720	1.161\\
0.760	1.174\\
0.800	1.192\\
0.920	1.235\\
0.960	1.251\\
1.040	1.277\\
1.120	1.307\\
1.160	1.318\\
1.200	1.332\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.080	0.897\\
0.200	0.930\\
0.240	0.943\\
0.360	0.974\\
0.400	0.983\\
0.440	0.993\\
0.480	1.004\\
0.520	1.014\\
0.640	1.039\\
0.680	1.044\\
0.720	1.052\\
0.760	1.058\\
0.800	1.063\\
0.840	1.070\\
0.920	1.082\\
0.960	1.089\\
1.000	1.093\\
1.040	1.100\\
1.080	1.105\\
1.120	1.110\\
1.160	1.119\\
1.200	1.124\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.865\\
0.040	0.873\\
0.080	0.881\\
0.120	0.892\\
0.160	0.899\\
0.200	0.907\\
0.240	0.914\\
0.360	0.936\\
0.440	0.949\\
0.480	0.955\\
0.520	0.962\\
0.560	0.967\\
0.640	0.973\\
0.680	0.977\\
0.720	0.982\\
0.800	0.990\\
0.920	1.000\\
1.000	1.008\\
1.080	1.018\\
1.120	1.020\\
1.160	1.024\\
1.200	1.026\\
1.240	1.030\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.885\\
0.080	0.898\\
0.120	0.909\\
0.160	0.921\\
0.200	0.933\\
0.240	0.946\\
0.320	0.967\\
0.360	0.978\\
0.440	1.000\\
0.480	1.012\\
0.520	1.021\\
0.560	1.031\\
0.640	1.048\\
0.680	1.056\\
0.720	1.066\\
0.800	1.078\\
0.960	1.108\\
1.000	1.117\\
1.040	1.123\\
1.120	1.140\\
1.160	1.146\\
1.200	1.151\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.887\\
0.040	0.905\\
0.080	0.922\\
0.120	0.940\\
0.160	0.960\\
0.280	1.009\\
0.320	1.024\\
0.360	1.041\\
0.560	1.114\\
0.600	1.127\\
0.640	1.136\\
0.720	1.162\\
0.760	1.175\\
0.840	1.197\\
0.920	1.216\\
1.000	1.241\\
1.040	1.250\\
1.080	1.259\\
1.120	1.270\\
1.160	1.282\\
1.200	1.290\\
1.240	1.301\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.879\\
0.040	0.890\\
0.160	0.929\\
0.200	0.942\\
0.280	0.965\\
0.360	0.987\\
0.400	0.997\\
0.440	1.009\\
0.480	1.018\\
0.520	1.028\\
0.600	1.045\\
0.680	1.058\\
0.720	1.068\\
0.760	1.074\\
0.800	1.082\\
0.840	1.089\\
0.880	1.097\\
0.920	1.103\\
0.960	1.112\\
1.000	1.121\\
1.040	1.127\\
1.080	1.132\\
1.120	1.140\\
1.160	1.147\\
1.200	1.154\\
1.240	1.163\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
0.040	0.882\\
0.120	0.903\\
0.240	0.941\\
0.320	0.963\\
0.360	0.974\\
0.400	0.987\\
0.440	0.998\\
0.600	1.040\\
0.680	1.056\\
0.720	1.062\\
0.760	1.067\\
0.840	1.080\\
0.920	1.092\\
0.960	1.101\\
1.000	1.106\\
1.040	1.117\\
1.080	1.119\\
1.160	1.134\\
1.200	1.140\\
1.240	1.150\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.080	0.901\\
0.120	0.914\\
0.200	0.938\\
0.240	0.949\\
0.360	0.978\\
0.400	0.989\\
0.440	0.998\\
0.480	1.005\\
0.520	1.015\\
0.560	1.022\\
0.600	1.029\\
0.640	1.038\\
0.680	1.044\\
0.720	1.053\\
0.760	1.057\\
0.840	1.072\\
0.880	1.078\\
0.960	1.092\\
1.000	1.102\\
1.040	1.109\\
1.120	1.121\\
1.200	1.138\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.873\\
0.040	0.884\\
0.080	0.894\\
0.120	0.911\\
0.160	0.926\\
0.240	0.951\\
0.280	0.962\\
0.320	0.975\\
0.360	0.987\\
0.440	1.010\\
0.480	1.019\\
0.520	1.033\\
0.640	1.064\\
0.680	1.069\\
0.720	1.078\\
0.760	1.085\\
0.880	1.105\\
0.920	1.113\\
0.960	1.123\\
1.000	1.128\\
1.040	1.137\\
1.080	1.142\\
1.120	1.152\\
1.160	1.160\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.888\\
0.040	0.907\\
0.080	0.927\\
0.200	0.983\\
0.240	1.004\\
0.280	1.021\\
0.320	1.038\\
0.360	1.055\\
0.400	1.075\\
0.440	1.092\\
0.480	1.108\\
0.520	1.122\\
0.560	1.138\\
0.600	1.152\\
0.640	1.169\\
0.680	1.179\\
0.720	1.191\\
0.760	1.204\\
0.800	1.215\\
0.840	1.229\\
0.960	1.266\\
1.000	1.275\\
1.040	1.290\\
1.080	1.302\\
1.120	1.312\\
1.160	1.321\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.891\\
0.080	0.901\\
0.120	0.914\\
0.160	0.924\\
0.240	0.950\\
0.280	0.959\\
0.400	0.992\\
0.440	1.000\\
0.480	1.009\\
0.560	1.027\\
0.680	1.050\\
0.720	1.060\\
0.920	1.098\\
1.160	1.150\\
1.200	1.158\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.883\\
0.080	0.911\\
0.120	0.928\\
0.160	0.943\\
0.200	0.957\\
0.280	0.981\\
0.320	0.995\\
0.440	1.030\\
0.480	1.038\\
0.520	1.052\\
0.560	1.062\\
0.680	1.085\\
0.720	1.096\\
0.760	1.105\\
0.880	1.129\\
0.920	1.139\\
0.960	1.146\\
1.040	1.165\\
1.120	1.181\\
1.160	1.188\\
1.200	1.199\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.879\\
0.040	0.892\\
0.080	0.908\\
0.120	0.923\\
0.200	0.951\\
0.240	0.966\\
0.280	0.979\\
0.320	0.991\\
0.360	1.005\\
0.520	1.052\\
0.560	1.063\\
0.600	1.073\\
0.640	1.086\\
0.680	1.091\\
0.720	1.098\\
0.840	1.120\\
0.880	1.127\\
0.960	1.143\\
1.000	1.151\\
1.040	1.157\\
1.080	1.164\\
1.120	1.171\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.870\\
0.040	0.881\\
0.120	0.905\\
0.160	0.918\\
0.240	0.941\\
0.280	0.950\\
0.320	0.961\\
0.360	0.974\\
0.400	0.984\\
0.440	0.995\\
0.480	1.005\\
0.520	1.014\\
0.560	1.025\\
0.640	1.042\\
0.680	1.052\\
0.720	1.055\\
0.800	1.065\\
0.840	1.070\\
0.880	1.074\\
1.000	1.089\\
1.040	1.093\\
1.160	1.107\\
1.200	1.110\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.894\\
0.160	0.939\\
0.200	0.953\\
0.240	0.966\\
0.280	0.984\\
0.320	0.998\\
0.400	1.024\\
0.480	1.052\\
0.520	1.062\\
0.560	1.077\\
0.600	1.089\\
0.640	1.103\\
0.680	1.111\\
0.720	1.117\\
0.760	1.128\\
0.800	1.138\\
0.840	1.148\\
0.960	1.175\\
1.000	1.185\\
1.080	1.203\\
1.120	1.212\\
1.160	1.220\\
1.240	1.239\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.866\\
0.040	0.874\\
0.120	0.894\\
0.240	0.921\\
0.360	0.945\\
0.400	0.952\\
0.440	0.960\\
0.600	0.989\\
0.680	0.995\\
0.720	1.000\\
0.760	1.001\\
0.800	1.005\\
0.920	1.015\\
1.040	1.027\\
1.080	1.027\\
1.120	1.033\\
1.160	1.035\\
1.280	1.046\\
1.320	1.048\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.865\\
0.040	0.874\\
0.160	0.907\\
0.200	0.917\\
0.440	0.970\\
0.480	0.979\\
0.520	0.985\\
0.560	0.994\\
0.640	1.008\\
0.720	1.018\\
0.760	1.024\\
0.800	1.029\\
0.880	1.038\\
1.000	1.056\\
1.040	1.060\\
1.160	1.076\\
1.200	1.079\\
1.240	1.084\\
1.320	1.093\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.865\\
0.040	0.872\\
0.120	0.890\\
0.160	0.901\\
0.240	0.919\\
0.280	0.926\\
0.320	0.935\\
0.360	0.944\\
0.520	0.974\\
0.560	0.979\\
0.600	0.988\\
0.640	0.989\\
0.720	0.993\\
0.760	0.998\\
0.800	1.001\\
0.840	1.003\\
0.880	1.007\\
0.920	1.010\\
1.000	1.019\\
1.040	1.021\\
1.080	1.025\\
1.120	1.025\\
1.160	1.030\\
1.200	1.032\\
1.240	1.035\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.888\\
0.040	0.906\\
0.080	0.927\\
0.200	0.982\\
0.240	0.999\\
0.280	1.018\\
0.320	1.036\\
0.360	1.052\\
0.440	1.081\\
0.520	1.112\\
0.600	1.139\\
0.640	1.149\\
0.680	1.160\\
0.720	1.168\\
0.760	1.179\\
0.800	1.186\\
0.840	1.195\\
0.880	1.205\\
0.920	1.214\\
0.960	1.225\\
1.000	1.233\\
1.040	1.244\\
1.080	1.251\\
1.120	1.261\\
1.280	1.293\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.869\\
0.040	0.879\\
0.080	0.892\\
0.120	0.900\\
0.240	0.930\\
0.320	0.946\\
0.520	0.983\\
0.600	0.995\\
0.680	1.001\\
0.720	1.006\\
0.760	1.008\\
0.840	1.016\\
0.920	1.022\\
0.960	1.024\\
1.080	1.036\\
1.120	1.041\\
1.160	1.042\\
1.200	1.045\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.882\\
0.040	0.900\\
0.120	0.931\\
0.160	0.950\\
0.280	0.995\\
0.360	1.029\\
0.400	1.042\\
0.440	1.051\\
0.480	1.062\\
0.520	1.077\\
0.600	1.099\\
0.640	1.110\\
0.680	1.121\\
0.760	1.142\\
0.800	1.154\\
0.840	1.163\\
0.960	1.198\\
1.000	1.209\\
1.040	1.213\\
1.080	1.229\\
1.120	1.241\\
1.200	1.259\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.885\\
0.040	0.900\\
0.080	0.918\\
0.120	0.935\\
0.200	0.971\\
0.360	1.035\\
0.400	1.051\\
0.480	1.076\\
0.520	1.093\\
0.560	1.106\\
0.600	1.120\\
0.640	1.131\\
0.680	1.138\\
0.720	1.146\\
0.760	1.156\\
0.840	1.172\\
0.920	1.184\\
0.960	1.193\\
1.080	1.213\\
1.120	1.218\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.876\\
0.040	0.886\\
0.080	0.902\\
0.240	0.949\\
0.280	0.959\\
0.320	0.969\\
0.360	0.983\\
0.400	0.992\\
0.440	1.002\\
0.480	1.010\\
0.520	1.019\\
0.560	1.029\\
0.640	1.044\\
0.680	1.050\\
0.720	1.057\\
0.800	1.065\\
0.840	1.070\\
0.880	1.076\\
0.960	1.086\\
1.000	1.092\\
1.040	1.096\\
1.080	1.105\\
1.120	1.109\\
1.160	1.114\\
1.200	1.119\\
1.280	1.128\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.882\\
0.080	0.913\\
0.120	0.928\\
0.160	0.945\\
0.200	0.960\\
0.240	0.978\\
0.320	1.006\\
0.360	1.023\\
0.400	1.035\\
0.440	1.051\\
0.560	1.087\\
0.600	1.101\\
0.680	1.122\\
0.720	1.131\\
0.760	1.143\\
0.800	1.155\\
0.840	1.164\\
0.880	1.175\\
0.920	1.185\\
0.960	1.198\\
1.000	1.208\\
1.040	1.220\\
1.080	1.231\\
1.120	1.240\\
1.160	1.248\\
1.200	1.258\\
1.240	1.270\\
1.280	1.279\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.877\\
0.040	0.892\\
0.120	0.918\\
0.160	0.934\\
0.240	0.960\\
0.320	0.985\\
0.360	0.999\\
0.560	1.056\\
0.600	1.066\\
0.640	1.074\\
0.680	1.078\\
0.760	1.090\\
0.800	1.094\\
0.960	1.114\\
1.000	1.121\\
1.040	1.126\\
1.080	1.128\\
1.120	1.136\\
1.160	1.139\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.875\\
0.040	0.886\\
0.080	0.898\\
0.120	0.913\\
0.160	0.925\\
0.200	0.937\\
0.280	0.957\\
0.320	0.969\\
0.360	0.979\\
0.440	0.997\\
0.480	1.003\\
0.520	1.012\\
0.600	1.026\\
0.720	1.038\\
0.760	1.039\\
1.000	1.059\\
1.040	1.063\\
1.080	1.066\\
1.160	1.073\\
1.200	1.074\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.881\\
0.080	0.907\\
0.120	0.926\\
0.280	0.980\\
0.320	0.991\\
0.400	1.014\\
0.440	1.026\\
0.480	1.035\\
0.520	1.047\\
0.560	1.056\\
0.600	1.065\\
0.680	1.080\\
0.760	1.100\\
0.880	1.124\\
0.960	1.143\\
1.000	1.151\\
1.040	1.157\\
1.080	1.166\\
1.160	1.183\\
1.240	1.199\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.871\\
0.040	0.884\\
0.080	0.898\\
0.120	0.914\\
0.200	0.941\\
0.240	0.954\\
0.280	0.968\\
0.320	0.980\\
0.360	0.992\\
0.400	1.004\\
0.440	1.018\\
0.480	1.028\\
0.520	1.039\\
0.560	1.049\\
0.640	1.070\\
0.680	1.076\\
0.720	1.084\\
0.760	1.090\\
0.840	1.104\\
0.880	1.109\\
0.920	1.115\\
1.000	1.131\\
1.040	1.137\\
1.080	1.145\\
1.120	1.152\\
1.160	1.160\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.867\\
0.040	0.878\\
0.080	0.891\\
0.120	0.903\\
0.200	0.925\\
0.240	0.938\\
0.320	0.959\\
0.360	0.968\\
0.400	0.980\\
0.520	1.010\\
0.600	1.030\\
0.640	1.035\\
0.880	1.078\\
0.960	1.091\\
1.080	1.114\\
1.120	1.120\\
1.160	1.128\\
1.200	1.133\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.883\\
0.040	0.896\\
0.080	0.916\\
0.120	0.932\\
0.200	0.966\\
0.240	0.981\\
0.320	1.011\\
0.360	1.025\\
0.400	1.042\\
0.560	1.094\\
0.600	1.104\\
0.640	1.112\\
0.680	1.120\\
0.720	1.128\\
0.800	1.148\\
0.880	1.165\\
1.040	1.204\\
1.080	1.210\\
1.120	1.220\\
1.160	1.229\\
1.200	1.239\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.868\\
0.040	0.880\\
0.080	0.892\\
0.120	0.901\\
0.160	0.913\\
0.200	0.924\\
0.240	0.933\\
0.280	0.941\\
0.320	0.952\\
0.440	0.978\\
0.520	0.994\\
0.560	1.001\\
0.640	1.015\\
0.680	1.020\\
0.760	1.032\\
0.840	1.041\\
0.880	1.047\\
0.920	1.051\\
0.960	1.059\\
1.000	1.063\\
1.080	1.073\\
1.120	1.076\\
1.160	1.084\\
1.240	1.092\\
1.280	1.096\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.880\\
0.040	0.893\\
0.120	0.922\\
0.160	0.936\\
0.200	0.948\\
0.240	0.958\\
0.280	0.974\\
0.320	0.986\\
0.400	1.008\\
0.520	1.039\\
0.600	1.055\\
0.640	1.065\\
0.680	1.074\\
0.720	1.088\\
0.880	1.127\\
0.960	1.150\\
1.000	1.160\\
1.040	1.172\\
1.120	1.193\\
1.160	1.201\\
1.200	1.209\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.887\\
0.040	0.905\\
0.080	0.921\\
0.120	0.939\\
0.200	0.969\\
0.240	0.982\\
0.280	0.996\\
0.320	1.011\\
0.360	1.025\\
0.440	1.050\\
0.480	1.063\\
0.560	1.085\\
0.600	1.094\\
0.640	1.101\\
0.720	1.116\\
0.760	1.126\\
0.920	1.153\\
0.960	1.162\\
1.000	1.170\\
1.040	1.177\\
1.080	1.183\\
1.120	1.190\\
1.160	1.195\\
1.200	1.204\\
1.240	1.209\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.878\\
0.040	0.889\\
0.080	0.903\\
0.120	0.917\\
0.240	0.952\\
0.280	0.962\\
0.360	0.985\\
0.400	0.994\\
0.440	1.004\\
0.520	1.021\\
0.560	1.030\\
0.600	1.037\\
0.640	1.043\\
0.720	1.049\\
0.760	1.052\\
0.800	1.056\\
0.920	1.066\\
0.960	1.070\\
1.080	1.085\\
1.120	1.085\\
1.160	1.091\\
1.200	1.092\\
1.240	1.098\\
1.280	1.101\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.887\\
0.040	0.906\\
0.120	0.941\\
0.160	0.962\\
0.200	0.973\\
0.240	0.995\\
0.280	1.012\\
0.320	1.027\\
0.360	1.043\\
0.400	1.060\\
0.480	1.088\\
0.520	1.102\\
0.560	1.114\\
0.640	1.140\\
0.720	1.161\\
0.760	1.173\\
0.800	1.186\\
0.880	1.209\\
0.920	1.221\\
0.960	1.234\\
1.000	1.244\\
1.040	1.257\\
1.080	1.268\\
1.120	1.278\\
1.160	1.292\\
1.200	1.300\\
1.240	1.311\\
1.280	1.321\\
1.320	1.332\\
1.360	1.343\\
1.400	1.351\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.872\\
0.040	0.885\\
0.160	0.924\\
0.200	0.937\\
0.240	0.948\\
0.280	0.959\\
0.320	0.970\\
0.360	0.983\\
0.440	1.005\\
0.480	1.016\\
0.600	1.045\\
0.640	1.052\\
0.680	1.055\\
0.760	1.065\\
0.800	1.068\\
0.880	1.076\\
0.920	1.080\\
0.960	1.085\\
1.000	1.092\\
1.040	1.093\\
1.080	1.097\\
1.120	1.100\\
1.160	1.104\\
1.200	1.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.895\\
0.040	0.916\\
0.080	0.935\\
0.120	0.959\\
0.160	0.978\\
0.240	1.014\\
0.280	1.033\\
0.320	1.050\\
0.360	1.069\\
0.440	1.100\\
0.480	1.117\\
0.560	1.145\\
0.600	1.157\\
0.640	1.171\\
0.680	1.183\\
0.760	1.210\\
0.840	1.233\\
0.920	1.257\\
0.960	1.270\\
1.040	1.292\\
1.080	1.307\\
1.120	1.315\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000	0.875\\
0.030	0.885\\
0.110	0.913\\
0.180	0.936\\
0.220	0.949\\
0.240	0.955\\
0.260	0.961\\
0.330	0.982\\
0.420	1.008\\
0.470	1.022\\
0.500	1.029\\
0.600	1.054\\
0.640	1.062\\
0.710	1.074\\
0.730	1.077\\
0.790	1.088\\
0.900	1.107\\
0.940	1.114\\
0.990	1.124\\
1.030	1.130\\
1.070	1.137\\
1.100	1.142\\
1.120	1.145\\
1.130	1.144\\
1.150	1.147\\
1.160	1.147\\
1.170	1.145\\
1.180	1.145\\
1.200	1.148\\
1.210	1.147\\
1.220	1.148\\
};
\addlegendentry{mean}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	0.883\\
0.020	0.891\\
0.040	0.899\\
0.150	0.944\\
0.220	0.971\\
0.240	0.979\\
0.260	0.986\\
0.410	1.039\\
0.530	1.078\\
0.600	1.098\\
0.650	1.111\\
0.710	1.124\\
0.720	1.127\\
0.930	1.176\\
0.990	1.191\\
1.090	1.214\\
1.120	1.220\\
1.130	1.218\\
1.150	1.222\\
1.160	1.222\\
1.170	1.220\\
1.180	1.219\\
1.190	1.223\\
1.200	1.225\\
1.210	1.222\\
1.220	1.226\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
0.000	0.868\\
0.050	0.881\\
0.090	0.892\\
0.200	0.921\\
0.460	0.982\\
0.600	1.009\\
0.640	1.015\\
0.960	1.052\\
0.980	1.055\\
1.030	1.061\\
1.110	1.069\\
1.120	1.070\\
1.130	1.070\\
1.150	1.072\\
1.180	1.071\\
1.190	1.070\\
1.210	1.072\\
1.220	1.070\\
};
\addlegendentry{std dev}

\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/xy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
x dir=reverse,
xmin=-1.000,
xmax=3.500,
xlabel style={font=\color{white!15!black}},
xlabel={$y~[\textrm{m}]$},
ymin=0.800,
ymax=1.400,
ylabel style={font=\color{white!15!black}},
ylabel={$x~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(.15,.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.878\\
3.032	0.880\\
2.983	0.884\\
2.960	0.887\\
2.914	0.891\\
2.870	0.893\\
2.771	0.901\\
2.607	0.914\\
2.560	0.917\\
2.441	0.927\\
2.329	0.935\\
2.283	0.939\\
2.238	0.941\\
2.145	0.949\\
2.102	0.952\\
1.990	0.959\\
1.946	0.963\\
1.900	0.966\\
1.878	0.968\\
1.793	0.973\\
1.750	0.977\\
1.687	0.981\\
1.644	0.983\\
1.562	0.990\\
1.541	0.991\\
1.377	1.002\\
1.277	1.008\\
1.063	1.023\\
1.025	1.024\\
1.007	1.027\\
0.987	1.028\\
0.932	1.031\\
0.894	1.034\\
0.824	1.037\\
0.805	1.039\\
0.770	1.040\\
0.670	1.046\\
0.647	1.046\\
0.622	1.047\\
0.598	1.049\\
0.452	1.056\\
0.428	1.057\\
0.405	1.058\\
0.380	1.060\\
0.369	1.059\\
0.190	1.067\\
0.167	1.068\\
0.130	1.070\\
0.083	1.071\\
0.035	1.073\\
0.024	1.073\\
-0.024	1.076\\
-0.052	1.079\\
-0.086	1.081\\
-0.106	1.079\\
-0.130	1.083\\
-0.156	1.083\\
-0.169	1.085\\
-0.211	1.086\\
-0.254	1.086\\
-0.281	1.087\\
-0.290	1.088\\
-0.315	1.090\\
-0.336	1.092\\
-0.363	1.093\\
-0.394	1.093\\
-0.414	1.095\\
-0.434	1.093\\
-0.459	1.096\\
-0.482	1.097\\
-0.492	1.098\\
-0.511	1.097\\
-0.533	1.100\\
-0.577	1.103\\
-0.586	1.102\\
-0.605	1.105\\
-0.653	1.104\\
-0.667	1.105\\
-0.678	1.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	0.864\\
3.007	0.868\\
2.961	0.871\\
2.890	0.873\\
2.800	0.877\\
2.683	0.884\\
2.593	0.888\\
2.548	0.891\\
2.524	0.891\\
2.478	0.894\\
2.433	0.896\\
2.389	0.899\\
2.276	0.903\\
2.143	0.912\\
1.989	0.919\\
1.946	0.921\\
1.924	0.922\\
1.839	0.927\\
1.716	0.932\\
1.695	0.934\\
1.613	0.939\\
1.573	0.940\\
1.532	0.943\\
1.512	0.943\\
1.433	0.948\\
1.415	0.949\\
1.296	0.954\\
1.257	0.958\\
1.223	0.958\\
1.164	0.962\\
1.001	0.971\\
0.965	0.973\\
0.894	0.976\\
0.861	0.979\\
0.849	0.979\\
0.771	0.981\\
0.757	0.982\\
0.732	0.982\\
0.708	0.984\\
0.680	0.984\\
0.540	0.990\\
0.450	0.994\\
0.424	0.996\\
0.362	0.997\\
0.284	1.001\\
0.274	1.002\\
0.249	1.002\\
0.196	1.005\\
0.172	1.006\\
0.159	1.007\\
0.136	1.007\\
0.123	1.009\\
0.061	1.011\\
0.048	1.012\\
0.019	1.017\\
-0.006	1.016\\
-0.030	1.019\\
-0.092	1.020\\
-0.137	1.022\\
-0.167	1.025\\
-0.226	1.028\\
-0.259	1.027\\
-0.307	1.032\\
-0.330	1.032\\
-0.349	1.031\\
-0.376	1.032\\
-0.392	1.036\\
-0.412	1.037\\
-0.469	1.037\\
-0.491	1.040\\
-0.510	1.041\\
-0.532	1.041\\
-0.557	1.044\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.876\\
3.030	0.882\\
2.942	0.888\\
2.915	0.892\\
2.869	0.895\\
2.713	0.911\\
2.669	0.914\\
2.625	0.919\\
2.579	0.924\\
2.535	0.926\\
2.469	0.933\\
2.314	0.947\\
2.271	0.952\\
2.187	0.959\\
2.078	0.970\\
2.038	0.974\\
1.994	0.978\\
1.891	0.988\\
1.810	0.995\\
1.749	1.002\\
1.670	1.008\\
1.651	1.011\\
1.573	1.019\\
1.402	1.035\\
1.326	1.043\\
1.290	1.046\\
1.273	1.048\\
1.132	1.063\\
1.114	1.064\\
0.956	1.081\\
0.929	1.082\\
0.807	1.093\\
0.766	1.096\\
0.739	1.099\\
0.725	1.099\\
0.699	1.102\\
0.673	1.103\\
0.604	1.111\\
0.525	1.118\\
0.432	1.126\\
0.379	1.131\\
0.339	1.134\\
0.171	1.149\\
0.145	1.151\\
0.118	1.154\\
0.101	1.157\\
0.079	1.159\\
0.050	1.163\\
0.012	1.164\\
-0.086	1.174\\
-0.098	1.175\\
-0.122	1.177\\
-0.144	1.179\\
-0.174	1.182\\
-0.197	1.183\\
-0.218	1.185\\
-0.233	1.188\\
-0.257	1.191\\
-0.301	1.193\\
-0.312	1.194\\
-0.340	1.200\\
-0.381	1.200\\
-0.416	1.204\\
-0.439	1.208\\
-0.463	1.210\\
-0.482	1.211\\
-0.507	1.214\\
-0.536	1.216\\
-0.558	1.220\\
-0.579	1.222\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.866\\
2.986	0.872\\
2.865	0.879\\
2.776	0.886\\
2.751	0.887\\
2.659	0.894\\
2.614	0.896\\
2.365	0.913\\
2.298	0.918\\
2.254	0.921\\
2.164	0.927\\
2.098	0.932\\
2.055	0.934\\
1.903	0.945\\
1.861	0.947\\
1.778	0.953\\
1.715	0.958\\
1.675	0.960\\
1.635	0.964\\
1.494	0.973\\
1.357	0.982\\
1.317	0.986\\
1.279	0.987\\
1.240	0.991\\
1.149	0.996\\
1.035	1.005\\
1.018	1.005\\
0.985	1.009\\
0.948	1.012\\
0.930	1.013\\
0.877	1.017\\
0.859	1.017\\
0.807	1.022\\
0.767	1.024\\
0.728	1.028\\
0.689	1.029\\
0.662	1.032\\
0.507	1.040\\
0.481	1.043\\
0.429	1.045\\
0.389	1.049\\
0.365	1.049\\
0.339	1.052\\
0.314	1.053\\
0.288	1.056\\
0.249	1.057\\
0.086	1.068\\
0.060	1.070\\
0.020	1.074\\
-0.006	1.074\\
-0.030	1.076\\
-0.069	1.081\\
-0.093	1.083\\
-0.118	1.083\\
-0.143	1.085\\
-0.168	1.085\\
-0.178	1.086\\
-0.214	1.091\\
-0.277	1.093\\
-0.286	1.093\\
-0.359	1.100\\
-0.382	1.101\\
-0.390	1.102\\
-0.419	1.105\\
-0.437	1.105\\
-0.461	1.105\\
-0.485	1.108\\
-0.496	1.108\\
-0.520	1.112\\
-0.540	1.113\\
-0.561	1.113\\
-0.590	1.115\\
-0.617	1.118\\
-0.636	1.118\\
-0.656	1.119\\
-0.678	1.123\\
-0.678	1.123\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	0.876\\
2.902	0.893\\
2.865	0.894\\
2.836	0.899\\
2.792	0.903\\
2.748	0.906\\
2.660	0.915\\
2.638	0.916\\
2.595	0.920\\
2.550	0.924\\
2.507	0.927\\
2.397	0.938\\
2.288	0.948\\
2.246	0.952\\
2.118	0.962\\
2.078	0.967\\
2.012	0.972\\
1.870	0.986\\
1.790	0.993\\
1.749	0.997\\
1.653	1.005\\
1.614	1.009\\
1.575	1.011\\
1.557	1.014\\
1.520	1.017\\
1.444	1.025\\
1.408	1.027\\
1.209	1.046\\
1.191	1.048\\
1.157	1.051\\
0.986	1.064\\
0.932	1.067\\
0.917	1.069\\
0.893	1.070\\
0.838	1.075\\
0.784	1.079\\
0.771	1.080\\
0.744	1.082\\
0.690	1.085\\
0.678	1.088\\
0.650	1.089\\
0.388	1.109\\
0.361	1.110\\
0.323	1.113\\
0.297	1.115\\
0.273	1.117\\
0.220	1.121\\
0.207	1.122\\
0.182	1.123\\
0.156	1.126\\
0.132	1.127\\
0.115	1.129\\
0.063	1.133\\
0.037	1.137\\
0.017	1.138\\
-0.023	1.139\\
-0.048	1.143\\
-0.073	1.146\\
-0.096	1.146\\
-0.109	1.147\\
-0.129	1.147\\
-0.180	1.153\\
-0.240	1.156\\
-0.265	1.160\\
-0.288	1.161\\
-0.321	1.161\\
-0.364	1.166\\
-0.389	1.167\\
-0.405	1.167\\
-0.442	1.171\\
-0.461	1.170\\
-0.489	1.173\\
-0.534	1.174\\
-0.556	1.177\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.876\\
2.967	0.882\\
2.897	0.888\\
2.763	0.898\\
2.718	0.902\\
2.672	0.904\\
2.650	0.907\\
2.605	0.909\\
2.515	0.916\\
2.449	0.920\\
2.403	0.924\\
2.360	0.927\\
2.272	0.933\\
2.249	0.934\\
2.206	0.938\\
2.119	0.944\\
1.864	0.960\\
1.821	0.964\\
1.781	0.966\\
1.739	0.969\\
1.699	0.972\\
1.597	0.979\\
1.560	0.978\\
1.518	0.985\\
1.498	0.986\\
1.458	0.989\\
1.380	0.995\\
1.321	0.998\\
1.284	1.001\\
1.151	1.010\\
1.113	1.013\\
1.077	1.015\\
1.041	1.017\\
1.005	1.019\\
0.987	1.021\\
0.847	1.031\\
0.810	1.032\\
0.793	1.034\\
0.732	1.038\\
0.705	1.040\\
0.693	1.040\\
0.668	1.041\\
0.618	1.045\\
0.581	1.047\\
0.558	1.050\\
0.506	1.054\\
0.446	1.058\\
0.420	1.060\\
0.397	1.063\\
0.360	1.065\\
0.262	1.072\\
0.225	1.075\\
0.200	1.077\\
0.151	1.080\\
0.139	1.082\\
0.116	1.084\\
0.091	1.085\\
0.044	1.089\\
0.031	1.090\\
0.007	1.092\\
-0.023	1.096\\
-0.033	1.096\\
-0.071	1.101\\
-0.082	1.102\\
-0.106	1.103\\
-0.129	1.104\\
-0.152	1.106\\
-0.190	1.110\\
-0.238	1.114\\
-0.258	1.116\\
-0.268	1.115\\
-0.295	1.119\\
-0.317	1.120\\
-0.336	1.122\\
-0.387	1.127\\
-0.415	1.128\\
-0.444	1.132\\
-0.469	1.134\\
-0.476	1.133\\
-0.496	1.135\\
-0.565	1.141\\
-0.572	1.141\\
-0.597	1.143\\
-0.621	1.147\\
-0.641	1.148\\
-0.679	1.149\\
-0.716	1.154\\
-0.732	1.154\\
-0.753	1.156\\
-0.775	1.159\\
-0.782	1.158\\
-0.805	1.161\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.864\\
3.029	0.868\\
2.985	0.868\\
2.937	0.873\\
2.892	0.874\\
2.871	0.876\\
2.823	0.880\\
2.777	0.881\\
2.709	0.886\\
2.663	0.889\\
2.617	0.892\\
2.572	0.894\\
2.368	0.906\\
2.324	0.909\\
2.257	0.912\\
2.059	0.924\\
1.974	0.928\\
1.932	0.931\\
1.911	0.932\\
1.785	0.939\\
1.682	0.945\\
1.640	0.948\\
1.601	0.949\\
1.560	0.953\\
1.460	0.959\\
1.422	0.962\\
1.401	0.963\\
1.248	0.971\\
1.208	0.974\\
1.191	0.975\\
1.115	0.980\\
1.024	0.985\\
0.988	0.987\\
0.951	0.990\\
0.880	0.994\\
0.865	0.996\\
0.829	0.997\\
0.740	1.002\\
0.727	1.002\\
0.615	1.005\\
0.515	1.007\\
0.477	1.009\\
0.428	1.010\\
0.391	1.011\\
0.340	1.011\\
0.303	1.013\\
0.277	1.014\\
0.229	1.014\\
0.181	1.016\\
0.009	1.021\\
-0.020	1.024\\
-0.043	1.024\\
-0.058	1.025\\
-0.081	1.026\\
-0.127	1.026\\
-0.165	1.028\\
-0.211	1.028\\
-0.234	1.030\\
-0.290	1.031\\
-0.333	1.030\\
-0.363	1.033\\
-0.374	1.033\\
-0.397	1.036\\
-0.419	1.034\\
-0.459	1.034\\
-0.476	1.037\\
-0.501	1.039\\
-0.518	1.038\\
-0.541	1.038\\
-0.566	1.040\\
-0.658	1.041\\
-0.676	1.045\\
-0.690	1.043\\
-0.714	1.045\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.878\\
3.049	0.879\\
2.998	0.883\\
2.955	0.889\\
2.843	0.897\\
2.706	0.906\\
2.683	0.909\\
2.258	0.941\\
2.237	0.942\\
2.104	0.953\\
1.954	0.963\\
1.848	0.971\\
1.808	0.974\\
1.725	0.981\\
1.684	0.983\\
1.663	0.985\\
1.623	0.987\\
1.584	0.991\\
1.544	0.993\\
1.503	0.997\\
1.485	0.998\\
1.444	1.001\\
1.330	1.008\\
1.311	1.010\\
1.197	1.017\\
1.033	1.029\\
0.824	1.042\\
0.688	1.059\\
0.638	1.064\\
0.553	1.077\\
0.529	1.079\\
0.503	1.083\\
0.467	1.088\\
0.370	1.101\\
0.355	1.102\\
0.309	1.109\\
0.297	1.111\\
0.247	1.117\\
0.224	1.120\\
0.201	1.123\\
0.189	1.125\\
0.115	1.134\\
0.104	1.137\\
0.032	1.146\\
-0.042	1.157\\
-0.056	1.159\\
-0.101	1.163\\
-0.139	1.171\\
-0.159	1.171\\
-0.185	1.177\\
-0.208	1.180\\
-0.227	1.181\\
-0.263	1.188\\
-0.353	1.199\\
-0.387	1.206\\
-0.403	1.207\\
-0.429	1.211\\
-0.460	1.216\\
-0.480	1.218\\
-0.501	1.222\\
-0.526	1.226\\
-0.545	1.227\\
-0.559	1.230\\
-0.598	1.237\\
-0.636	1.241\\
-0.688	1.251\\
-0.708	1.252\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	0.878\\
2.982	0.885\\
2.894	0.889\\
2.827	0.896\\
2.780	0.899\\
2.733	0.904\\
2.622	0.912\\
2.530	0.920\\
2.219	0.945\\
2.175	0.949\\
2.129	0.951\\
2.086	0.956\\
2.042	0.958\\
2.021	0.961\\
1.977	0.964\\
1.935	0.967\\
1.893	0.971\\
1.829	0.976\\
1.604	0.996\\
1.506	1.003\\
1.349	1.016\\
1.330	1.019\\
1.293	1.022\\
1.252	1.024\\
1.215	1.028\\
1.123	1.035\\
1.050	1.043\\
1.015	1.045\\
0.802	1.062\\
0.776	1.064\\
0.751	1.066\\
0.737	1.067\\
0.547	1.082\\
0.520	1.085\\
0.510	1.085\\
0.396	1.095\\
0.321	1.100\\
0.297	1.103\\
0.100	1.119\\
0.062	1.123\\
-0.004	1.131\\
-0.038	1.132\\
-0.148	1.143\\
-0.168	1.143\\
-0.230	1.150\\
-0.250	1.151\\
-0.262	1.151\\
-0.288	1.154\\
-0.308	1.155\\
-0.335	1.159\\
-0.365	1.159\\
-0.386	1.162\\
-0.432	1.166\\
-0.451	1.166\\
-0.490	1.172\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.879\\
3.043	0.883\\
2.982	0.885\\
2.909	0.894\\
2.882	0.896\\
2.815	0.903\\
2.792	0.904\\
2.704	0.913\\
2.634	0.919\\
2.499	0.931\\
2.457	0.934\\
2.432	0.936\\
2.344	0.944\\
2.300	0.948\\
2.258	0.951\\
2.236	0.954\\
2.191	0.957\\
2.148	0.961\\
2.061	0.969\\
2.019	0.973\\
1.954	0.977\\
1.911	0.982\\
1.849	0.987\\
1.808	0.991\\
1.768	0.994\\
1.727	0.997\\
1.685	1.002\\
1.626	1.007\\
1.333	1.032\\
1.313	1.033\\
1.275	1.036\\
1.201	1.043\\
1.165	1.045\\
1.147	1.048\\
1.110	1.049\\
1.074	1.053\\
1.038	1.055\\
0.987	1.059\\
0.951	1.062\\
0.917	1.065\\
0.882	1.067\\
0.842	1.070\\
0.652	1.084\\
0.629	1.086\\
0.615	1.087\\
0.454	1.099\\
0.417	1.100\\
0.394	1.103\\
0.343	1.106\\
0.185	1.116\\
0.173	1.118\\
0.089	1.122\\
0.065	1.124\\
0.036	1.128\\
0.010	1.128\\
-0.013	1.131\\
-0.024	1.131\\
-0.045	1.133\\
-0.071	1.133\\
-0.100	1.136\\
-0.116	1.136\\
-0.176	1.141\\
-0.222	1.143\\
-0.247	1.145\\
-0.252	1.144\\
-0.309	1.150\\
-0.330	1.150\\
-0.356	1.151\\
-0.379	1.152\\
-0.395	1.155\\
-0.425	1.157\\
-0.466	1.157\\
-0.482	1.159\\
-0.501	1.160\\
-0.554	1.164\\
-0.571	1.165\\
-0.589	1.166\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.872\\
3.039	0.875\\
3.011	0.877\\
2.945	0.881\\
2.897	0.885\\
2.851	0.888\\
2.829	0.890\\
2.781	0.893\\
2.690	0.901\\
2.644	0.904\\
2.618	0.906\\
2.573	0.909\\
2.413	0.923\\
2.322	0.928\\
2.276	0.933\\
2.232	0.935\\
2.210	0.938\\
2.165	0.941\\
2.120	0.944\\
2.076	0.948\\
2.008	0.952\\
1.966	0.957\\
1.880	0.963\\
1.774	0.971\\
1.732	0.974\\
1.650	0.982\\
1.629	0.984\\
1.588	0.986\\
1.507	0.993\\
1.445	0.998\\
1.407	1.002\\
1.270	1.013\\
1.193	1.020\\
1.155	1.022\\
0.990	1.037\\
0.798	1.054\\
0.784	1.053\\
0.756	1.056\\
0.720	1.057\\
0.666	1.060\\
0.616	1.062\\
0.563	1.065\\
0.549	1.065\\
0.385	1.075\\
0.359	1.076\\
0.319	1.080\\
0.271	1.082\\
0.220	1.086\\
0.156	1.090\\
0.118	1.093\\
0.094	1.094\\
0.043	1.097\\
-0.006	1.102\\
-0.050	1.106\\
-0.071	1.107\\
-0.126	1.113\\
-0.135	1.112\\
-0.156	1.113\\
-0.182	1.114\\
-0.228	1.117\\
-0.266	1.121\\
-0.290	1.121\\
-0.306	1.123\\
-0.372	1.127\\
-0.398	1.131\\
-0.441	1.130\\
-0.466	1.134\\
-0.474	1.133\\
-0.495	1.134\\
-0.528	1.137\\
-0.579	1.141\\
-0.599	1.142\\
-0.618	1.144\\
-0.637	1.144\\
-0.651	1.144\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.874\\
2.993	0.884\\
2.948	0.887\\
2.924	0.887\\
2.877	0.892\\
2.674	0.907\\
2.627	0.910\\
2.582	0.915\\
2.537	0.917\\
2.423	0.927\\
2.336	0.933\\
2.314	0.934\\
2.226	0.941\\
2.116	0.948\\
1.756	0.974\\
1.735	0.975\\
1.697	0.977\\
1.655	0.981\\
1.615	0.984\\
1.475	0.994\\
1.437	0.996\\
1.379	1.001\\
1.340	1.002\\
1.304	1.007\\
1.266	1.008\\
1.230	1.012\\
1.210	1.012\\
1.136	1.017\\
1.047	1.023\\
1.011	1.026\\
0.975	1.027\\
0.892	1.033\\
0.859	1.035\\
0.682	1.050\\
0.658	1.057\\
0.647	1.058\\
0.620	1.058\\
0.569	1.062\\
0.453	1.073\\
0.441	1.075\\
0.416	1.076\\
0.389	1.079\\
0.364	1.081\\
0.050	1.108\\
0.020	1.113\\
-0.008	1.116\\
-0.026	1.116\\
-0.040	1.117\\
-0.064	1.118\\
-0.085	1.121\\
-0.142	1.127\\
-0.150	1.127\\
-0.194	1.129\\
-0.250	1.136\\
-0.299	1.138\\
-0.331	1.144\\
-0.351	1.143\\
-0.362	1.145\\
-0.385	1.147\\
-0.409	1.149\\
-0.434	1.152\\
-0.456	1.152\\
-0.464	1.153\\
-0.492	1.155\\
-0.510	1.156\\
-0.630	1.167\\
-0.649	1.166\\
-0.672	1.172\\
-0.687	1.173\\
-0.705	1.172\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	0.863\\
3.034	0.865\\
2.941	0.868\\
2.848	0.874\\
2.473	0.893\\
2.427	0.897\\
2.381	0.898\\
2.359	0.900\\
2.267	0.906\\
2.222	0.907\\
2.200	0.909\\
2.155	0.911\\
1.808	0.929\\
1.767	0.932\\
1.541	0.943\\
1.501	0.946\\
1.025	0.974\\
0.990	0.976\\
0.954	0.979\\
0.832	0.985\\
0.798	0.988\\
0.781	0.988\\
0.706	0.993\\
0.657	0.995\\
0.632	0.997\\
0.585	0.999\\
0.548	1.001\\
0.524	1.001\\
0.501	1.004\\
0.453	1.006\\
0.441	1.006\\
0.417	1.007\\
0.395	1.010\\
0.334	1.011\\
0.311	1.014\\
0.263	1.015\\
0.204	1.019\\
0.135	1.021\\
0.122	1.022\\
0.099	1.023\\
0.051	1.026\\
0.040	1.027\\
0.017	1.028\\
-0.007	1.029\\
-0.033	1.032\\
-0.056	1.033\\
-0.079	1.035\\
-0.089	1.034\\
-0.115	1.036\\
-0.134	1.036\\
-0.159	1.038\\
-0.219	1.043\\
-0.263	1.044\\
-0.280	1.043\\
-0.298	1.047\\
-0.313	1.046\\
-0.340	1.048\\
-0.380	1.049\\
-0.435	1.053\\
-0.458	1.054\\
-0.464	1.053\\
-0.488	1.055\\
-0.513	1.057\\
-0.531	1.057\\
-0.553	1.060\\
-0.572	1.060\\
-0.582	1.059\\
-0.603	1.062\\
-0.623	1.063\\
-0.643	1.063\\
-0.670	1.065\\
-0.693	1.068\\
-0.708	1.065\\
-0.729	1.068\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.099	0.879\\
3.074	0.882\\
3.022	0.887\\
2.982	0.890\\
2.890	0.899\\
2.844	0.903\\
2.774	0.910\\
2.684	0.917\\
2.526	0.934\\
2.479	0.937\\
2.437	0.942\\
2.371	0.947\\
2.327	0.951\\
2.217	0.960\\
2.130	0.969\\
2.088	0.972\\
2.042	0.977\\
1.981	0.981\\
1.917	0.987\\
1.874	0.990\\
1.832	0.995\\
1.793	0.997\\
1.753	1.001\\
1.671	1.008\\
1.612	1.014\\
1.573	1.016\\
1.397	1.032\\
1.322	1.037\\
1.302	1.040\\
1.264	1.041\\
1.227	1.046\\
1.192	1.047\\
1.156	1.051\\
1.138	1.052\\
1.065	1.058\\
0.996	1.063\\
0.978	1.066\\
0.944	1.067\\
0.884	1.072\\
0.857	1.073\\
0.844	1.075\\
0.819	1.076\\
0.793	1.078\\
0.768	1.080\\
0.730	1.082\\
0.678	1.086\\
0.631	1.090\\
0.590	1.093\\
0.564	1.094\\
0.540	1.097\\
0.475	1.100\\
0.401	1.106\\
0.388	1.106\\
0.275	1.115\\
0.200	1.119\\
0.164	1.122\\
0.066	1.129\\
0.036	1.132\\
0.026	1.131\\
0.001	1.135\\
-0.054	1.139\\
-0.062	1.140\\
-0.083	1.139\\
-0.129	1.143\\
-0.193	1.149\\
-0.216	1.150\\
-0.236	1.152\\
-0.259	1.152\\
-0.274	1.152\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.883\\
2.971	0.894\\
2.947	0.899\\
2.880	0.904\\
2.812	0.913\\
2.766	0.916\\
2.475	0.946\\
2.365	0.956\\
2.277	0.966\\
2.126	0.980\\
2.083	0.985\\
2.039	0.988\\
2.019	0.991\\
1.975	0.994\\
1.893	1.003\\
1.830	1.009\\
1.793	1.011\\
1.751	1.017\\
1.711	1.020\\
1.650	1.026\\
1.609	1.031\\
1.533	1.037\\
1.474	1.043\\
1.435	1.047\\
1.398	1.050\\
1.360	1.054\\
1.322	1.056\\
1.304	1.059\\
1.267	1.061\\
0.863	1.097\\
0.851	1.097\\
0.827	1.101\\
0.760	1.106\\
0.711	1.111\\
0.684	1.113\\
0.659	1.113\\
0.634	1.117\\
0.620	1.118\\
0.597	1.121\\
0.571	1.123\\
0.546	1.126\\
0.507	1.128\\
0.483	1.131\\
0.457	1.133\\
0.432	1.136\\
0.395	1.139\\
0.370	1.141\\
0.345	1.143\\
0.295	1.148\\
0.234	1.152\\
0.208	1.156\\
0.184	1.157\\
0.148	1.160\\
0.123	1.163\\
0.099	1.165\\
0.032	1.171\\
0.008	1.173\\
-0.015	1.179\\
-0.041	1.179\\
-0.096	1.182\\
-0.122	1.186\\
-0.147	1.189\\
-0.158	1.189\\
-0.206	1.193\\
-0.229	1.197\\
-0.263	1.199\\
-0.307	1.201\\
-0.331	1.206\\
-0.353	1.208\\
-0.361	1.208\\
-0.387	1.210\\
-0.410	1.213\\
-0.425	1.213\\
-0.462	1.218\\
-0.477	1.218\\
-0.506	1.222\\
-0.534	1.225\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	0.869\\
3.012	0.871\\
2.965	0.875\\
2.848	0.881\\
2.803	0.884\\
2.778	0.887\\
2.732	0.890\\
2.549	0.902\\
2.479	0.907\\
2.412	0.912\\
2.366	0.915\\
2.323	0.917\\
2.279	0.921\\
2.211	0.925\\
2.168	0.928\\
2.121	0.932\\
2.079	0.934\\
1.737	0.958\\
1.655	0.965\\
1.472	0.976\\
1.414	0.981\\
1.297	0.989\\
1.258	0.992\\
1.241	0.993\\
1.074	1.006\\
1.036	1.007\\
0.965	1.013\\
0.821	1.023\\
0.795	1.024\\
0.769	1.026\\
0.757	1.026\\
0.686	1.030\\
0.639	1.033\\
0.461	1.043\\
0.436	1.045\\
0.411	1.045\\
0.322	1.052\\
0.298	1.053\\
0.272	1.055\\
0.223	1.058\\
0.209	1.059\\
0.134	1.063\\
0.111	1.065\\
0.098	1.066\\
0.074	1.067\\
0.049	1.068\\
0.021	1.071\\
-0.005	1.073\\
-0.021	1.075\\
-0.042	1.076\\
-0.065	1.077\\
-0.088	1.077\\
-0.122	1.079\\
-0.150	1.081\\
-0.173	1.086\\
-0.196	1.084\\
-0.218	1.085\\
-0.257	1.088\\
-0.280	1.092\\
-0.304	1.092\\
-0.316	1.092\\
-0.356	1.093\\
-0.379	1.096\\
-0.405	1.097\\
-0.423	1.097\\
-0.445	1.098\\
-0.459	1.101\\
-0.483	1.104\\
-0.505	1.104\\
-0.529	1.106\\
-0.535	1.105\\
-0.560	1.108\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.877\\
3.029	0.884\\
2.961	0.889\\
2.916	0.893\\
2.869	0.897\\
2.827	0.902\\
2.713	0.911\\
2.424	0.936\\
2.357	0.942\\
2.312	0.946\\
2.160	0.959\\
2.034	0.971\\
1.989	0.973\\
1.883	0.982\\
1.826	0.986\\
1.783	0.992\\
1.742	0.995\\
1.662	1.002\\
1.563	1.010\\
1.526	1.014\\
1.466	1.019\\
1.315	1.031\\
1.296	1.031\\
1.259	1.036\\
1.224	1.038\\
1.188	1.043\\
1.116	1.047\\
1.099	1.048\\
0.897	1.067\\
0.858	1.071\\
0.831	1.075\\
0.806	1.078\\
0.742	1.084\\
0.715	1.089\\
0.689	1.087\\
0.666	1.091\\
0.639	1.095\\
0.612	1.097\\
0.601	1.098\\
0.577	1.101\\
0.550	1.105\\
0.525	1.106\\
0.486	1.111\\
0.462	1.113\\
0.435	1.116\\
0.323	1.129\\
0.298	1.131\\
0.236	1.139\\
0.100	1.153\\
0.034	1.161\\
-0.016	1.169\\
-0.037	1.168\\
-0.099	1.176\\
-0.119	1.178\\
-0.148	1.181\\
-0.155	1.181\\
-0.179	1.185\\
-0.202	1.188\\
-0.225	1.189\\
-0.245	1.191\\
-0.283	1.197\\
-0.304	1.197\\
-0.329	1.202\\
-0.348	1.203\\
-0.380	1.206\\
-0.406	1.210\\
-0.424	1.211\\
-0.447	1.215\\
-0.457	1.214\\
-0.477	1.218\\
-0.500	1.220\\
-0.514	1.223\\
-0.531	1.223\\
-0.556	1.227\\
-0.573	1.227\\
-0.611	1.231\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	0.871\\
2.999	0.877\\
2.885	0.886\\
2.839	0.890\\
2.682	0.903\\
2.636	0.905\\
2.590	0.908\\
2.568	0.911\\
2.522	0.914\\
2.477	0.918\\
2.279	0.932\\
2.236	0.936\\
2.172	0.940\\
2.129	0.943\\
2.084	0.946\\
2.043	0.950\\
1.937	0.955\\
1.854	0.962\\
1.811	0.964\\
1.751	0.969\\
1.712	0.971\\
1.589	0.979\\
1.494	0.985\\
1.397	0.992\\
1.359	0.994\\
1.247	1.002\\
1.229	1.003\\
1.191	1.004\\
1.156	1.008\\
1.121	1.009\\
0.997	1.017\\
0.964	1.019\\
0.947	1.020\\
0.913	1.022\\
0.864	1.024\\
0.827	1.024\\
0.791	1.025\\
0.765	1.025\\
0.740	1.025\\
0.680	1.027\\
0.653	1.026\\
0.628	1.027\\
0.591	1.027\\
0.455	1.028\\
0.431	1.029\\
0.407	1.028\\
0.394	1.029\\
0.346	1.029\\
0.321	1.030\\
0.297	1.029\\
0.273	1.030\\
0.023	1.032\\
-0.004	1.034\\
-0.055	1.034\\
-0.066	1.036\\
-0.090	1.036\\
-0.111	1.034\\
-0.138	1.035\\
-0.155	1.035\\
-0.236	1.034\\
-0.268	1.035\\
-0.289	1.036\\
-0.340	1.036\\
-0.359	1.036\\
-0.392	1.037\\
-0.412	1.034\\
-0.456	1.038\\
-0.490	1.039\\
-0.504	1.034\\
-0.533	1.037\\
-0.549	1.035\\
-0.561	1.036\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.872\\
3.072	0.872\\
2.973	0.881\\
2.930	0.882\\
2.883	0.886\\
2.859	0.889\\
2.812	0.893\\
2.766	0.895\\
2.674	0.902\\
2.628	0.906\\
2.605	0.907\\
2.559	0.912\\
2.467	0.917\\
2.422	0.921\\
2.199	0.937\\
2.155	0.941\\
2.109	0.944\\
2.022	0.950\\
2.000	0.951\\
1.914	0.959\\
1.851	0.962\\
1.809	0.966\\
1.768	0.968\\
1.685	0.974\\
1.645	0.978\\
1.624	0.979\\
1.140	1.013\\
1.101	1.018\\
0.855	1.035\\
0.821	1.038\\
0.794	1.039\\
0.768	1.041\\
0.715	1.042\\
0.701	1.044\\
0.676	1.044\\
0.649	1.047\\
0.597	1.050\\
0.582	1.054\\
0.559	1.055\\
0.533	1.054\\
0.507	1.055\\
0.469	1.058\\
0.392	1.062\\
0.366	1.064\\
0.354	1.064\\
0.275	1.068\\
0.251	1.071\\
0.239	1.071\\
0.162	1.075\\
0.100	1.079\\
0.075	1.081\\
0.024	1.083\\
0.010	1.086\\
-0.042	1.090\\
-0.066	1.089\\
-0.092	1.093\\
-0.104	1.093\\
-0.131	1.096\\
-0.222	1.098\\
-0.234	1.100\\
-0.265	1.103\\
-0.311	1.106\\
-0.332	1.106\\
-0.344	1.107\\
-0.366	1.107\\
-0.383	1.109\\
-0.414	1.111\\
-0.446	1.112\\
-0.475	1.116\\
-0.494	1.114\\
-0.513	1.115\\
-0.532	1.119\\
-0.573	1.120\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.878\\
3.041	0.882\\
2.947	0.889\\
2.924	0.893\\
2.831	0.903\\
2.784	0.906\\
2.739	0.911\\
2.627	0.922\\
2.536	0.930\\
2.514	0.933\\
2.470	0.936\\
2.424	0.941\\
1.922	0.988\\
1.882	0.993\\
1.840	0.995\\
1.799	1.001\\
1.718	1.007\\
1.697	1.011\\
1.638	1.015\\
1.598	1.020\\
1.269	1.051\\
1.210	1.056\\
1.176	1.059\\
1.138	1.064\\
1.102	1.066\\
1.049	1.072\\
0.804	1.094\\
0.738	1.099\\
0.711	1.102\\
0.659	1.106\\
0.619	1.111\\
0.594	1.110\\
0.567	1.116\\
0.270	1.142\\
0.245	1.145\\
0.192	1.149\\
0.131	1.156\\
0.055	1.162\\
0.012	1.168\\
-0.014	1.170\\
-0.036	1.171\\
-0.077	1.177\\
-0.123	1.179\\
-0.148	1.181\\
-0.160	1.181\\
-0.186	1.187\\
-0.234	1.191\\
-0.257	1.191\\
-0.298	1.198\\
-0.320	1.200\\
-0.343	1.200\\
-0.365	1.202\\
-0.387	1.204\\
-0.406	1.209\\
-0.422	1.208\\
-0.474	1.213\\
-0.485	1.213\\
-0.524	1.218\\
-0.551	1.221\\
-0.571	1.222\\
-0.596	1.225\\
-0.607	1.227\\
-0.625	1.226\\
-0.658	1.231\\
-0.681	1.233\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.879\\
3.021	0.886\\
2.978	0.888\\
2.886	0.896\\
2.796	0.906\\
2.771	0.908\\
2.727	0.911\\
2.681	0.916\\
2.591	0.924\\
2.570	0.927\\
2.525	0.929\\
2.480	0.935\\
2.435	0.938\\
2.393	0.942\\
2.371	0.945\\
2.326	0.948\\
2.283	0.952\\
2.237	0.955\\
2.197	0.959\\
2.174	0.962\\
2.132	0.965\\
2.090	0.969\\
2.004	0.975\\
1.982	0.978\\
1.878	0.987\\
1.837	0.991\\
1.798	0.993\\
1.737	1.000\\
1.639	1.007\\
1.502	1.019\\
1.445	1.023\\
1.406	1.028\\
1.313	1.035\\
1.276	1.038\\
1.240	1.040\\
1.167	1.047\\
1.133	1.049\\
1.047	1.056\\
0.759	1.079\\
0.745	1.081\\
0.721	1.080\\
0.692	1.086\\
0.667	1.083\\
0.653	1.086\\
0.614	1.091\\
0.601	1.092\\
0.550	1.095\\
0.524	1.098\\
0.511	1.098\\
0.407	1.107\\
0.369	1.109\\
0.342	1.112\\
0.317	1.114\\
0.291	1.116\\
0.253	1.120\\
0.177	1.125\\
0.089	1.133\\
0.052	1.135\\
0.025	1.138\\
-0.051	1.145\\
-0.080	1.149\\
-0.093	1.149\\
-0.108	1.148\\
-0.135	1.151\\
-0.187	1.157\\
-0.211	1.158\\
-0.266	1.163\\
-0.294	1.166\\
-0.324	1.166\\
-0.349	1.169\\
-0.384	1.173\\
-0.406	1.175\\
-0.506	1.183\\
-0.524	1.183\\
-0.550	1.186\\
-0.571	1.189\\
-0.645	1.195\\
-0.670	1.199\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	0.863\\
3.027	0.867\\
2.983	0.868\\
2.936	0.871\\
2.912	0.872\\
2.820	0.878\\
2.775	0.881\\
2.752	0.882\\
2.251	0.914\\
2.206	0.915\\
2.163	0.919\\
2.096	0.922\\
2.053	0.925\\
1.967	0.929\\
1.945	0.931\\
1.818	0.938\\
1.776	0.942\\
1.734	0.945\\
1.713	0.945\\
1.671	0.948\\
1.630	0.950\\
1.591	0.951\\
1.550	0.956\\
1.511	0.959\\
1.490	0.959\\
1.030	0.989\\
0.993	0.991\\
0.974	0.993\\
0.937	0.995\\
0.869	1.000\\
0.832	1.001\\
0.816	1.003\\
0.782	1.004\\
0.713	1.010\\
0.688	1.011\\
0.635	1.014\\
0.597	1.019\\
0.571	1.018\\
0.457	1.025\\
0.432	1.026\\
0.407	1.027\\
0.382	1.030\\
0.343	1.031\\
0.318	1.033\\
0.293	1.034\\
0.268	1.036\\
0.204	1.039\\
0.180	1.041\\
0.167	1.041\\
0.143	1.043\\
0.092	1.046\\
0.068	1.048\\
0.006	1.052\\
-0.023	1.057\\
-0.061	1.059\\
-0.085	1.059\\
-0.108	1.061\\
-0.137	1.064\\
-0.156	1.065\\
-0.215	1.068\\
-0.266	1.074\\
-0.290	1.074\\
-0.303	1.075\\
-0.323	1.075\\
-0.372	1.079\\
-0.398	1.082\\
-0.405	1.080\\
-0.428	1.082\\
-0.448	1.083\\
-0.467	1.087\\
-0.531	1.089\\
-0.552	1.091\\
-0.607	1.096\\
-0.630	1.099\\
-0.651	1.100\\
-0.675	1.100\\
-0.682	1.101\\
-0.728	1.106\\
-0.744	1.105\\
-0.767	1.107\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.008	0.877\\
2.983	0.882\\
2.936	0.884\\
2.891	0.886\\
2.843	0.891\\
2.797	0.894\\
2.772	0.897\\
2.727	0.900\\
2.587	0.912\\
2.542	0.914\\
2.519	0.916\\
2.474	0.919\\
2.382	0.928\\
2.359	0.929\\
2.026	0.954\\
1.960	0.959\\
1.918	0.962\\
1.874	0.967\\
1.767	0.975\\
1.684	0.980\\
1.663	0.983\\
1.460	0.999\\
1.380	1.006\\
1.359	1.008\\
1.321	1.010\\
1.147	1.025\\
1.111	1.027\\
1.054	1.032\\
1.018	1.034\\
0.982	1.038\\
0.787	1.053\\
0.635	1.066\\
0.609	1.064\\
0.599	1.067\\
0.541	1.073\\
0.501	1.078\\
0.475	1.079\\
0.449	1.081\\
0.422	1.083\\
0.357	1.089\\
0.331	1.091\\
0.278	1.096\\
0.253	1.097\\
0.213	1.101\\
0.095	1.111\\
0.059	1.114\\
0.032	1.116\\
0.003	1.120\\
-0.020	1.121\\
-0.050	1.125\\
-0.073	1.126\\
-0.113	1.131\\
-0.139	1.132\\
-0.162	1.135\\
-0.187	1.135\\
-0.213	1.137\\
-0.220	1.139\\
-0.251	1.143\\
-0.311	1.147\\
-0.335	1.149\\
-0.357	1.151\\
-0.383	1.154\\
-0.419	1.155\\
-0.469	1.162\\
-0.493	1.165\\
-0.513	1.166\\
-0.527	1.168\\
-0.543	1.168\\
-0.572	1.172\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	0.864\\
3.043	0.868\\
3.022	0.868\\
2.972	0.873\\
2.929	0.873\\
2.885	0.875\\
2.837	0.879\\
2.791	0.881\\
2.767	0.883\\
2.678	0.887\\
2.631	0.890\\
2.586	0.891\\
2.564	0.893\\
2.474	0.898\\
2.231	0.910\\
2.209	0.912\\
2.165	0.914\\
2.078	0.919\\
2.013	0.921\\
1.971	0.922\\
1.928	0.926\\
1.886	0.927\\
1.823	0.931\\
1.782	0.933\\
1.660	0.939\\
1.641	0.938\\
1.601	0.942\\
1.482	0.948\\
1.462	0.950\\
1.271	0.958\\
1.251	0.959\\
1.084	0.967\\
0.928	0.974\\
0.826	0.979\\
0.814	0.979\\
0.791	0.979\\
0.628	0.980\\
0.606	0.979\\
0.570	0.979\\
0.545	0.979\\
0.531	0.980\\
0.410	0.980\\
0.374	0.981\\
0.277	0.983\\
0.253	0.982\\
0.193	0.984\\
0.169	0.983\\
0.146	0.984\\
0.133	0.984\\
0.110	0.985\\
0.003	0.987\\
-0.023	0.989\\
-0.161	0.991\\
-0.191	0.994\\
-0.254	0.994\\
-0.278	0.994\\
-0.288	0.993\\
-0.305	0.993\\
-0.356	0.997\\
-0.406	0.996\\
-0.431	0.998\\
-0.458	0.999\\
-0.507	0.998\\
-0.523	1.000\\
-0.545	0.998\\
-0.568	0.998\\
-0.578	1.000\\
-0.598	1.000\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	0.874\\
2.974	0.881\\
2.903	0.885\\
2.856	0.890\\
2.812	0.894\\
2.445	0.922\\
2.241	0.937\\
2.198	0.942\\
2.154	0.944\\
2.089	0.949\\
2.045	0.953\\
2.000	0.955\\
1.958	0.960\\
1.937	0.961\\
1.852	0.967\\
1.665	0.981\\
1.624	0.982\\
1.584	0.987\\
1.542	0.991\\
1.523	0.992\\
1.484	0.996\\
1.444	0.997\\
1.308	1.009\\
1.270	1.011\\
1.212	1.016\\
1.174	1.018\\
1.137	1.021\\
0.975	1.034\\
0.907	1.040\\
0.886	1.041\\
0.820	1.047\\
0.786	1.049\\
0.757	1.053\\
0.746	1.053\\
0.693	1.057\\
0.668	1.060\\
0.639	1.061\\
0.629	1.060\\
0.610	1.060\\
0.579	1.065\\
0.555	1.070\\
0.518	1.072\\
0.491	1.075\\
0.441	1.079\\
0.404	1.082\\
0.379	1.084\\
0.329	1.089\\
0.130	1.105\\
0.046	1.112\\
-0.012	1.119\\
-0.032	1.119\\
-0.090	1.124\\
-0.121	1.128\\
-0.181	1.133\\
-0.197	1.133\\
-0.225	1.134\\
-0.248	1.138\\
-0.261	1.141\\
-0.287	1.142\\
-0.306	1.142\\
-0.329	1.143\\
-0.355	1.148\\
-0.376	1.148\\
-0.390	1.151\\
-0.413	1.152\\
-0.434	1.154\\
-0.464	1.156\\
-0.463	1.155\\
-0.514	1.160\\
-0.533	1.161\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.874\\
3.025	0.877\\
2.982	0.880\\
2.914	0.883\\
2.774	0.896\\
2.614	0.907\\
2.568	0.912\\
2.522	0.915\\
2.476	0.919\\
2.432	0.922\\
2.365	0.928\\
2.036	0.954\\
1.969	0.958\\
1.927	0.963\\
1.842	0.969\\
1.740	0.978\\
1.458	1.000\\
1.420	1.003\\
1.382	1.007\\
1.342	1.011\\
1.303	1.013\\
1.286	1.015\\
1.249	1.018\\
1.211	1.021\\
1.137	1.027\\
1.102	1.030\\
1.084	1.031\\
1.013	1.038\\
0.925	1.044\\
0.893	1.048\\
0.864	1.048\\
0.823	1.051\\
0.769	1.052\\
0.741	1.055\\
0.715	1.056\\
0.697	1.054\\
0.672	1.054\\
0.648	1.057\\
0.620	1.063\\
0.593	1.062\\
0.579	1.062\\
0.499	1.068\\
0.473	1.068\\
0.313	1.078\\
0.261	1.080\\
0.221	1.084\\
0.196	1.084\\
0.169	1.085\\
0.144	1.086\\
0.118	1.089\\
0.105	1.088\\
0.052	1.091\\
0.020	1.096\\
-0.126	1.103\\
-0.180	1.106\\
-0.200	1.106\\
-0.245	1.111\\
-0.263	1.111\\
-0.290	1.112\\
-0.315	1.113\\
-0.339	1.116\\
-0.376	1.118\\
-0.395	1.117\\
-0.424	1.118\\
-0.444	1.122\\
-0.469	1.121\\
-0.477	1.122\\
-0.563	1.128\\
-0.583	1.128\\
-0.607	1.131\\
-0.626	1.130\\
-0.664	1.136\\
-0.680	1.135\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.873\\
2.992	0.877\\
2.899	0.884\\
2.853	0.889\\
2.805	0.893\\
2.736	0.897\\
2.691	0.902\\
2.645	0.904\\
2.440	0.920\\
2.372	0.925\\
2.326	0.929\\
2.280	0.932\\
2.039	0.950\\
1.931	0.958\\
1.803	0.968\\
1.763	0.970\\
1.700	0.975\\
1.658	0.978\\
1.617	0.982\\
1.597	0.983\\
1.557	0.987\\
1.517	0.989\\
1.397	0.999\\
1.377	0.999\\
1.261	1.009\\
1.224	1.011\\
1.204	1.014\\
1.167	1.016\\
1.129	1.019\\
1.093	1.021\\
1.055	1.026\\
1.002	1.028\\
0.774	1.047\\
0.681	1.051\\
0.654	1.052\\
0.591	1.054\\
0.563	1.058\\
0.536	1.060\\
0.510	1.062\\
0.496	1.062\\
0.471	1.064\\
0.444	1.066\\
0.417	1.067\\
0.379	1.070\\
0.326	1.074\\
0.301	1.075\\
0.263	1.078\\
0.236	1.079\\
0.211	1.082\\
0.158	1.085\\
0.121	1.088\\
0.082	1.089\\
0.057	1.092\\
0.033	1.093\\
0.001	1.098\\
-0.024	1.099\\
-0.061	1.103\\
-0.173	1.108\\
-0.224	1.114\\
-0.270	1.116\\
-0.285	1.118\\
-0.305	1.118\\
-0.333	1.121\\
-0.356	1.123\\
-0.378	1.122\\
-0.392	1.125\\
-0.436	1.127\\
-0.465	1.129\\
-0.483	1.129\\
-0.519	1.131\\
-0.542	1.135\\
-0.567	1.135\\
-0.602	1.139\\
-0.645	1.141\\
-0.667	1.143\\
-0.693	1.146\\
-0.709	1.145\\
-0.733	1.147\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.097	0.872\\
3.045	0.876\\
3.005	0.877\\
2.959	0.881\\
2.887	0.887\\
2.750	0.898\\
2.680	0.903\\
2.636	0.907\\
2.588	0.909\\
2.297	0.930\\
2.230	0.934\\
2.187	0.938\\
1.989	0.950\\
1.948	0.953\\
1.882	0.958\\
1.841	0.960\\
1.757	0.966\\
1.696	0.970\\
1.655	0.972\\
1.615	0.977\\
1.003	1.018\\
0.967	1.021\\
0.933	1.023\\
0.898	1.025\\
0.811	1.031\\
0.757	1.035\\
0.720	1.037\\
0.669	1.040\\
0.580	1.049\\
0.555	1.050\\
0.517	1.053\\
0.491	1.055\\
0.428	1.061\\
0.391	1.063\\
0.378	1.064\\
0.279	1.072\\
0.241	1.075\\
0.218	1.077\\
0.129	1.084\\
0.044	1.091\\
-0.010	1.095\\
-0.058	1.100\\
-0.083	1.101\\
-0.095	1.104\\
-0.117	1.105\\
-0.153	1.107\\
-0.176	1.108\\
-0.225	1.113\\
-0.305	1.118\\
-0.331	1.123\\
-0.388	1.124\\
-0.406	1.126\\
-0.435	1.131\\
-0.458	1.131\\
-0.493	1.135\\
-0.510	1.135\\
-0.532	1.137\\
-0.557	1.141\\
-0.581	1.141\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.869\\
3.033	0.871\\
2.943	0.878\\
2.898	0.879\\
2.875	0.882\\
2.785	0.887\\
2.739	0.891\\
2.693	0.893\\
2.670	0.894\\
2.377	0.913\\
2.335	0.915\\
2.271	0.920\\
2.226	0.922\\
2.031	0.934\\
1.988	0.936\\
1.945	0.940\\
1.904	0.942\\
1.800	0.948\\
1.779	0.950\\
1.620	0.960\\
1.579	0.964\\
1.520	0.967\\
1.480	0.970\\
1.404	0.974\\
1.271	0.983\\
1.233	0.986\\
1.215	0.985\\
1.177	0.989\\
1.143	0.991\\
1.107	0.994\\
1.069	0.996\\
1.052	0.998\\
0.984	1.001\\
0.949	1.004\\
0.898	1.007\\
0.765	1.015\\
0.753	1.015\\
0.727	1.016\\
0.697	1.019\\
0.669	1.023\\
0.641	1.026\\
0.617	1.024\\
0.555	1.028\\
0.483	1.033\\
0.433	1.036\\
0.420	1.037\\
0.372	1.041\\
0.347	1.041\\
0.311	1.044\\
0.288	1.046\\
0.264	1.046\\
0.155	1.054\\
0.131	1.055\\
0.108	1.057\\
0.072	1.059\\
0.038	1.062\\
0.012	1.063\\
-0.062	1.069\\
-0.085	1.071\\
-0.107	1.071\\
-0.143	1.075\\
-0.164	1.075\\
-0.188	1.079\\
-0.218	1.079\\
-0.245	1.080\\
-0.268	1.084\\
-0.291	1.085\\
-0.313	1.085\\
-0.324	1.085\\
-0.368	1.090\\
-0.422	1.091\\
-0.446	1.095\\
-0.466	1.095\\
-0.521	1.101\\
-0.555	1.100\\
-0.576	1.102\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.085	0.883\\
2.992	0.892\\
2.942	0.897\\
2.917	0.901\\
2.826	0.912\\
2.779	0.916\\
2.754	0.919\\
2.707	0.923\\
2.662	0.929\\
2.614	0.933\\
2.590	0.937\\
2.497	0.946\\
2.450	0.951\\
2.404	0.957\\
2.291	0.969\\
2.088	0.991\\
2.042	0.999\\
1.844	1.017\\
1.801	1.022\\
1.758	1.026\\
1.736	1.029\\
1.694	1.033\\
1.609	1.043\\
1.464	1.058\\
1.423	1.060\\
1.384	1.068\\
1.010	1.108\\
0.972	1.113\\
0.934	1.117\\
0.861	1.127\\
0.840	1.128\\
0.804	1.133\\
0.680	1.146\\
0.572	1.160\\
0.505	1.166\\
0.487	1.165\\
0.454	1.173\\
0.427	1.176\\
0.397	1.175\\
0.323	1.181\\
0.317	1.181\\
0.269	1.186\\
0.246	1.189\\
0.210	1.191\\
0.185	1.195\\
0.102	1.202\\
0.007	1.211\\
-0.008	1.213\\
-0.054	1.218\\
-0.077	1.219\\
-0.138	1.227\\
-0.241	1.235\\
-0.263	1.235\\
-0.286	1.238\\
-0.309	1.240\\
-0.336	1.243\\
-0.346	1.245\\
-0.393	1.250\\
-0.410	1.249\\
-0.435	1.251\\
-0.449	1.255\\
-0.494	1.258\\
-0.512	1.259\\
-0.522	1.261\\
-0.549	1.263\\
-0.572	1.266\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.880\\
3.014	0.884\\
2.990	0.887\\
2.920	0.893\\
2.899	0.893\\
2.806	0.901\\
2.760	0.905\\
2.648	0.915\\
2.603	0.917\\
2.580	0.920\\
2.535	0.923\\
2.204	0.949\\
2.093	0.957\\
2.050	0.961\\
1.901	0.971\\
1.858	0.975\\
1.817	0.977\\
1.714	0.985\\
1.595	0.994\\
1.536	0.999\\
1.495	1.001\\
1.417	1.007\\
1.247	1.018\\
1.227	1.021\\
1.189	1.023\\
1.154	1.026\\
1.118	1.028\\
1.045	1.033\\
1.026	1.034\\
0.993	1.037\\
0.924	1.040\\
0.905	1.041\\
0.804	1.047\\
0.741	1.057\\
0.666	1.065\\
0.641	1.065\\
0.631	1.063\\
0.603	1.073\\
0.579	1.077\\
0.557	1.082\\
0.543	1.081\\
0.518	1.084\\
0.492	1.088\\
0.466	1.091\\
0.443	1.095\\
0.419	1.096\\
0.184	1.126\\
0.159	1.129\\
0.133	1.133\\
0.098	1.137\\
0.075	1.141\\
0.049	1.143\\
0.025	1.148\\
0.001	1.149\\
-0.040	1.157\\
-0.088	1.163\\
-0.109	1.165\\
-0.146	1.170\\
-0.171	1.174\\
-0.191	1.175\\
-0.233	1.183\\
-0.253	1.184\\
-0.273	1.186\\
-0.301	1.192\\
-0.350	1.194\\
-0.381	1.201\\
-0.413	1.204\\
-0.436	1.209\\
-0.452	1.210\\
-0.478	1.212\\
-0.521	1.219\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	0.880\\
3.046	0.879\\
2.997	0.885\\
2.948	0.889\\
2.856	0.896\\
2.834	0.898\\
2.787	0.902\\
2.741	0.906\\
2.696	0.910\\
2.628	0.915\\
2.581	0.919\\
2.536	0.924\\
2.490	0.927\\
2.290	0.943\\
2.178	0.952\\
2.135	0.956\\
1.981	0.967\\
1.897	0.974\\
1.833	0.979\\
1.749	0.986\\
1.710	0.988\\
1.668	0.993\\
1.648	0.994\\
1.606	0.998\\
1.566	1.001\\
1.526	1.005\\
1.488	1.007\\
1.469	1.009\\
1.349	1.018\\
1.217	1.029\\
1.178	1.031\\
1.123	1.035\\
1.087	1.038\\
1.050	1.041\\
1.014	1.043\\
0.857	1.056\\
0.839	1.058\\
0.813	1.058\\
0.787	1.059\\
0.760	1.060\\
0.736	1.062\\
0.698	1.063\\
0.646	1.059\\
0.622	1.064\\
0.604	1.071\\
0.582	1.072\\
0.506	1.073\\
0.494	1.074\\
0.442	1.076\\
0.392	1.078\\
0.354	1.080\\
0.305	1.083\\
0.279	1.083\\
0.267	1.085\\
0.242	1.085\\
0.216	1.087\\
0.193	1.089\\
0.131	1.090\\
0.105	1.092\\
0.080	1.094\\
0.045	1.095\\
-0.008	1.100\\
-0.055	1.101\\
-0.115	1.103\\
-0.143	1.107\\
-0.160	1.107\\
-0.173	1.106\\
-0.225	1.110\\
-0.247	1.112\\
-0.268	1.113\\
-0.291	1.112\\
-0.305	1.113\\
-0.351	1.117\\
-0.375	1.118\\
-0.381	1.118\\
-0.408	1.118\\
-0.452	1.120\\
-0.476	1.122\\
-0.506	1.122\\
-0.549	1.124\\
-0.577	1.127\\
-0.579	1.127\\
-0.603	1.128\\
-0.628	1.129\\
-0.644	1.128\\
-0.669	1.132\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.872\\
2.880	0.885\\
2.855	0.888\\
2.761	0.895\\
2.508	0.914\\
2.394	0.924\\
2.061	0.950\\
2.036	0.952\\
1.993	0.954\\
1.952	0.958\\
1.908	0.961\\
1.843	0.966\\
1.760	0.972\\
1.717	0.977\\
1.655	0.981\\
1.613	0.985\\
1.573	0.988\\
1.492	0.996\\
1.474	0.996\\
1.393	1.004\\
1.373	1.005\\
1.314	1.010\\
1.296	1.010\\
1.257	1.014\\
1.051	1.031\\
0.979	1.037\\
0.854	1.046\\
0.820	1.050\\
0.785	1.052\\
0.769	1.054\\
0.740	1.055\\
0.714	1.058\\
0.675	1.061\\
0.647	1.063\\
0.619	1.064\\
0.598	1.063\\
0.585	1.063\\
0.554	1.073\\
0.531	1.075\\
0.503	1.075\\
0.477	1.076\\
0.440	1.079\\
0.413	1.081\\
0.386	1.084\\
0.362	1.085\\
0.270	1.092\\
0.154	1.101\\
0.014	1.112\\
-0.000	1.115\\
-0.025	1.117\\
-0.052	1.119\\
-0.098	1.121\\
-0.136	1.126\\
-0.161	1.128\\
-0.214	1.133\\
-0.238	1.134\\
-0.251	1.135\\
-0.269	1.136\\
-0.300	1.139\\
-0.325	1.142\\
-0.344	1.144\\
-0.381	1.144\\
-0.404	1.148\\
-0.430	1.152\\
-0.456	1.153\\
-0.459	1.151\\
-0.489	1.155\\
-0.511	1.157\\
-0.534	1.159\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.098	0.885\\
3.057	0.889\\
3.010	0.893\\
2.937	0.904\\
2.734	0.925\\
2.645	0.935\\
2.577	0.942\\
2.487	0.954\\
2.442	0.958\\
2.399	0.963\\
2.375	0.965\\
2.181	0.987\\
2.138	0.990\\
2.053	1.000\\
2.010	1.004\\
1.990	1.007\\
1.947	1.010\\
1.662	1.042\\
1.624	1.045\\
1.583	1.050\\
1.542	1.054\\
1.503	1.058\\
1.465	1.062\\
1.446	1.064\\
1.371	1.071\\
1.332	1.076\\
1.313	1.077\\
1.276	1.081\\
1.240	1.084\\
1.202	1.089\\
1.167	1.092\\
1.112	1.098\\
1.077	1.102\\
1.041	1.105\\
0.745	1.136\\
0.731	1.138\\
0.705	1.142\\
0.681	1.144\\
0.656	1.147\\
0.633	1.147\\
0.621	1.151\\
0.508	1.164\\
0.484	1.167\\
0.457	1.170\\
0.323	1.186\\
0.299	1.188\\
0.287	1.190\\
0.236	1.196\\
0.213	1.199\\
0.166	1.204\\
0.152	1.206\\
0.128	1.209\\
0.104	1.211\\
0.081	1.215\\
0.044	1.218\\
-0.009	1.226\\
-0.029	1.227\\
-0.091	1.236\\
-0.137	1.241\\
-0.152	1.243\\
-0.173	1.245\\
-0.196	1.247\\
-0.217	1.252\\
-0.279	1.258\\
-0.293	1.257\\
-0.324	1.264\\
-0.353	1.265\\
-0.372	1.266\\
-0.386	1.268\\
-0.421	1.276\\
-0.460	1.278\\
-0.476	1.281\\
-0.493	1.282\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.094	0.871\\
3.046	0.876\\
2.908	0.884\\
2.881	0.888\\
2.790	0.895\\
2.742	0.898\\
2.627	0.907\\
2.536	0.915\\
2.375	0.927\\
2.284	0.936\\
2.263	0.937\\
2.218	0.941\\
2.174	0.943\\
2.083	0.950\\
2.062	0.951\\
2.020	0.955\\
1.931	0.962\\
1.865	0.968\\
1.781	0.974\\
1.738	0.978\\
1.571	0.989\\
1.531	0.996\\
1.490	1.000\\
1.451	1.004\\
1.101	1.028\\
1.063	1.032\\
0.969	1.038\\
0.934	1.042\\
0.898	1.044\\
0.773	1.055\\
0.739	1.056\\
0.669	1.062\\
0.619	1.065\\
0.595	1.067\\
0.586	1.066\\
0.559	1.065\\
0.531	1.075\\
0.510	1.075\\
0.484	1.075\\
0.397	1.080\\
0.349	1.084\\
0.262	1.090\\
0.239	1.091\\
0.226	1.093\\
0.201	1.095\\
0.176	1.096\\
0.115	1.101\\
0.044	1.106\\
0.009	1.109\\
-0.016	1.110\\
-0.066	1.116\\
-0.093	1.117\\
-0.107	1.118\\
-0.123	1.118\\
-0.152	1.121\\
-0.165	1.121\\
-0.260	1.129\\
-0.313	1.132\\
-0.333	1.132\\
-0.365	1.138\\
-0.418	1.140\\
-0.443	1.143\\
-0.465	1.144\\
-0.487	1.146\\
-0.495	1.146\\
-0.543	1.150\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.876\\
3.014	0.882\\
2.922	0.888\\
2.854	0.895\\
2.763	0.900\\
2.717	0.905\\
2.695	0.906\\
2.601	0.914\\
2.511	0.921\\
2.489	0.923\\
2.398	0.930\\
2.353	0.934\\
2.309	0.936\\
2.198	0.945\\
2.111	0.952\\
2.089	0.954\\
2.046	0.956\\
2.000	0.960\\
1.274	1.016\\
1.236	1.020\\
1.198	1.022\\
1.144	1.026\\
1.017	1.035\\
0.981	1.039\\
0.910	1.044\\
0.734	1.056\\
0.708	1.056\\
0.683	1.059\\
0.643	1.056\\
0.634	1.057\\
0.590	1.069\\
0.570	1.070\\
0.543	1.069\\
0.517	1.070\\
0.504	1.071\\
0.479	1.072\\
0.454	1.074\\
0.429	1.077\\
0.416	1.077\\
0.365	1.080\\
0.339	1.081\\
0.328	1.083\\
0.289	1.085\\
0.275	1.087\\
0.252	1.088\\
0.226	1.090\\
0.138	1.095\\
0.113	1.098\\
0.077	1.100\\
0.038	1.103\\
-0.029	1.110\\
-0.052	1.110\\
-0.066	1.112\\
-0.111	1.114\\
-0.148	1.117\\
-0.175	1.121\\
-0.224	1.124\\
-0.242	1.124\\
-0.269	1.126\\
-0.282	1.128\\
-0.330	1.132\\
-0.348	1.132\\
-0.360	1.133\\
-0.383	1.134\\
-0.412	1.139\\
-0.431	1.138\\
-0.455	1.141\\
-0.463	1.141\\
-0.491	1.145\\
-0.562	1.148\\
-0.604	1.154\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.878\\
3.074	0.879\\
2.886	0.896\\
2.820	0.901\\
2.727	0.910\\
2.683	0.914\\
2.615	0.919\\
2.480	0.931\\
2.457	0.932\\
2.324	0.945\\
2.280	0.947\\
2.258	0.950\\
2.129	0.960\\
2.041	0.968\\
2.020	0.968\\
1.936	0.975\\
1.894	0.978\\
1.830	0.984\\
1.789	0.987\\
1.749	0.991\\
1.688	0.995\\
1.606	1.004\\
1.529	1.010\\
1.509	1.010\\
1.470	1.014\\
1.431	1.016\\
1.411	1.018\\
1.334	1.023\\
1.296	1.026\\
1.260	1.028\\
1.185	1.035\\
1.168	1.036\\
1.042	1.045\\
0.970	1.050\\
0.937	1.054\\
0.904	1.056\\
0.819	1.062\\
0.787	1.063\\
0.737	1.068\\
0.699	1.071\\
0.676	1.074\\
0.644	1.072\\
0.637	1.073\\
0.586	1.084\\
0.565	1.085\\
0.543	1.088\\
0.515	1.090\\
0.503	1.089\\
0.455	1.095\\
0.368	1.103\\
0.343	1.106\\
0.318	1.107\\
0.282	1.112\\
0.257	1.114\\
0.209	1.119\\
0.172	1.121\\
0.147	1.125\\
0.075	1.132\\
0.063	1.133\\
-0.012	1.141\\
-0.036	1.144\\
-0.111	1.150\\
-0.158	1.155\\
-0.224	1.161\\
-0.240	1.163\\
-0.264	1.164\\
-0.285	1.168\\
-0.307	1.168\\
-0.327	1.169\\
-0.354	1.175\\
-0.408	1.179\\
-0.433	1.181\\
-0.467	1.185\\
-0.492	1.187\\
-0.531	1.191\\
-0.550	1.194\\
-0.572	1.195\\
-0.605	1.199\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.054	0.885\\
3.034	0.887\\
2.987	0.890\\
2.917	0.899\\
2.641	0.927\\
2.368	0.954\\
2.324	0.959\\
2.212	0.971\\
2.169	0.974\\
2.083	0.984\\
2.061	0.985\\
1.970	0.995\\
1.904	1.003\\
1.863	1.007\\
1.820	1.010\\
1.779	1.014\\
1.695	1.023\\
1.675	1.024\\
1.494	1.042\\
1.317	1.059\\
1.276	1.062\\
1.238	1.069\\
1.199	1.072\\
1.161	1.075\\
1.103	1.080\\
1.031	1.090\\
0.870	1.106\\
0.838	1.108\\
0.802	1.113\\
0.783	1.115\\
0.750	1.119\\
0.716	1.122\\
0.683	1.126\\
0.647	1.126\\
0.597	1.131\\
0.568	1.132\\
0.548	1.131\\
0.533	1.133\\
0.346	1.148\\
0.333	1.149\\
0.308	1.152\\
0.284	1.152\\
0.221	1.158\\
0.175	1.161\\
0.148	1.163\\
0.085	1.167\\
0.062	1.169\\
-0.001	1.174\\
-0.028	1.177\\
-0.136	1.185\\
-0.159	1.185\\
-0.184	1.189\\
-0.246	1.194\\
-0.349	1.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.876\\
3.033	0.880\\
3.009	0.884\\
2.961	0.889\\
2.916	0.892\\
2.870	0.894\\
2.849	0.899\\
2.802	0.903\\
2.669	0.914\\
2.600	0.919\\
2.554	0.925\\
2.071	0.966\\
2.051	0.968\\
1.922	0.978\\
1.861	0.984\\
1.778	0.992\\
1.699	0.998\\
1.679	1.001\\
1.599	1.009\\
1.520	1.013\\
1.500	1.016\\
1.462	1.019\\
1.421	1.023\\
1.383	1.025\\
1.345	1.030\\
1.327	1.031\\
1.289	1.034\\
1.235	1.038\\
1.178	1.043\\
1.160	1.046\\
1.124	1.048\\
1.087	1.052\\
1.052	1.054\\
1.018	1.058\\
1.000	1.058\\
0.853	1.070\\
0.802	1.072\\
0.776	1.076\\
0.751	1.077\\
0.710	1.079\\
0.661	1.083\\
0.631	1.088\\
0.517	1.095\\
0.375	1.107\\
0.362	1.107\\
0.311	1.112\\
0.223	1.119\\
0.198	1.121\\
0.187	1.122\\
0.160	1.124\\
0.134	1.126\\
0.085	1.129\\
0.014	1.138\\
-0.006	1.138\\
-0.030	1.140\\
-0.056	1.141\\
-0.091	1.145\\
-0.118	1.147\\
-0.142	1.151\\
-0.177	1.151\\
-0.222	1.153\\
-0.253	1.158\\
-0.273	1.159\\
-0.285	1.159\\
-0.305	1.160\\
-0.331	1.162\\
-0.353	1.166\\
-0.388	1.168\\
-0.409	1.170\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	0.888\\
2.967	0.896\\
2.927	0.901\\
2.877	0.905\\
2.856	0.908\\
2.762	0.918\\
2.671	0.928\\
2.602	0.935\\
2.488	0.948\\
2.400	0.957\\
2.355	0.961\\
2.313	0.967\\
2.246	0.973\\
2.049	0.995\\
1.961	1.003\\
1.918	1.008\\
1.898	1.010\\
1.815	1.019\\
1.774	1.023\\
1.631	1.040\\
1.491	1.055\\
1.453	1.059\\
1.413	1.063\\
1.375	1.068\\
1.279	1.077\\
1.205	1.086\\
1.148	1.093\\
1.111	1.096\\
1.006	1.108\\
0.988	1.109\\
0.951	1.115\\
0.884	1.121\\
0.810	1.130\\
0.758	1.136\\
0.732	1.139\\
0.718	1.140\\
0.692	1.144\\
0.664	1.146\\
0.653	1.150\\
0.614	1.152\\
0.575	1.158\\
0.548	1.160\\
0.523	1.164\\
0.509	1.165\\
0.483	1.167\\
0.456	1.171\\
0.406	1.176\\
0.393	1.178\\
0.366	1.180\\
0.315	1.187\\
0.290	1.189\\
0.175	1.202\\
0.110	1.209\\
0.086	1.213\\
0.061	1.215\\
-0.009	1.225\\
-0.035	1.228\\
-0.056	1.229\\
-0.082	1.233\\
-0.093	1.233\\
-0.120	1.238\\
-0.146	1.240\\
-0.182	1.245\\
-0.229	1.248\\
-0.280	1.257\\
-0.298	1.257\\
-0.336	1.261\\
-0.362	1.266\\
-0.419	1.270\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.092	0.880\\
3.049	0.885\\
3.000	0.890\\
2.908	0.898\\
2.859	0.903\\
2.837	0.907\\
2.700	0.920\\
2.657	0.923\\
2.633	0.926\\
2.496	0.939\\
2.452	0.944\\
2.430	0.945\\
2.294	0.958\\
2.275	0.959\\
2.165	0.970\\
1.738	1.009\\
1.475	1.033\\
1.436	1.036\\
1.396	1.041\\
1.359	1.043\\
1.186	1.059\\
1.132	1.063\\
1.095	1.066\\
1.058	1.071\\
1.022	1.073\\
0.743	1.097\\
0.680	1.101\\
0.654	1.104\\
0.591	1.110\\
0.363	1.130\\
0.325	1.134\\
0.301	1.136\\
0.249	1.141\\
0.200	1.146\\
0.150	1.150\\
0.138	1.152\\
0.114	1.155\\
0.089	1.156\\
-0.001	1.165\\
-0.029	1.170\\
-0.050	1.170\\
-0.064	1.173\\
-0.088	1.175\\
-0.112	1.178\\
-0.137	1.179\\
-0.246	1.191\\
-0.264	1.191\\
-0.292	1.197\\
-0.302	1.196\\
-0.325	1.199\\
-0.348	1.200\\
-0.387	1.206\\
-0.402	1.206\\
-0.432	1.210\\
-0.452	1.211\\
-0.490	1.215\\
-0.507	1.217\\
-0.529	1.218\\
-0.550	1.222\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.869\\
3.010	0.873\\
2.941	0.876\\
2.891	0.881\\
2.849	0.884\\
2.800	0.888\\
2.756	0.890\\
2.731	0.893\\
2.685	0.895\\
2.593	0.902\\
2.386	0.916\\
2.318	0.922\\
2.229	0.927\\
2.183	0.931\\
2.163	0.932\\
2.118	0.936\\
2.029	0.941\\
1.964	0.946\\
1.878	0.952\\
1.813	0.957\\
1.729	0.964\\
1.688	0.966\\
1.644	0.971\\
1.603	0.974\\
1.583	0.975\\
1.544	0.979\\
1.503	0.981\\
1.423	0.988\\
1.363	0.991\\
1.324	0.995\\
1.285	0.997\\
1.247	1.000\\
1.192	1.002\\
1.021	1.017\\
0.825	1.033\\
0.790	1.034\\
0.755	1.037\\
0.739	1.040\\
0.709	1.041\\
0.683	1.043\\
0.658	1.043\\
0.632	1.045\\
0.620	1.045\\
0.597	1.046\\
0.568	1.047\\
0.552	1.050\\
0.522	1.049\\
0.483	1.052\\
0.372	1.057\\
0.321	1.059\\
0.297	1.061\\
0.235	1.063\\
0.200	1.065\\
0.077	1.070\\
0.042	1.072\\
-0.031	1.075\\
-0.047	1.078\\
-0.071	1.079\\
-0.096	1.079\\
-0.119	1.080\\
-0.143	1.082\\
-0.181	1.083\\
-0.200	1.086\\
-0.249	1.086\\
-0.272	1.088\\
-0.285	1.088\\
-0.308	1.090\\
-0.329	1.089\\
-0.364	1.091\\
-0.390	1.096\\
-0.413	1.096\\
-0.433	1.095\\
-0.458	1.098\\
-0.480	1.097\\
-0.489	1.098\\
-0.514	1.099\\
-0.535	1.101\\
-0.551	1.101\\
-0.586	1.104\\
-0.585	1.103\\
-0.608	1.103\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.870\\
2.897	0.883\\
2.762	0.892\\
2.692	0.896\\
2.599	0.903\\
2.578	0.904\\
2.485	0.910\\
2.441	0.913\\
2.350	0.919\\
2.282	0.924\\
2.238	0.926\\
2.195	0.930\\
2.152	0.932\\
1.997	0.941\\
1.952	0.946\\
1.933	0.946\\
1.891	0.948\\
1.557	0.968\\
1.518	0.970\\
1.438	0.976\\
1.371	1.008\\
1.309	1.011\\
1.276	1.007\\
1.261	0.996\\
1.220	0.997\\
1.200	0.998\\
1.169	0.989\\
1.147	0.993\\
1.054	0.998\\
0.927	1.005\\
0.907	1.006\\
0.838	1.010\\
0.735	1.016\\
0.701	1.016\\
0.684	1.019\\
0.660	1.019\\
0.634	1.021\\
0.572	1.024\\
0.544	1.031\\
0.520	1.026\\
0.467	1.029\\
0.455	1.029\\
0.429	1.032\\
0.404	1.033\\
0.379	1.033\\
0.339	1.036\\
0.314	1.036\\
0.289	1.038\\
0.240	1.040\\
0.226	1.041\\
0.200	1.042\\
0.175	1.044\\
0.163	1.044\\
0.113	1.047\\
0.088	1.048\\
0.062	1.049\\
-0.028	1.054\\
-0.054	1.056\\
-0.077	1.056\\
-0.092	1.058\\
-0.112	1.058\\
-0.140	1.061\\
-0.191	1.062\\
-0.225	1.064\\
-0.249	1.064\\
-0.278	1.068\\
-0.300	1.068\\
-0.311	1.067\\
-0.362	1.072\\
-0.378	1.070\\
-0.405	1.072\\
-0.429	1.072\\
-0.439	1.073\\
-0.465	1.076\\
-0.488	1.076\\
-0.524	1.078\\
-0.545	1.078\\
-0.564	1.079\\
-0.616	1.083\\
-0.685	1.085\\
-0.739	1.089\\
-0.749	1.088\\
-0.793	1.090\\
-0.814	1.090\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	0.872\\
3.040	0.875\\
2.993	0.877\\
2.896	0.885\\
2.850	0.889\\
2.779	0.893\\
2.733	0.897\\
2.569	0.908\\
2.477	0.914\\
2.432	0.917\\
2.363	0.922\\
2.205	0.933\\
1.919	0.950\\
1.875	0.952\\
1.834	0.956\\
1.813	0.956\\
1.728	0.962\\
1.581	0.971\\
1.540	0.974\\
1.501	0.975\\
1.462	0.978\\
1.400	0.982\\
1.364	0.983\\
1.297	1.015\\
1.200	1.018\\
1.189	0.993\\
1.145	1.006\\
1.105	1.009\\
1.092	1.002\\
1.058	1.001\\
1.019	1.006\\
0.891	1.012\\
0.857	1.015\\
0.822	1.016\\
0.788	1.019\\
0.735	1.020\\
0.666	1.026\\
0.655	1.027\\
0.585	1.031\\
0.539	1.038\\
0.538	1.042\\
0.502	1.038\\
0.453	1.041\\
0.442	1.043\\
0.395	1.046\\
0.370	1.049\\
0.346	1.050\\
0.335	1.052\\
0.218	1.060\\
0.207	1.062\\
0.135	1.067\\
0.113	1.069\\
0.031	1.076\\
0.009	1.079\\
-0.003	1.079\\
-0.027	1.081\\
-0.050	1.084\\
-0.077	1.086\\
-0.111	1.090\\
-0.133	1.089\\
-0.183	1.096\\
-0.202	1.097\\
-0.232	1.098\\
-0.257	1.100\\
-0.304	1.106\\
-0.336	1.108\\
-0.352	1.108\\
-0.457	1.118\\
-0.475	1.117\\
-0.498	1.120\\
-0.509	1.122\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.880\\
3.008	0.887\\
2.959	0.891\\
2.866	0.899\\
2.842	0.904\\
2.797	0.907\\
2.706	0.914\\
2.636	0.921\\
2.567	0.928\\
2.453	0.939\\
2.187	0.962\\
2.143	0.967\\
2.096	0.970\\
2.034	0.976\\
1.989	0.979\\
1.946	0.984\\
1.903	0.987\\
1.840	0.992\\
1.799	0.997\\
1.694	1.006\\
1.654	1.010\\
1.615	1.012\\
1.553	1.018\\
1.473	1.026\\
1.376	1.034\\
1.299	1.043\\
1.224	1.049\\
1.186	1.053\\
1.168	1.054\\
1.130	1.058\\
1.093	1.060\\
1.058	1.064\\
1.023	1.066\\
0.968	1.072\\
0.897	1.077\\
0.865	1.080\\
0.787	1.087\\
0.763	1.088\\
0.736	1.091\\
0.670	1.097\\
0.647	1.097\\
0.617	1.102\\
0.607	1.103\\
0.581	1.107\\
0.557	1.108\\
0.530	1.109\\
0.439	1.118\\
0.388	1.122\\
0.350	1.126\\
0.325	1.127\\
0.263	1.134\\
0.236	1.136\\
0.123	1.146\\
0.074	1.151\\
0.049	1.152\\
0.019	1.156\\
-0.045	1.161\\
-0.067	1.166\\
-0.092	1.166\\
-0.107	1.168\\
-0.152	1.171\\
-0.198	1.174\\
-0.212	1.176\\
-0.242	1.180\\
-0.262	1.181\\
-0.289	1.184\\
-0.295	1.184\\
-0.324	1.186\\
-0.364	1.189\\
-0.390	1.192\\
-0.427	1.196\\
-0.472	1.200\\
-0.500	1.204\\
-0.516	1.204\\
-0.552	1.209\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.096	0.867\\
2.909	0.880\\
2.885	0.881\\
2.699	0.896\\
2.629	0.900\\
2.582	0.904\\
2.490	0.911\\
2.467	0.912\\
2.421	0.916\\
2.330	0.922\\
2.285	0.925\\
2.261	0.928\\
2.217	0.930\\
2.173	0.934\\
2.129	0.936\\
2.106	0.938\\
1.738	0.963\\
1.675	0.968\\
1.633	0.971\\
1.594	0.972\\
1.555	0.970\\
1.533	0.977\\
1.489	0.991\\
1.447	0.994\\
1.366	0.997\\
1.326	1.000\\
1.314	0.993\\
1.271	0.997\\
1.236	0.998\\
1.193	1.004\\
1.175	1.005\\
1.137	1.008\\
1.061	1.013\\
1.024	1.017\\
0.987	1.018\\
0.932	1.023\\
0.860	1.029\\
0.842	1.030\\
0.806	1.032\\
0.771	1.036\\
0.737	1.038\\
0.693	1.042\\
0.613	1.048\\
0.561	1.047\\
0.563	1.049\\
0.550	1.051\\
0.520	1.054\\
0.454	1.059\\
0.428	1.063\\
0.402	1.064\\
0.350	1.068\\
0.310	1.070\\
0.285	1.074\\
0.192	1.080\\
0.167	1.082\\
0.142	1.085\\
0.078	1.090\\
-0.005	1.099\\
-0.029	1.099\\
-0.092	1.105\\
-0.119	1.107\\
-0.155	1.110\\
-0.182	1.113\\
-0.205	1.115\\
-0.257	1.119\\
-0.290	1.121\\
-0.319	1.124\\
-0.369	1.129\\
-0.403	1.129\\
-0.424	1.130\\
-0.455	1.136\\
-0.533	1.141\\
-0.554	1.144\\
-0.614	1.148\\
-0.642	1.152\\
-0.662	1.152\\
-0.677	1.155\\
-0.698	1.155\\
-0.741	1.161\\
-0.757	1.161\\
-0.797	1.166\\
-0.818	1.166\\
-0.835	1.168\\
-0.864	1.173\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.863\\
3.010	0.866\\
2.851	0.874\\
2.805	0.875\\
2.758	0.879\\
2.598	0.887\\
2.290	0.901\\
2.201	0.906\\
2.157	0.908\\
2.094	0.911\\
2.051	0.913\\
2.007	0.914\\
1.902	0.920\\
1.818	0.924\\
1.716	0.929\\
1.678	0.928\\
1.637	0.934\\
1.537	0.938\\
1.498	0.939\\
1.421	0.944\\
1.383	0.945\\
1.362	0.947\\
1.287	0.950\\
1.249	0.951\\
1.195	0.954\\
1.123	0.958\\
0.962	0.966\\
0.930	0.966\\
0.895	0.969\\
0.760	0.973\\
0.708	0.974\\
0.663	0.973\\
0.642	0.975\\
0.617	0.974\\
0.526	0.977\\
0.475	0.978\\
0.450	0.979\\
0.411	0.978\\
0.222	0.982\\
0.195	0.983\\
0.134	0.984\\
0.106	0.985\\
0.081	0.984\\
0.021	0.986\\
-0.010	0.989\\
-0.046	0.988\\
-0.072	0.991\\
-0.097	0.991\\
-0.143	0.989\\
-0.167	0.991\\
-0.180	0.993\\
-0.206	0.992\\
-0.231	0.993\\
-0.249	0.993\\
-0.289	0.993\\
-0.338	0.996\\
-0.356	0.994\\
-0.379	0.996\\
-0.415	0.996\\
-0.441	0.998\\
-0.492	0.998\\
-0.555	1.001\\
-0.573	1.000\\
-0.592	1.001\\
-0.611	1.001\\
-0.635	1.002\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.886\\
3.031	0.890\\
2.978	0.898\\
2.958	0.898\\
2.915	0.901\\
2.868	0.909\\
2.775	0.919\\
2.705	0.927\\
2.340	0.967\\
2.296	0.970\\
2.207	0.981\\
2.120	0.990\\
2.054	0.997\\
1.904	1.013\\
1.853	1.021\\
1.813	1.024\\
1.710	1.034\\
1.673	1.036\\
1.631	1.040\\
1.530	1.049\\
1.489	1.051\\
1.456	1.059\\
1.398	1.065\\
1.356	1.072\\
1.317	1.075\\
1.279	1.080\\
1.223	1.086\\
1.185	1.091\\
1.147	1.093\\
1.111	1.097\\
1.075	1.101\\
0.985	1.110\\
0.914	1.118\\
0.879	1.122\\
0.862	1.122\\
0.827	1.127\\
0.794	1.129\\
0.740	1.135\\
0.675	1.141\\
0.623	1.147\\
0.610	1.149\\
0.585	1.149\\
0.558	1.151\\
0.536	1.154\\
0.521	1.157\\
0.432	1.167\\
0.078	1.204\\
0.037	1.209\\
0.014	1.210\\
-0.010	1.214\\
-0.037	1.216\\
-0.074	1.221\\
-0.123	1.225\\
-0.163	1.230\\
-0.180	1.231\\
-0.280	1.243\\
-0.312	1.244\\
-0.341	1.248\\
-0.364	1.250\\
-0.397	1.254\\
-0.415	1.255\\
-0.445	1.258\\
-0.470	1.263\\
-0.498	1.263\\
-0.521	1.267\\
-0.548	1.269\\
-0.575	1.273\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.859\\
3.033	0.861\\
2.987	0.863\\
2.936	0.867\\
2.891	0.866\\
2.869	0.869\\
2.820	0.871\\
2.774	0.875\\
2.560	0.885\\
2.515	0.888\\
2.400	0.893\\
2.043	0.912\\
1.998	0.913\\
1.955	0.915\\
1.912	0.917\\
1.764	0.925\\
1.724	0.927\\
1.680	0.931\\
1.580	0.935\\
1.540	0.938\\
1.500	0.941\\
1.479	0.941\\
1.402	0.945\\
1.303	0.950\\
1.268	0.950\\
1.230	0.952\\
1.192	0.955\\
1.156	0.956\\
1.119	0.959\\
1.064	0.961\\
0.873	0.971\\
0.823	0.973\\
0.647	0.983\\
0.605	0.988\\
0.589	0.986\\
0.561	0.989\\
0.536	0.991\\
0.487	0.994\\
0.476	0.995\\
0.340	1.004\\
0.292	1.007\\
0.256	1.010\\
0.231	1.010\\
0.207	1.013\\
0.137	1.017\\
0.125	1.019\\
0.101	1.020\\
0.078	1.022\\
0.052	1.023\\
0.015	1.028\\
-0.013	1.031\\
-0.028	1.029\\
-0.056	1.033\\
-0.076	1.033\\
-0.089	1.035\\
-0.113	1.037\\
-0.133	1.038\\
-0.171	1.040\\
-0.220	1.045\\
-0.257	1.046\\
-0.296	1.051\\
-0.384	1.056\\
-0.393	1.057\\
-0.409	1.058\\
-0.435	1.060\\
-0.457	1.060\\
-0.463	1.060\\
-0.488	1.064\\
-0.508	1.064\\
-0.560	1.069\\
-0.575	1.069\\
-0.597	1.072\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.888\\
2.916	0.903\\
2.894	0.907\\
2.851	0.911\\
2.755	0.921\\
2.730	0.923\\
2.686	0.928\\
2.595	0.938\\
2.549	0.943\\
2.434	0.956\\
2.390	0.959\\
2.302	0.968\\
2.280	0.970\\
2.235	0.975\\
2.189	0.979\\
2.146	0.984\\
2.081	0.991\\
1.949	1.004\\
1.908	1.006\\
1.886	1.009\\
1.802	1.018\\
1.760	1.022\\
1.710	1.029\\
1.611	1.035\\
1.571	1.039\\
1.547	1.040\\
1.507	1.044\\
1.445	1.045\\
1.438	1.054\\
1.417	1.057\\
1.055	1.092\\
1.021	1.095\\
1.002	1.098\\
0.841	1.112\\
0.807	1.116\\
0.755	1.121\\
0.715	1.125\\
0.690	1.128\\
0.665	1.130\\
0.617	1.139\\
0.602	1.138\\
0.578	1.139\\
0.555	1.133\\
0.525	1.147\\
0.513	1.148\\
0.461	1.154\\
0.436	1.157\\
0.412	1.159\\
0.399	1.161\\
0.373	1.165\\
0.347	1.167\\
0.323	1.170\\
0.286	1.174\\
0.210	1.183\\
0.099	1.196\\
0.061	1.201\\
0.036	1.203\\
0.012	1.207\\
-0.017	1.209\\
-0.067	1.217\\
-0.100	1.220\\
-0.126	1.222\\
-0.146	1.225\\
-0.209	1.233\\
-0.234	1.235\\
-0.258	1.240\\
-0.271	1.242\\
-0.337	1.248\\
-0.366	1.252\\
-0.387	1.256\\
-0.419	1.259\\
-0.468	1.264\\
-0.525	1.272\\
-0.534	1.273\\
-0.554	1.276\\
-0.594	1.279\\
-0.620	1.284\\
-0.643	1.286\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	0.889\\
2.963	0.898\\
2.808	0.917\\
2.762	0.921\\
2.690	0.930\\
2.556	0.944\\
2.446	0.956\\
2.401	0.961\\
2.356	0.965\\
2.268	0.974\\
2.226	0.978\\
2.203	0.981\\
2.160	0.987\\
2.137	0.988\\
2.051	0.997\\
2.009	1.002\\
1.779	1.026\\
1.736	1.031\\
1.696	1.035\\
1.637	1.041\\
1.598	1.044\\
1.556	1.049\\
1.516	1.055\\
1.476	1.058\\
1.458	1.059\\
1.382	1.068\\
1.342	1.071\\
1.248	1.082\\
1.213	1.084\\
1.176	1.090\\
1.157	1.092\\
1.084	1.099\\
1.014	1.107\\
0.792	1.131\\
0.740	1.138\\
0.701	1.144\\
0.672	1.147\\
0.649	1.153\\
0.622	1.153\\
0.598	1.154\\
0.615	1.127\\
0.556	1.161\\
0.515	1.168\\
0.386	1.184\\
0.320	1.193\\
0.295	1.196\\
0.270	1.198\\
0.243	1.203\\
0.155	1.214\\
0.115	1.220\\
0.089	1.222\\
0.035	1.231\\
0.010	1.233\\
-0.027	1.238\\
-0.051	1.240\\
-0.092	1.247\\
-0.119	1.252\\
-0.140	1.253\\
-0.217	1.264\\
-0.248	1.265\\
-0.324	1.276\\
-0.334	1.276\\
-0.358	1.280\\
-0.378	1.281\\
-0.414	1.287\\
-0.441	1.291\\
-0.481	1.294\\
-0.507	1.300\\
-0.533	1.302\\
-0.542	1.302\\
-0.564	1.305\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	0.872\\
2.910	0.883\\
2.844	0.887\\
2.796	0.891\\
2.703	0.898\\
2.613	0.905\\
2.589	0.907\\
2.543	0.911\\
2.497	0.913\\
2.251	0.932\\
2.229	0.933\\
2.139	0.941\\
1.671	0.976\\
1.611	0.982\\
1.570	0.985\\
1.530	0.989\\
1.469	0.993\\
1.431	0.997\\
1.351	1.003\\
1.273	1.009\\
1.178	1.016\\
1.140	1.020\\
1.123	1.021\\
0.979	1.034\\
0.959	1.035\\
0.855	1.044\\
0.822	1.048\\
0.792	1.049\\
0.749	1.052\\
0.672	1.057\\
0.624	1.052\\
0.635	1.058\\
0.612	1.056\\
0.602	1.058\\
0.570	1.061\\
0.542	1.074\\
0.517	1.065\\
0.490	1.068\\
0.400	1.073\\
0.348	1.077\\
0.283	1.081\\
0.259	1.083\\
0.233	1.083\\
0.194	1.086\\
0.119	1.091\\
0.106	1.092\\
0.031	1.097\\
-0.001	1.101\\
-0.074	1.104\\
-0.112	1.109\\
-0.125	1.110\\
-0.149	1.109\\
-0.196	1.114\\
-0.233	1.116\\
-0.284	1.118\\
-0.305	1.122\\
-0.352	1.124\\
-0.369	1.124\\
-0.392	1.125\\
-0.416	1.129\\
-0.443	1.131\\
-0.460	1.131\\
-0.493	1.135\\
-0.523	1.138\\
-0.552	1.137\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.086	0.878\\
3.064	0.879\\
2.895	0.894\\
2.759	0.905\\
2.713	0.910\\
2.667	0.913\\
2.642	0.916\\
2.552	0.922\\
2.507	0.926\\
2.462	0.930\\
2.393	0.936\\
2.347	0.940\\
2.302	0.943\\
2.237	0.949\\
2.193	0.951\\
2.037	0.964\\
1.995	0.967\\
1.952	0.970\\
1.910	0.974\\
1.804	0.980\\
1.763	0.984\\
1.720	0.988\\
1.678	0.991\\
1.655	1.000\\
1.614	1.004\\
1.575	1.009\\
1.535	1.012\\
1.495	1.013\\
1.394	1.019\\
1.364	1.014\\
1.325	1.017\\
1.274	1.027\\
1.267	1.021\\
0.990	1.044\\
0.954	1.045\\
0.938	1.048\\
0.902	1.049\\
0.869	1.052\\
0.835	1.054\\
0.816	1.056\\
0.751	1.060\\
0.641	1.067\\
0.596	1.062\\
0.600	1.064\\
0.588	1.066\\
0.553	1.071\\
0.532	1.073\\
0.473	1.076\\
0.448	1.077\\
0.422	1.079\\
0.400	1.081\\
0.338	1.084\\
0.315	1.084\\
0.291	1.086\\
0.254	1.089\\
0.230	1.089\\
0.206	1.091\\
0.172	1.093\\
-0.009	1.104\\
-0.033	1.107\\
-0.082	1.109\\
-0.093	1.108\\
-0.116	1.111\\
-0.140	1.112\\
-0.164	1.115\\
-0.216	1.117\\
-0.298	1.121\\
-0.321	1.124\\
-0.340	1.123\\
-0.400	1.127\\
-0.425	1.131\\
-0.480	1.131\\
-0.494	1.134\\
-0.561	1.138\\
-0.571	1.140\\
-0.596	1.140\\
-0.605	1.139\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.858\\
3.034	0.861\\
2.950	0.863\\
2.922	0.866\\
2.833	0.869\\
2.790	0.873\\
2.523	0.884\\
2.435	0.889\\
2.368	0.892\\
2.131	0.902\\
2.088	0.904\\
2.046	0.905\\
2.004	0.906\\
1.940	0.910\\
1.898	0.912\\
1.858	0.913\\
1.816	0.915\\
1.776	0.916\\
1.715	0.919\\
1.615	0.923\\
1.497	0.928\\
1.458	0.930\\
1.420	0.934\\
1.230	0.941\\
1.156	0.944\\
1.121	0.945\\
1.102	0.947\\
1.066	0.948\\
1.031	0.950\\
0.874	0.956\\
0.841	0.959\\
0.756	0.961\\
0.728	0.963\\
0.652	0.965\\
0.641	0.964\\
0.616	0.966\\
0.591	0.966\\
0.567	0.968\\
0.481	0.971\\
0.457	0.972\\
0.407	0.974\\
0.370	0.975\\
0.346	0.977\\
0.284	0.978\\
0.211	0.981\\
0.199	0.983\\
0.174	0.983\\
0.149	0.984\\
0.089	0.985\\
0.065	0.986\\
-0.008	0.989\\
-0.019	0.990\\
-0.044	0.990\\
-0.071	0.994\\
-0.132	0.995\\
-0.157	0.998\\
-0.200	0.999\\
-0.226	1.000\\
-0.261	1.002\\
-0.306	1.003\\
-0.317	1.002\\
-0.390	1.008\\
-0.410	1.007\\
-0.430	1.008\\
-0.444	1.007\\
-0.471	1.011\\
-0.512	1.011\\
-0.538	1.012\\
-0.547	1.011\\
-0.574	1.014\\
-0.592	1.014\\
-0.610	1.015\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.872\\
3.033	0.874\\
2.989	0.878\\
2.945	0.879\\
2.851	0.888\\
2.827	0.889\\
2.642	0.905\\
2.485	0.916\\
2.175	0.940\\
2.131	0.943\\
2.022	0.953\\
1.979	0.955\\
1.873	0.963\\
1.707	0.976\\
1.646	0.980\\
1.524	0.991\\
1.485	0.993\\
1.466	0.995\\
1.330	1.005\\
0.961	1.037\\
0.808	1.050\\
0.754	1.053\\
0.704	1.056\\
0.576	1.064\\
0.502	1.069\\
0.439	1.073\\
0.276	1.083\\
0.264	1.085\\
0.214	1.088\\
0.165	1.092\\
0.126	1.093\\
0.102	1.095\\
0.078	1.097\\
0.015	1.100\\
-0.011	1.103\\
-0.036	1.104\\
-0.083	1.108\\
-0.097	1.109\\
-0.123	1.112\\
-0.145	1.114\\
-0.194	1.115\\
-0.201	1.116\\
-0.248	1.119\\
-0.290	1.122\\
-0.336	1.125\\
-0.356	1.125\\
-0.379	1.128\\
-0.412	1.129\\
-0.436	1.131\\
-0.462	1.135\\
-0.477	1.134\\
-0.513	1.137\\
-0.537	1.138\\
-0.615	1.145\\
-0.655	1.147\\
-0.683	1.152\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.868\\
3.022	0.874\\
2.981	0.876\\
2.935	0.878\\
2.886	0.882\\
2.839	0.887\\
2.816	0.887\\
2.770	0.891\\
2.724	0.896\\
2.680	0.897\\
2.611	0.902\\
2.566	0.905\\
2.520	0.909\\
2.362	0.921\\
2.318	0.926\\
2.275	0.928\\
2.252	0.930\\
2.209	0.933\\
2.164	0.937\\
2.078	0.942\\
2.035	0.947\\
2.011	0.949\\
1.598	0.980\\
1.558	0.985\\
1.516	0.988\\
1.419	0.996\\
1.210	1.013\\
1.174	1.016\\
1.082	1.024\\
1.046	1.028\\
0.731	1.054\\
0.579	1.064\\
0.555	1.067\\
0.530	1.068\\
0.443	1.076\\
0.382	1.079\\
0.308	1.085\\
0.282	1.086\\
0.258	1.089\\
0.221	1.090\\
0.148	1.095\\
0.088	1.099\\
0.063	1.100\\
0.026	1.104\\
0.000	1.107\\
-0.051	1.112\\
-0.070	1.111\\
-0.132	1.116\\
-0.158	1.116\\
-0.177	1.119\\
-0.194	1.122\\
-0.240	1.124\\
-0.271	1.125\\
-0.299	1.129\\
-0.320	1.129\\
-0.342	1.131\\
-0.386	1.133\\
-0.401	1.135\\
-0.423	1.138\\
-0.444	1.137\\
-0.468	1.139\\
-0.486	1.140\\
-0.497	1.140\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	0.884\\
3.038	0.887\\
2.992	0.891\\
2.946	0.897\\
2.901	0.900\\
2.853	0.906\\
2.829	0.906\\
2.784	0.912\\
2.737	0.916\\
2.690	0.921\\
2.644	0.925\\
2.530	0.937\\
2.483	0.942\\
2.439	0.945\\
2.371	0.951\\
2.327	0.957\\
2.282	0.960\\
2.173	0.971\\
2.127	0.974\\
2.084	0.979\\
1.998	0.988\\
1.974	0.989\\
1.889	0.997\\
1.847	1.001\\
1.805	1.006\\
1.784	1.008\\
1.743	1.011\\
1.700	1.017\\
1.661	1.019\\
1.619	1.024\\
1.559	1.029\\
1.342	1.050\\
1.304	1.053\\
1.266	1.058\\
1.246	1.059\\
1.099	1.073\\
0.976	1.083\\
0.939	1.088\\
0.795	1.101\\
0.756	1.104\\
0.705	1.110\\
0.665	1.114\\
0.639	1.116\\
0.613	1.119\\
0.589	1.120\\
0.561	1.124\\
0.550	1.124\\
0.523	1.127\\
0.497	1.131\\
0.320	1.149\\
0.294	1.151\\
0.268	1.155\\
0.245	1.157\\
0.206	1.160\\
0.158	1.165\\
0.046	1.176\\
0.015	1.181\\
-0.022	1.183\\
-0.070	1.188\\
-0.095	1.190\\
-0.121	1.195\\
-0.134	1.195\\
-0.179	1.198\\
-0.203	1.199\\
-0.229	1.203\\
-0.248	1.207\\
-0.310	1.210\\
-0.374	1.218\\
-0.390	1.218\\
-0.420	1.222\\
-0.441	1.223\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	0.864\\
3.016	0.869\\
2.992	0.869\\
2.899	0.876\\
2.856	0.876\\
2.790	0.881\\
2.699	0.887\\
2.587	0.893\\
2.541	0.897\\
2.453	0.901\\
2.408	0.904\\
2.387	0.905\\
2.344	0.908\\
2.148	0.919\\
2.104	0.922\\
2.061	0.925\\
2.040	0.926\\
1.831	0.938\\
1.811	0.940\\
1.416	0.961\\
1.377	0.965\\
1.121	0.980\\
1.085	0.982\\
1.050	0.984\\
0.963	0.990\\
0.931	0.992\\
0.831	0.993\\
0.734	0.995\\
0.706	0.996\\
0.597	1.001\\
0.584	1.002\\
0.530	1.002\\
0.488	1.005\\
0.462	1.004\\
0.381	1.008\\
0.339	1.008\\
0.314	1.009\\
0.287	1.009\\
0.220	1.013\\
0.193	1.013\\
0.167	1.015\\
0.128	1.015\\
0.100	1.017\\
0.075	1.017\\
-0.008	1.021\\
-0.023	1.024\\
-0.113	1.025\\
-0.139	1.026\\
-0.188	1.030\\
-0.218	1.031\\
-0.238	1.031\\
-0.252	1.032\\
-0.274	1.032\\
-0.300	1.032\\
-0.348	1.035\\
-0.363	1.037\\
-0.435	1.039\\
-0.442	1.038\\
-0.475	1.041\\
-0.494	1.042\\
-0.540	1.042\\
-0.580	1.046\\
-0.595	1.046\\
-0.643	1.048\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	0.871\\
3.049	0.875\\
2.959	0.879\\
2.883	0.887\\
2.841	0.888\\
2.703	0.899\\
2.656	0.901\\
2.635	0.903\\
2.542	0.909\\
2.452	0.915\\
2.430	0.916\\
2.384	0.919\\
2.339	0.923\\
2.295	0.925\\
2.142	0.935\\
2.052	0.940\\
2.031	0.942\\
1.988	0.944\\
1.945	0.947\\
1.838	0.952\\
1.795	0.955\\
1.755	0.957\\
1.570	0.968\\
1.469	0.975\\
1.430	0.978\\
1.351	0.982\\
1.313	0.985\\
1.294	0.985\\
1.180	0.992\\
1.161	0.993\\
1.015	1.001\\
0.925	1.006\\
0.740	1.015\\
0.716	1.018\\
0.704	1.018\\
0.629	1.023\\
0.605	1.025\\
0.580	1.027\\
0.570	1.029\\
0.412	1.040\\
0.363	1.044\\
0.328	1.046\\
0.317	1.047\\
0.281	1.051\\
0.221	1.055\\
0.174	1.060\\
0.067	1.068\\
0.032	1.071\\
-0.015	1.074\\
-0.040	1.078\\
-0.075	1.079\\
-0.102	1.084\\
-0.145	1.085\\
-0.163	1.087\\
-0.177	1.088\\
-0.206	1.092\\
-0.225	1.093\\
-0.248	1.095\\
-0.268	1.095\\
-0.308	1.101\\
-0.374	1.105\\
-0.386	1.108\\
-0.427	1.109\\
-0.438	1.109\\
-0.478	1.113\\
-0.502	1.115\\
-0.529	1.118\\
-0.549	1.121\\
-0.620	1.127\\
-0.642	1.129\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.884\\
3.023	0.886\\
2.975	0.890\\
2.901	0.900\\
2.766	0.913\\
2.744	0.915\\
2.699	0.920\\
2.562	0.933\\
2.540	0.936\\
2.495	0.940\\
2.450	0.945\\
2.296	0.959\\
2.252	0.964\\
2.208	0.968\\
2.144	0.975\\
2.099	0.978\\
2.056	0.984\\
1.970	0.991\\
1.927	0.996\\
1.865	1.002\\
1.823	1.007\\
1.762	1.012\\
1.721	1.016\\
1.561	1.032\\
1.540	1.035\\
1.463	1.041\\
1.367	1.052\\
1.291	1.059\\
1.255	1.064\\
1.198	1.069\\
0.969	1.093\\
0.933	1.098\\
0.916	1.098\\
0.882	1.102\\
0.822	1.108\\
0.769	1.116\\
0.754	1.117\\
0.702	1.124\\
0.674	1.128\\
0.634	1.131\\
0.556	1.141\\
0.543	1.143\\
0.439	1.158\\
0.401	1.161\\
0.336	1.170\\
0.295	1.175\\
0.284	1.177\\
0.259	1.179\\
0.232	1.183\\
0.179	1.188\\
0.167	1.190\\
0.091	1.200\\
0.065	1.202\\
0.053	1.205\\
-0.004	1.213\\
-0.037	1.215\\
-0.090	1.225\\
-0.118	1.227\\
-0.135	1.228\\
-0.162	1.230\\
-0.204	1.239\\
-0.252	1.243\\
-0.274	1.247\\
-0.335	1.253\\
-0.420	1.265\\
-0.443	1.267\\
-0.462	1.268\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	0.891\\
3.011	0.895\\
2.985	0.897\\
2.870	0.909\\
2.824	0.916\\
2.753	0.923\\
2.709	0.928\\
2.617	0.938\\
2.392	0.963\\
2.349	0.966\\
2.151	0.987\\
2.109	0.991\\
2.065	0.997\\
2.021	1.000\\
1.958	1.006\\
1.916	1.011\\
1.873	1.015\\
1.812	1.021\\
1.770	1.025\\
1.688	1.033\\
1.668	1.036\\
1.549	1.047\\
1.412	1.062\\
1.375	1.064\\
1.243	1.077\\
1.080	1.093\\
1.045	1.097\\
1.010	1.099\\
0.975	1.104\\
0.891	1.110\\
0.836	1.118\\
0.797	1.124\\
0.745	1.132\\
0.692	1.140\\
0.628	1.151\\
0.601	1.155\\
0.588	1.157\\
0.536	1.165\\
0.485	1.174\\
0.446	1.180\\
0.397	1.189\\
0.370	1.192\\
0.330	1.198\\
0.282	1.206\\
0.255	1.210\\
0.191	1.221\\
0.141	1.229\\
0.114	1.232\\
0.103	1.235\\
0.078	1.238\\
0.048	1.244\\
0.028	1.247\\
0.010	1.251\\
-0.013	1.252\\
-0.039	1.258\\
-0.100	1.266\\
-0.124	1.272\\
-0.151	1.275\\
-0.170	1.277\\
-0.199	1.283\\
-0.209	1.286\\
-0.235	1.288\\
-0.280	1.297\\
-0.291	1.297\\
-0.318	1.302\\
-0.338	1.307\\
-0.362	1.309\\
-0.389	1.314\\
-0.396	1.317\\
-0.421	1.318\\
-0.442	1.322\\
-0.465	1.326\\
-0.487	1.330\\
-0.507	1.332\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.872\\
3.035	0.876\\
2.944	0.879\\
2.894	0.885\\
2.871	0.887\\
2.824	0.889\\
2.776	0.893\\
2.729	0.897\\
2.662	0.902\\
2.613	0.906\\
2.566	0.908\\
2.497	0.913\\
2.408	0.919\\
2.293	0.927\\
2.205	0.933\\
2.115	0.940\\
2.071	0.943\\
2.049	0.945\\
2.003	0.947\\
1.874	0.956\\
1.810	0.961\\
1.768	0.964\\
1.685	0.970\\
1.622	0.974\\
1.540	0.979\\
1.498	0.982\\
1.480	0.983\\
1.361	0.992\\
1.302	0.996\\
1.263	0.999\\
1.093	1.011\\
1.055	1.014\\
1.018	1.016\\
0.983	1.019\\
0.824	1.030\\
0.807	1.030\\
0.774	1.034\\
0.690	1.039\\
0.678	1.041\\
0.652	1.042\\
0.625	1.044\\
0.598	1.044\\
0.573	1.046\\
0.559	1.049\\
0.535	1.050\\
0.508	1.052\\
0.481	1.053\\
0.456	1.055\\
0.430	1.056\\
0.417	1.058\\
0.366	1.060\\
0.339	1.063\\
0.329	1.063\\
0.275	1.067\\
0.250	1.068\\
0.213	1.071\\
0.023	1.083\\
-0.002	1.084\\
-0.030	1.088\\
-0.096	1.091\\
-0.114	1.091\\
-0.159	1.097\\
-0.176	1.095\\
-0.207	1.101\\
-0.229	1.100\\
-0.311	1.105\\
-0.341	1.109\\
-0.377	1.111\\
-0.395	1.110\\
-0.420	1.113\\
-0.482	1.119\\
-0.503	1.118\\
-0.521	1.121\\
-0.551	1.122\\
-0.570	1.124\\
-0.583	1.124\\
-0.607	1.127\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.865\\
3.012	0.866\\
2.987	0.869\\
2.944	0.870\\
2.900	0.873\\
2.855	0.875\\
2.807	0.878\\
2.696	0.884\\
2.650	0.887\\
2.606	0.888\\
2.561	0.892\\
2.539	0.892\\
2.343	0.903\\
2.299	0.904\\
2.256	0.907\\
2.213	0.909\\
2.190	0.911\\
2.106	0.914\\
2.065	0.917\\
1.878	0.925\\
1.816	0.928\\
1.776	0.930\\
1.697	0.935\\
1.658	0.936\\
1.619	0.939\\
1.599	0.939\\
1.561	0.941\\
1.523	0.943\\
1.486	0.945\\
1.466	0.945\\
1.428	0.948\\
1.264	0.955\\
1.159	0.960\\
1.141	0.962\\
1.108	0.962\\
1.039	0.966\\
1.007	0.967\\
0.990	0.969\\
0.965	0.969\\
0.938	0.969\\
0.799	0.974\\
0.786	0.975\\
0.595	0.984\\
0.571	0.986\\
0.521	0.986\\
0.509	0.988\\
0.434	0.991\\
0.397	0.992\\
0.372	0.993\\
0.347	0.995\\
0.335	0.994\\
0.285	0.997\\
0.261	0.997\\
0.236	0.999\\
0.212	0.999\\
0.199	1.000\\
0.176	1.001\\
0.102	1.004\\
0.090	1.004\\
0.066	1.005\\
0.039	1.008\\
-0.008	1.009\\
-0.026	1.012\\
-0.048	1.013\\
-0.092	1.013\\
-0.126	1.014\\
-0.156	1.018\\
-0.184	1.018\\
-0.203	1.017\\
-0.254	1.022\\
-0.297	1.021\\
-0.333	1.026\\
-0.355	1.025\\
-0.379	1.026\\
-0.395	1.026\\
-0.422	1.029\\
-0.444	1.030\\
-0.450	1.030\\
-0.471	1.030\\
-0.494	1.031\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	0.872\\
2.996	0.876\\
2.947	0.880\\
2.899	0.885\\
2.880	0.885\\
2.832	0.890\\
2.783	0.894\\
2.737	0.898\\
2.669	0.902\\
2.621	0.906\\
2.576	0.909\\
2.529	0.913\\
2.439	0.919\\
2.416	0.921\\
2.215	0.936\\
2.171	0.938\\
2.147	0.940\\
2.059	0.948\\
1.973	0.953\\
1.824	0.965\\
1.782	0.967\\
1.739	0.971\\
1.699	0.974\\
1.496	0.989\\
1.457	0.991\\
1.418	0.995\\
1.380	0.997\\
1.360	1.000\\
1.244	1.009\\
1.189	1.013\\
1.152	1.015\\
1.115	1.018\\
1.079	1.021\\
1.007	1.027\\
0.990	1.028\\
0.902	1.035\\
0.713	1.049\\
0.574	1.062\\
0.550	1.066\\
0.525	1.067\\
0.463	1.072\\
0.401	1.077\\
0.377	1.078\\
0.326	1.084\\
0.289	1.086\\
0.239	1.090\\
0.216	1.092\\
0.191	1.093\\
0.106	1.101\\
0.092	1.102\\
0.045	1.106\\
0.021	1.108\\
-0.005	1.111\\
-0.030	1.112\\
-0.041	1.113\\
-0.067	1.117\\
-0.092	1.119\\
-0.116	1.122\\
-0.153	1.123\\
-0.221	1.131\\
-0.254	1.133\\
-0.278	1.134\\
-0.324	1.140\\
-0.357	1.141\\
-0.383	1.143\\
-0.425	1.148\\
-0.453	1.151\\
-0.479	1.151\\
-0.527	1.157\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.887\\
3.044	0.889\\
2.992	0.897\\
2.953	0.899\\
2.839	0.913\\
2.794	0.918\\
2.749	0.922\\
2.703	0.927\\
2.657	0.933\\
2.455	0.954\\
2.387	0.962\\
2.344	0.967\\
2.299	0.972\\
2.214	0.981\\
2.192	0.984\\
2.148	0.987\\
2.105	0.993\\
1.873	1.017\\
1.689	1.038\\
1.630	1.043\\
1.588	1.049\\
1.510	1.056\\
1.470	1.061\\
1.451	1.062\\
1.279	1.082\\
1.132	1.097\\
1.113	1.099\\
1.041	1.107\\
1.005	1.111\\
0.885	1.123\\
0.851	1.127\\
0.817	1.131\\
0.801	1.133\\
0.774	1.136\\
0.686	1.146\\
0.661	1.149\\
0.635	1.154\\
0.585	1.160\\
0.572	1.162\\
0.548	1.164\\
0.474	1.175\\
0.451	1.177\\
0.438	1.180\\
0.412	1.182\\
0.388	1.186\\
0.279	1.200\\
0.254	1.204\\
0.217	1.207\\
0.192	1.210\\
0.108	1.220\\
0.084	1.223\\
0.023	1.230\\
-0.005	1.235\\
-0.027	1.237\\
-0.076	1.244\\
-0.090	1.245\\
-0.112	1.248\\
-0.136	1.250\\
-0.198	1.258\\
-0.215	1.259\\
-0.243	1.264\\
-0.289	1.270\\
-0.322	1.272\\
-0.348	1.277\\
-0.402	1.282\\
-0.424	1.285\\
-0.449	1.290\\
-0.469	1.290\\
-0.496	1.295\\
-0.502	1.295\\
-0.579	1.305\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.049	0.879\\
3.006	0.881\\
2.985	0.884\\
2.889	0.890\\
2.802	0.897\\
2.779	0.900\\
2.735	0.903\\
2.689	0.907\\
2.575	0.915\\
2.484	0.923\\
2.241	0.942\\
2.131	0.950\\
2.045	0.958\\
1.979	0.961\\
1.894	0.968\\
1.831	0.973\\
1.506	0.997\\
1.428	1.003\\
1.390	1.005\\
1.352	1.009\\
1.220	1.018\\
1.127	1.024\\
1.090	1.028\\
0.984	1.035\\
0.967	1.037\\
0.933	1.039\\
0.865	1.043\\
0.832	1.045\\
0.817	1.047\\
0.792	1.048\\
0.768	1.051\\
0.689	1.055\\
0.623	1.061\\
0.598	1.063\\
0.560	1.068\\
0.510	1.071\\
0.445	1.076\\
0.082	1.105\\
0.057	1.107\\
0.032	1.110\\
0.006	1.112\\
-0.008	1.114\\
-0.033	1.115\\
-0.059	1.119\\
-0.142	1.124\\
-0.190	1.129\\
-0.202	1.130\\
-0.230	1.132\\
-0.249	1.132\\
-0.299	1.137\\
-0.353	1.141\\
-0.377	1.144\\
-0.388	1.143\\
-0.440	1.150\\
-0.458	1.151\\
-0.480	1.151\\
-0.543	1.157\\
-0.559	1.158\\
-0.583	1.163\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.870\\
3.058	0.870\\
2.963	0.878\\
2.913	0.882\\
2.870	0.884\\
2.799	0.890\\
2.753	0.893\\
1.796	0.963\\
1.712	0.969\\
1.669	0.973\\
1.610	0.976\\
1.568	0.981\\
1.487	0.987\\
1.388	0.995\\
1.311	1.001\\
1.290	1.002\\
1.213	1.009\\
1.176	1.011\\
1.137	1.015\\
1.119	1.016\\
1.009	1.025\\
0.974	1.027\\
0.955	1.029\\
0.851	1.037\\
0.815	1.040\\
0.800	1.041\\
0.764	1.044\\
0.739	1.046\\
0.713	1.048\\
0.673	1.051\\
0.648	1.053\\
0.620	1.056\\
0.597	1.056\\
0.570	1.058\\
0.556	1.060\\
0.480	1.065\\
0.417	1.068\\
0.365	1.072\\
0.341	1.074\\
0.328	1.075\\
0.276	1.078\\
0.226	1.082\\
0.213	1.082\\
0.189	1.084\\
0.163	1.086\\
0.126	1.089\\
0.102	1.091\\
0.075	1.092\\
0.052	1.095\\
0.039	1.095\\
-0.017	1.101\\
-0.061	1.104\\
-0.090	1.106\\
-0.122	1.107\\
-0.149	1.109\\
-0.200	1.117\\
-0.278	1.119\\
-0.304	1.122\\
-0.322	1.126\\
-0.365	1.127\\
-0.388	1.129\\
-0.412	1.130\\
-0.434	1.134\\
-0.464	1.135\\
-0.497	1.139\\
-0.516	1.140\\
-0.553	1.145\\
-0.572	1.144\\
-0.590	1.144\\
-0.618	1.150\\
-0.627	1.151\\
-0.627	1.151\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.052	0.878\\
3.035	0.878\\
2.983	0.883\\
2.939	0.885\\
2.848	0.893\\
2.825	0.896\\
2.731	0.901\\
2.686	0.905\\
2.480	0.921\\
2.435	0.924\\
2.413	0.927\\
2.214	0.939\\
2.170	0.944\\
2.126	0.945\\
2.080	0.949\\
1.971	0.955\\
1.931	0.959\\
1.824	0.966\\
1.782	0.969\\
1.700	0.974\\
1.599	0.981\\
1.537	0.984\\
1.459	0.990\\
1.419	0.993\\
1.381	0.995\\
1.304	1.000\\
1.286	1.000\\
1.247	1.004\\
1.211	1.005\\
1.172	1.009\\
1.045	1.017\\
1.009	1.020\\
0.956	1.022\\
0.921	1.025\\
0.888	1.027\\
0.854	1.029\\
0.809	1.032\\
0.785	1.033\\
0.758	1.036\\
0.614	1.046\\
0.601	1.046\\
0.575	1.051\\
0.551	1.053\\
0.524	1.053\\
0.486	1.055\\
0.409	1.061\\
0.344	1.065\\
0.320	1.068\\
0.294	1.069\\
0.268	1.072\\
0.180	1.078\\
0.130	1.082\\
0.041	1.089\\
0.013	1.092\\
0.003	1.092\\
-0.074	1.099\\
-0.111	1.103\\
-0.135	1.104\\
-0.241	1.114\\
-0.290	1.116\\
-0.327	1.120\\
-0.348	1.121\\
-0.399	1.126\\
-0.433	1.130\\
-0.455	1.130\\
-0.496	1.135\\
-0.526	1.138\\
-0.532	1.138\\
-0.551	1.139\\
-0.581	1.143\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.873\\
3.038	0.876\\
3.018	0.877\\
2.969	0.880\\
2.825	0.893\\
2.803	0.894\\
2.543	0.915\\
2.451	0.921\\
2.403	0.926\\
2.313	0.933\\
2.289	0.936\\
2.201	0.942\\
2.155	0.946\\
2.132	0.947\\
2.085	0.951\\
2.042	0.955\\
1.997	0.958\\
1.976	0.958\\
1.888	0.966\\
1.844	0.969\\
1.803	0.972\\
1.696	0.981\\
1.468	0.998\\
1.287	1.013\\
1.208	1.019\\
1.168	1.023\\
0.910	1.043\\
0.855	1.048\\
0.820	1.050\\
0.784	1.053\\
0.750	1.056\\
0.701	1.062\\
0.674	1.064\\
0.647	1.064\\
0.560	1.070\\
0.534	1.074\\
0.521	1.077\\
0.485	1.078\\
0.473	1.080\\
0.422	1.083\\
0.398	1.085\\
0.372	1.086\\
0.336	1.090\\
0.309	1.092\\
0.262	1.095\\
0.248	1.097\\
0.222	1.099\\
0.175	1.103\\
0.111	1.108\\
0.087	1.110\\
0.039	1.113\\
0.000	1.117\\
-0.054	1.123\\
-0.076	1.124\\
-0.110	1.126\\
-0.136	1.128\\
-0.160	1.130\\
-0.185	1.134\\
-0.200	1.136\\
-0.265	1.139\\
-0.293	1.142\\
-0.303	1.142\\
-0.335	1.149\\
-0.373	1.149\\
-0.414	1.153\\
-0.432	1.154\\
-0.456	1.157\\
-0.502	1.161\\
-0.521	1.161\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.888\\
2.935	0.902\\
2.891	0.907\\
2.867	0.911\\
2.728	0.927\\
2.610	0.941\\
2.562	0.946\\
1.959	1.017\\
1.917	1.021\\
1.810	1.033\\
1.727	1.043\\
1.028	1.127\\
1.011	1.130\\
0.958	1.135\\
0.940	1.138\\
0.905	1.142\\
0.837	1.150\\
0.821	1.152\\
0.662	1.173\\
0.612	1.179\\
0.526	1.191\\
0.501	1.195\\
0.477	1.198\\
0.442	1.204\\
0.370	1.214\\
0.358	1.215\\
0.094	1.253\\
0.070	1.256\\
0.048	1.260\\
0.035	1.261\\
0.010	1.266\\
-0.039	1.273\\
-0.063	1.275\\
-0.097	1.281\\
-0.145	1.289\\
-0.166	1.290\\
-0.199	1.294\\
-0.249	1.302\\
-0.270	1.306\\
-0.278	1.304\\
-0.324	1.312\\
-0.350	1.315\\
-0.373	1.320\\
-0.380	1.320\\
-0.398	1.321\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	0.876\\
2.991	0.882\\
2.943	0.887\\
2.899	0.891\\
2.784	0.898\\
2.697	0.905\\
2.650	0.909\\
2.605	0.912\\
2.582	0.914\\
2.425	0.924\\
2.380	0.929\\
2.335	0.932\\
2.295	0.935\\
2.228	0.939\\
2.184	0.943\\
2.140	0.946\\
2.096	0.950\\
2.054	0.951\\
2.013	0.956\\
1.989	0.956\\
1.905	0.962\\
1.883	0.964\\
1.822	0.967\\
1.801	0.970\\
1.760	0.973\\
1.698	0.977\\
1.658	0.980\\
1.579	0.985\\
1.499	0.992\\
1.478	0.992\\
1.439	0.995\\
1.402	0.997\\
1.326	1.003\\
1.231	1.009\\
1.195	1.012\\
1.157	1.014\\
1.120	1.017\\
1.103	1.018\\
1.066	1.021\\
1.031	1.022\\
0.997	1.025\\
0.944	1.028\\
0.909	1.031\\
0.827	1.035\\
0.800	1.038\\
0.776	1.041\\
0.727	1.044\\
0.714	1.046\\
0.689	1.047\\
0.663	1.050\\
0.639	1.052\\
0.587	1.058\\
0.553	1.063\\
0.528	1.063\\
0.382	1.076\\
0.358	1.078\\
0.199	1.093\\
0.175	1.094\\
0.152	1.097\\
0.137	1.098\\
0.069	1.106\\
0.030	1.108\\
0.010	1.110\\
-0.023	1.115\\
-0.044	1.116\\
-0.058	1.120\\
-0.099	1.121\\
-0.126	1.124\\
-0.148	1.128\\
-0.187	1.131\\
-0.204	1.132\\
-0.257	1.139\\
-0.278	1.140\\
-0.289	1.141\\
-0.308	1.143\\
-0.335	1.146\\
-0.355	1.147\\
-0.433	1.155\\
-0.454	1.158\\
-0.484	1.159\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.051	0.883\\
2.955	0.892\\
2.937	0.892\\
2.525	0.930\\
2.434	0.938\\
2.349	0.947\\
2.281	0.952\\
2.235	0.957\\
2.192	0.959\\
2.172	0.962\\
1.705	1.000\\
1.664	1.004\\
1.623	1.006\\
1.603	1.009\\
1.563	1.012\\
1.484	1.018\\
1.386	1.026\\
1.346	1.030\\
1.234	1.038\\
1.051	1.053\\
1.015	1.055\\
0.944	1.062\\
0.761	1.075\\
0.749	1.076\\
0.698	1.080\\
0.647	1.085\\
0.634	1.085\\
0.609	1.089\\
0.513	1.098\\
0.498	1.100\\
0.448	1.105\\
0.410	1.109\\
0.335	1.115\\
0.311	1.118\\
0.298	1.119\\
0.250	1.123\\
0.199	1.128\\
0.188	1.129\\
0.163	1.132\\
0.138	1.133\\
0.088	1.139\\
0.065	1.141\\
0.053	1.142\\
0.029	1.144\\
0.004	1.146\\
-0.039	1.153\\
-0.059	1.152\\
-0.110	1.158\\
-0.132	1.159\\
-0.144	1.162\\
-0.169	1.165\\
-0.229	1.169\\
-0.300	1.178\\
-0.321	1.178\\
-0.346	1.181\\
-0.368	1.182\\
-0.376	1.186\\
-0.401	1.185\\
-0.481	1.195\\
-0.507	1.199\\
-0.526	1.198\\
-0.552	1.202\\
-0.559	1.202\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	0.879\\
3.063	0.880\\
3.018	0.883\\
2.974	0.888\\
2.926	0.892\\
2.897	0.896\\
2.851	0.900\\
2.807	0.903\\
2.645	0.919\\
2.508	0.930\\
2.415	0.939\\
2.346	0.946\\
2.303	0.949\\
2.281	0.951\\
2.038	0.971\\
1.993	0.975\\
1.927	0.981\\
1.842	0.988\\
1.800	0.991\\
1.694	1.001\\
1.652	1.005\\
1.612	1.007\\
1.529	1.014\\
1.508	1.017\\
1.468	1.020\\
1.388	1.027\\
1.368	1.028\\
1.251	1.038\\
1.212	1.041\\
1.117	1.050\\
1.043	1.056\\
0.724	1.082\\
0.695	1.086\\
0.683	1.086\\
0.668	1.088\\
0.629	1.089\\
0.588	1.093\\
0.550	1.094\\
0.511	1.098\\
0.485	1.099\\
0.462	1.100\\
0.420	1.105\\
0.370	1.109\\
0.228	1.120\\
0.215	1.121\\
0.189	1.124\\
0.140	1.127\\
0.115	1.130\\
0.013	1.138\\
-0.020	1.142\\
-0.041	1.143\\
-0.096	1.149\\
-0.118	1.149\\
-0.156	1.152\\
-0.182	1.153\\
-0.202	1.156\\
-0.228	1.157\\
-0.254	1.160\\
-0.268	1.163\\
-0.336	1.166\\
-0.376	1.171\\
-0.396	1.171\\
-0.419	1.175\\
-0.449	1.176\\
-0.463	1.179\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.870\\
3.028	0.873\\
2.978	0.877\\
2.837	0.888\\
2.815	0.890\\
2.719	0.896\\
2.648	0.901\\
2.602	0.905\\
2.556	0.908\\
2.508	0.911\\
2.463	0.914\\
2.394	0.919\\
2.347	0.922\\
2.301	0.926\\
2.255	0.929\\
2.187	0.935\\
2.053	0.944\\
1.942	0.950\\
1.855	0.956\\
1.812	0.960\\
1.791	0.961\\
1.726	0.966\\
1.599	0.976\\
1.558	0.978\\
1.515	0.982\\
1.475	0.984\\
1.413	0.988\\
1.372	0.992\\
1.232	1.002\\
1.192	1.005\\
1.134	1.008\\
0.907	1.025\\
0.888	1.026\\
0.778	1.033\\
0.726	1.038\\
0.656	1.042\\
0.615	1.049\\
0.525	1.053\\
0.491	1.061\\
0.480	1.062\\
0.467	1.055\\
0.442	1.056\\
0.417	1.060\\
0.379	1.060\\
0.356	1.060\\
0.331	1.063\\
0.306	1.064\\
0.282	1.065\\
0.269	1.066\\
0.221	1.068\\
0.195	1.070\\
0.147	1.072\\
0.134	1.073\\
0.109	1.074\\
0.061	1.077\\
0.048	1.077\\
-0.002	1.080\\
-0.025	1.081\\
-0.053	1.083\\
-0.117	1.087\\
-0.163	1.089\\
-0.223	1.092\\
-0.306	1.095\\
-0.329	1.098\\
-0.352	1.098\\
-0.414	1.102\\
-0.440	1.105\\
-0.460	1.104\\
-0.481	1.107\\
-0.541	1.108\\
-0.560	1.109\\
-0.588	1.110\\
-0.610	1.111\\
-0.644	1.114\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.069	0.876\\
3.023	0.880\\
2.766	0.905\\
2.650	0.915\\
2.603	0.919\\
2.488	0.930\\
2.396	0.939\\
2.351	0.944\\
2.305	0.947\\
2.261	0.952\\
2.237	0.953\\
2.149	0.962\\
2.105	0.966\\
2.038	0.973\\
1.952	0.979\\
1.909	0.984\\
1.351	1.036\\
1.331	1.039\\
1.293	1.042\\
1.253	1.047\\
1.158	1.054\\
1.120	1.059\\
1.082	1.062\\
0.724	1.095\\
0.667	1.103\\
0.640	1.105\\
0.590	1.110\\
0.569	1.111\\
0.543	1.111\\
0.505	1.116\\
0.483	1.117\\
0.459	1.120\\
0.397	1.128\\
0.337	1.135\\
0.312	1.138\\
0.288	1.141\\
0.264	1.143\\
0.240	1.146\\
0.178	1.152\\
0.070	1.164\\
0.045	1.166\\
0.021	1.169\\
0.009	1.170\\
-0.068	1.180\\
-0.092	1.183\\
-0.124	1.185\\
-0.173	1.190\\
-0.198	1.193\\
-0.212	1.194\\
-0.236	1.199\\
-0.277	1.201\\
-0.315	1.205\\
-0.342	1.210\\
-0.363	1.211\\
-0.383	1.212\\
-0.407	1.215\\
-0.419	1.217\\
-0.437	1.219\\
-0.464	1.220\\
-0.509	1.227\\
-0.541	1.230\\
-0.573	1.236\\
-0.611	1.235\\
-0.632	1.239\\
-0.640	1.239\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	0.866\\
2.993	0.868\\
2.946	0.870\\
2.899	0.874\\
2.853	0.877\\
2.783	0.881\\
2.737	0.884\\
2.621	0.891\\
2.576	0.894\\
2.531	0.895\\
2.485	0.898\\
2.349	0.905\\
2.238	0.913\\
2.128	0.917\\
2.085	0.921\\
2.040	0.923\\
1.954	0.926\\
1.932	0.929\\
1.890	0.930\\
1.785	0.936\\
1.701	0.941\\
1.599	0.946\\
1.558	0.948\\
1.519	0.949\\
1.340	0.960\\
1.131	0.972\\
0.966	0.981\\
0.914	0.983\\
0.736	0.992\\
0.711	0.992\\
0.685	0.995\\
0.623	0.995\\
0.574	0.999\\
0.549	1.000\\
0.512	0.999\\
0.487	1.000\\
0.462	1.001\\
0.425	1.002\\
0.402	1.004\\
0.316	1.006\\
0.291	1.007\\
0.205	1.011\\
0.181	1.011\\
0.156	1.012\\
0.133	1.012\\
0.097	1.015\\
0.073	1.015\\
0.050	1.016\\
0.024	1.016\\
0.001	1.019\\
-0.010	1.018\\
-0.040	1.021\\
-0.086	1.022\\
-0.112	1.026\\
-0.195	1.027\\
-0.215	1.029\\
-0.227	1.028\\
-0.244	1.027\\
-0.297	1.032\\
-0.350	1.034\\
-0.374	1.033\\
-0.400	1.035\\
-0.410	1.035\\
-0.430	1.037\\
-0.453	1.037\\
-0.476	1.039\\
-0.528	1.040\\
-0.555	1.043\\
-0.572	1.043\\
-0.594	1.042\\
-0.615	1.044\\
-0.626	1.046\\
-0.662	1.046\\
-0.719	1.048\\
-0.735	1.047\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.865\\
3.018	0.866\\
2.970	0.870\\
2.952	0.870\\
2.906	0.874\\
2.861	0.877\\
2.815	0.880\\
2.790	0.882\\
2.746	0.885\\
2.701	0.888\\
2.655	0.892\\
2.610	0.894\\
2.566	0.896\\
2.499	0.901\\
2.455	0.904\\
2.298	0.915\\
2.213	0.920\\
1.916	0.937\\
1.832	0.943\\
1.812	0.944\\
1.136	0.985\\
0.944	0.996\\
0.926	0.998\\
0.858	1.001\\
0.825	1.004\\
0.811	1.005\\
0.785	1.006\\
0.759	1.008\\
0.734	1.009\\
0.572	1.018\\
0.535	1.021\\
0.511	1.022\\
0.486	1.024\\
0.423	1.027\\
0.374	1.031\\
0.349	1.031\\
0.337	1.032\\
0.287	1.034\\
0.274	1.035\\
0.152	1.042\\
0.117	1.045\\
0.093	1.046\\
0.043	1.049\\
0.020	1.050\\
-0.020	1.053\\
-0.046	1.056\\
-0.068	1.056\\
-0.114	1.060\\
-0.128	1.060\\
-0.188	1.065\\
-0.232	1.065\\
-0.259	1.069\\
-0.275	1.069\\
-0.290	1.071\\
-0.302	1.071\\
-0.360	1.073\\
-0.384	1.076\\
-0.396	1.077\\
-0.414	1.077\\
-0.459	1.079\\
-0.482	1.082\\
-0.516	1.083\\
-0.538	1.084\\
-0.562	1.088\\
-0.581	1.088\\
-0.599	1.089\\
-0.611	1.088\\
-0.635	1.091\\
-0.655	1.092\\
-0.675	1.092\\
-0.694	1.093\\
-0.708	1.093\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.076	0.865\\
3.056	0.864\\
3.008	0.866\\
2.826	0.878\\
2.713	0.884\\
2.668	0.887\\
2.599	0.890\\
2.508	0.896\\
2.419	0.901\\
2.396	0.902\\
2.352	0.904\\
2.265	0.910\\
2.222	0.912\\
2.155	0.917\\
1.920	0.929\\
1.880	0.932\\
1.775	0.937\\
1.694	0.942\\
1.635	0.945\\
1.515	0.951\\
1.420	0.957\\
1.383	0.958\\
1.305	0.964\\
1.211	0.969\\
1.176	0.970\\
1.139	0.973\\
0.930	0.983\\
0.866	0.988\\
0.842	0.988\\
0.815	0.989\\
0.777	0.989\\
0.752	0.990\\
0.727	0.990\\
0.688	0.991\\
0.625	0.993\\
0.575	0.995\\
0.548	0.996\\
0.525	0.996\\
0.499	0.998\\
0.462	0.999\\
0.436	1.001\\
0.387	1.001\\
0.349	1.003\\
0.325	1.003\\
0.276	1.006\\
0.251	1.006\\
0.239	1.007\\
0.128	1.011\\
0.102	1.013\\
0.079	1.013\\
0.056	1.014\\
-0.012	1.019\\
-0.093	1.020\\
-0.119	1.021\\
-0.136	1.020\\
-0.165	1.024\\
-0.175	1.023\\
-0.197	1.025\\
-0.223	1.026\\
-0.278	1.025\\
-0.326	1.030\\
-0.347	1.031\\
-0.368	1.030\\
-0.390	1.029\\
-0.431	1.034\\
-0.443	1.032\\
-0.467	1.033\\
-0.478	1.033\\
-0.496	1.032\\
-0.521	1.035\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.888\\
2.984	0.899\\
2.826	0.916\\
2.781	0.922\\
2.733	0.927\\
2.709	0.930\\
2.663	0.935\\
2.526	0.952\\
2.504	0.954\\
2.458	0.959\\
2.414	0.964\\
2.325	0.973\\
2.303	0.977\\
2.125	0.997\\
2.105	0.999\\
2.019	1.008\\
1.931	1.018\\
1.911	1.021\\
1.868	1.026\\
1.826	1.029\\
1.760	1.039\\
1.679	1.047\\
1.638	1.052\\
1.599	1.056\\
1.558	1.061\\
1.538	1.062\\
1.458	1.071\\
1.418	1.074\\
1.247	1.095\\
1.228	1.097\\
0.902	1.132\\
0.868	1.134\\
0.801	1.143\\
0.776	1.145\\
0.749	1.148\\
0.736	1.149\\
0.711	1.151\\
0.633	1.160\\
0.621	1.161\\
0.570	1.166\\
0.546	1.168\\
0.533	1.170\\
0.483	1.175\\
0.435	1.181\\
0.395	1.185\\
0.370	1.186\\
0.321	1.192\\
0.283	1.195\\
0.258	1.198\\
0.146	1.209\\
0.121	1.212\\
0.072	1.217\\
0.059	1.219\\
-0.057	1.231\\
-0.080	1.233\\
-0.104	1.237\\
-0.151	1.241\\
-0.165	1.244\\
-0.186	1.245\\
-0.214	1.248\\
-0.258	1.251\\
-0.270	1.254\\
-0.291	1.254\\
-0.320	1.260\\
-0.363	1.263\\
-0.375	1.264\\
-0.400	1.267\\
-0.447	1.272\\
-0.467	1.273\\
-0.481	1.277\\
-0.501	1.277\\
-0.519	1.278\\
-0.542	1.283\\
-0.575	1.285\\
-0.621	1.291\\
-0.632	1.293\\
-0.651	1.293\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.869\\
3.038	0.870\\
2.989	0.875\\
2.945	0.878\\
2.899	0.879\\
2.872	0.883\\
2.782	0.888\\
2.738	0.892\\
2.625	0.898\\
2.377	0.913\\
2.244	0.921\\
2.181	0.926\\
2.135	0.927\\
2.070	0.932\\
1.985	0.935\\
1.942	0.938\\
1.713	0.951\\
1.693	0.952\\
1.653	0.954\\
1.573	0.959\\
1.514	0.962\\
1.474	0.963\\
1.397	0.968\\
1.378	0.969\\
1.320	0.972\\
1.302	0.973\\
1.172	0.979\\
1.135	0.982\\
1.062	0.985\\
1.045	0.986\\
1.010	0.988\\
0.976	0.989\\
0.906	0.993\\
0.889	0.993\\
0.859	0.995\\
0.834	0.995\\
0.780	0.997\\
0.754	0.998\\
0.740	1.000\\
0.716	0.999\\
0.635	1.002\\
0.622	1.004\\
0.571	1.006\\
0.519	1.008\\
0.507	1.008\\
0.481	1.008\\
0.455	1.010\\
0.392	1.012\\
0.367	1.013\\
0.341	1.014\\
0.113	1.022\\
0.076	1.023\\
0.027	1.024\\
-0.005	1.027\\
-0.087	1.028\\
-0.110	1.031\\
-0.136	1.031\\
-0.162	1.032\\
-0.179	1.036\\
-0.223	1.035\\
-0.247	1.036\\
-0.289	1.036\\
-0.303	1.038\\
-0.328	1.041\\
-0.353	1.041\\
-0.373	1.040\\
-0.409	1.042\\
-0.431	1.043\\
-0.450	1.044\\
-0.531	1.045\\
-0.551	1.048\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.882\\
3.039	0.887\\
2.993	0.893\\
2.949	0.897\\
2.923	0.900\\
2.788	0.914\\
2.763	0.916\\
2.626	0.930\\
2.605	0.931\\
2.558	0.936\\
2.513	0.942\\
2.312	0.961\\
2.115	0.980\\
2.029	0.989\\
1.693	1.021\\
1.648	1.029\\
1.589	1.035\\
1.509	1.042\\
1.430	1.049\\
1.377	1.051\\
1.300	1.059\\
1.262	1.062\\
1.207	1.066\\
1.171	1.071\\
1.098	1.077\\
0.768	1.108\\
0.652	1.121\\
0.640	1.122\\
0.614	1.126\\
0.590	1.128\\
0.524	1.136\\
0.500	1.140\\
0.476	1.142\\
0.449	1.146\\
0.412	1.151\\
0.386	1.154\\
0.361	1.156\\
0.310	1.163\\
0.272	1.167\\
0.234	1.172\\
0.208	1.175\\
0.135	1.183\\
0.073	1.191\\
0.048	1.193\\
0.020	1.198\\
-0.006	1.200\\
-0.045	1.206\\
-0.069	1.209\\
-0.093	1.211\\
-0.104	1.213\\
-0.127	1.213\\
-0.180	1.222\\
-0.226	1.226\\
-0.263	1.232\\
-0.305	1.237\\
-0.336	1.241\\
-0.353	1.242\\
-0.391	1.248\\
-0.413	1.250\\
-0.426	1.253\\
-0.446	1.253\\
-0.475	1.257\\
-0.491	1.259\\
-0.517	1.263\\
-0.539	1.265\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.885\\
2.997	0.891\\
2.946	0.897\\
2.902	0.900\\
2.858	0.905\\
2.833	0.908\\
2.809	0.910\\
2.694	0.924\\
2.623	0.930\\
2.372	0.957\\
2.238	0.971\\
2.215	0.974\\
2.170	0.978\\
2.127	0.983\\
2.083	0.987\\
2.014	0.994\\
1.927	1.003\\
1.841	1.012\\
1.819	1.015\\
1.549	1.042\\
1.433	1.054\\
1.411	1.056\\
1.371	1.060\\
1.312	1.065\\
1.233	1.074\\
1.214	1.076\\
1.155	1.082\\
1.116	1.085\\
1.063	1.093\\
0.972	1.102\\
0.832	1.116\\
0.746	1.126\\
0.712	1.130\\
0.689	1.131\\
0.663	1.135\\
0.649	1.134\\
0.624	1.136\\
0.598	1.138\\
0.535	1.144\\
0.509	1.146\\
0.484	1.150\\
0.423	1.156\\
0.396	1.157\\
0.322	1.164\\
0.282	1.167\\
0.208	1.173\\
0.196	1.173\\
0.098	1.181\\
0.034	1.186\\
0.011	1.189\\
-0.019	1.190\\
-0.031	1.193\\
-0.058	1.196\\
-0.167	1.202\\
-0.190	1.205\\
-0.260	1.209\\
-0.272	1.211\\
-0.319	1.214\\
-0.341	1.215\\
-0.355	1.217\\
-0.377	1.218\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.876\\
2.919	0.886\\
2.871	0.892\\
2.824	0.894\\
2.734	0.902\\
2.709	0.903\\
2.460	0.922\\
2.349	0.930\\
2.303	0.935\\
2.258	0.937\\
2.215	0.942\\
2.171	0.944\\
2.148	0.946\\
2.107	0.949\\
2.019	0.955\\
1.913	0.962\\
1.870	0.963\\
1.725	0.974\\
1.683	0.980\\
1.642	0.983\\
1.404	0.999\\
1.364	1.002\\
1.324	1.004\\
1.249	1.009\\
1.231	1.010\\
1.193	1.014\\
1.156	1.015\\
1.118	1.018\\
1.099	1.019\\
0.990	1.027\\
0.920	1.031\\
0.834	1.037\\
0.799	1.039\\
0.765	1.041\\
0.748	1.043\\
0.714	1.044\\
0.687	1.047\\
0.663	1.047\\
0.625	1.050\\
0.596	1.054\\
0.575	1.052\\
0.488	1.060\\
0.465	1.059\\
0.441	1.061\\
0.402	1.062\\
0.379	1.064\\
0.354	1.065\\
0.331	1.068\\
0.294	1.068\\
0.244	1.072\\
0.182	1.076\\
0.110	1.079\\
0.026	1.085\\
-0.024	1.088\\
-0.040	1.090\\
-0.064	1.092\\
-0.108	1.093\\
-0.134	1.096\\
-0.146	1.097\\
-0.170	1.096\\
-0.192	1.099\\
-0.220	1.100\\
-0.256	1.105\\
-0.299	1.106\\
-0.321	1.106\\
-0.344	1.109\\
-0.357	1.109\\
-0.386	1.113\\
-0.429	1.114\\
-0.436	1.115\\
-0.484	1.117\\
-0.508	1.119\\
-0.530	1.120\\
-0.550	1.122\\
-0.584	1.123\\
-0.603	1.125\\
-0.626	1.125\\
-0.685	1.131\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.882\\
3.034	0.886\\
3.012	0.889\\
2.965	0.892\\
2.850	0.905\\
2.760	0.913\\
2.713	0.918\\
2.668	0.922\\
2.647	0.925\\
2.601	0.928\\
2.510	0.939\\
2.398	0.950\\
2.311	0.957\\
2.290	0.960\\
2.245	0.964\\
2.008	0.989\\
1.965	0.992\\
1.881	1.000\\
1.860	1.003\\
1.820	1.006\\
1.779	1.011\\
1.738	1.015\\
1.697	1.020\\
1.637	1.025\\
1.558	1.033\\
1.499	1.039\\
1.459	1.043\\
1.251	1.063\\
1.214	1.067\\
1.178	1.070\\
1.159	1.072\\
1.124	1.075\\
1.034	1.084\\
0.999	1.087\\
0.964	1.091\\
0.819	1.105\\
0.767	1.112\\
0.609	1.130\\
0.582	1.131\\
0.556	1.136\\
0.517	1.139\\
0.467	1.147\\
0.389	1.155\\
0.375	1.157\\
0.349	1.159\\
0.310	1.164\\
0.233	1.173\\
0.117	1.185\\
0.068	1.191\\
0.025	1.198\\
-0.036	1.204\\
-0.114	1.214\\
-0.139	1.216\\
-0.162	1.220\\
-0.200	1.223\\
-0.225	1.226\\
-0.249	1.231\\
-0.273	1.232\\
-0.287	1.232\\
-0.308	1.235\\
-0.335	1.240\\
-0.389	1.244\\
-0.437	1.252\\
-0.456	1.251\\
-0.496	1.258\\
-0.521	1.260\\
-0.564	1.266\\
-0.586	1.270\\
-0.602	1.272\\
-0.621	1.271\\
-0.638	1.275\\
-0.664	1.279\\
-0.685	1.280\\
-0.706	1.283\\
-0.721	1.287\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	0.877\\
3.016	0.883\\
2.972	0.888\\
2.855	0.896\\
2.806	0.901\\
2.391	0.936\\
2.347	0.941\\
2.301	0.943\\
2.213	0.951\\
2.145	0.956\\
2.013	0.968\\
1.991	0.969\\
1.948	0.972\\
1.903	0.977\\
1.861	0.979\\
1.798	0.985\\
1.712	0.994\\
1.610	1.000\\
0.849	1.064\\
0.814	1.066\\
0.796	1.068\\
0.712	1.074\\
0.700	1.074\\
0.675	1.074\\
0.648	1.077\\
0.546	1.083\\
0.513	1.087\\
0.484	1.087\\
0.451	1.090\\
0.424	1.091\\
0.375	1.093\\
0.350	1.094\\
0.337	1.096\\
0.312	1.096\\
0.288	1.098\\
0.240	1.100\\
0.128	1.107\\
0.069	1.110\\
0.044	1.113\\
0.019	1.113\\
-0.019	1.116\\
-0.046	1.118\\
-0.071	1.121\\
-0.105	1.121\\
-0.132	1.125\\
-0.212	1.127\\
-0.233	1.128\\
-0.259	1.128\\
-0.273	1.129\\
-0.306	1.135\\
-0.320	1.135\\
-0.342	1.136\\
-0.374	1.136\\
-0.420	1.139\\
-0.467	1.143\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.875\\
2.987	0.881\\
2.959	0.885\\
2.916	0.886\\
2.823	0.894\\
2.776	0.898\\
2.590	0.913\\
2.546	0.914\\
2.455	0.923\\
2.409	0.925\\
2.254	0.937\\
1.819	0.965\\
1.777	0.969\\
1.715	0.972\\
1.673	0.975\\
1.631	0.979\\
1.591	0.982\\
1.570	0.984\\
1.489	0.988\\
1.449	0.991\\
1.409	0.993\\
1.390	0.995\\
1.351	0.997\\
1.314	0.998\\
1.236	1.003\\
1.106	1.010\\
1.068	1.012\\
1.013	1.016\\
0.942	1.019\\
0.907	1.022\\
0.890	1.022\\
0.820	1.026\\
0.757	1.029\\
0.718	1.030\\
0.665	1.031\\
0.638	1.033\\
0.600	1.034\\
0.574	1.035\\
0.535	1.038\\
0.483	1.039\\
0.458	1.039\\
0.429	1.039\\
0.379	1.042\\
0.339	1.043\\
0.314	1.043\\
0.289	1.045\\
0.136	1.050\\
0.110	1.050\\
0.086	1.052\\
-0.004	1.054\\
-0.029	1.056\\
-0.092	1.058\\
-0.165	1.061\\
-0.233	1.064\\
-0.256	1.067\\
-0.279	1.067\\
-0.290	1.066\\
-0.315	1.067\\
-0.338	1.066\\
-0.384	1.069\\
-0.393	1.067\\
-0.422	1.070\\
-0.472	1.073\\
-0.491	1.072\\
-0.510	1.074\\
-0.528	1.075\\
-0.548	1.074\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	0.881\\
3.023	0.886\\
2.936	0.892\\
2.774	0.907\\
2.707	0.914\\
2.568	0.926\\
2.546	0.928\\
2.455	0.935\\
2.366	0.944\\
2.343	0.945\\
2.257	0.953\\
2.213	0.955\\
2.102	0.965\\
1.972	0.976\\
1.930	0.980\\
1.909	0.981\\
1.784	0.991\\
1.721	0.997\\
1.639	1.003\\
1.559	1.010\\
1.539	1.011\\
1.384	1.023\\
1.363	1.026\\
1.326	1.027\\
1.231	1.035\\
0.959	1.056\\
0.925	1.058\\
0.907	1.060\\
0.873	1.062\\
0.815	1.067\\
0.628	1.083\\
0.601	1.087\\
0.549	1.090\\
0.460	1.100\\
0.421	1.103\\
0.394	1.106\\
0.343	1.111\\
0.253	1.119\\
0.227	1.120\\
0.189	1.124\\
0.163	1.126\\
0.112	1.132\\
0.049	1.137\\
-0.030	1.145\\
-0.054	1.148\\
-0.070	1.151\\
-0.096	1.151\\
-0.116	1.153\\
-0.140	1.154\\
-0.174	1.157\\
-0.205	1.162\\
-0.273	1.166\\
-0.288	1.170\\
-0.314	1.172\\
-0.334	1.173\\
-0.444	1.183\\
-0.462	1.184\\
-0.475	1.184\\
-0.498	1.187\\
-0.523	1.191\\
-0.544	1.191\\
-0.566	1.194\\
-0.591	1.198\\
-0.602	1.199\\
-0.619	1.198\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.871\\
3.003	0.880\\
2.955	0.884\\
2.935	0.884\\
2.887	0.889\\
2.725	0.903\\
2.679	0.907\\
2.634	0.910\\
2.589	0.914\\
2.427	0.927\\
2.337	0.936\\
2.316	0.937\\
2.271	0.941\\
2.227	0.944\\
2.118	0.954\\
2.029	0.961\\
1.984	0.964\\
1.919	0.970\\
1.836	0.977\\
1.794	0.980\\
1.730	0.986\\
1.648	0.992\\
0.955	1.049\\
0.902	1.054\\
0.764	1.066\\
0.706	1.070\\
0.666	1.072\\
0.639	1.075\\
0.572	1.078\\
0.518	1.084\\
0.453	1.088\\
0.373	1.093\\
0.334	1.097\\
0.307	1.097\\
0.255	1.102\\
0.152	1.109\\
0.125	1.110\\
0.097	1.113\\
0.046	1.115\\
0.021	1.119\\
0.007	1.119\\
-0.024	1.123\\
-0.048	1.123\\
-0.163	1.134\\
-0.214	1.136\\
-0.226	1.137\\
-0.246	1.138\\
-0.276	1.140\\
-0.304	1.145\\
-0.325	1.145\\
-0.349	1.147\\
-0.366	1.149\\
-0.435	1.153\\
-0.462	1.156\\
-0.471	1.156\\
-0.501	1.160\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	0.867\\
3.034	0.870\\
2.983	0.874\\
2.936	0.877\\
2.918	0.878\\
2.821	0.886\\
2.776	0.888\\
2.729	0.891\\
2.707	0.892\\
2.614	0.900\\
2.568	0.903\\
2.500	0.908\\
2.454	0.912\\
2.254	0.925\\
2.164	0.931\\
2.118	0.935\\
2.077	0.938\\
2.055	0.940\\
2.010	0.941\\
1.968	0.944\\
1.923	0.948\\
1.735	0.962\\
1.715	0.963\\
1.674	0.966\\
1.633	0.968\\
1.453	0.982\\
1.414	0.984\\
1.374	0.988\\
1.336	0.990\\
1.316	0.993\\
1.241	0.997\\
1.203	1.000\\
1.147	1.005\\
1.110	1.007\\
1.074	1.010\\
0.948	1.020\\
0.802	1.031\\
0.737	1.035\\
0.595	1.045\\
0.570	1.049\\
0.519	1.052\\
0.456	1.057\\
0.430	1.059\\
0.404	1.061\\
0.379	1.062\\
0.340	1.066\\
0.314	1.067\\
0.254	1.073\\
0.166	1.079\\
0.066	1.087\\
0.055	1.087\\
0.027	1.090\\
0.003	1.091\\
-0.024	1.095\\
-0.071	1.097\\
-0.082	1.099\\
-0.112	1.102\\
-0.134	1.103\\
-0.160	1.107\\
-0.195	1.107\\
-0.243	1.110\\
-0.267	1.114\\
-0.278	1.114\\
-0.301	1.116\\
-0.322	1.116\\
-0.373	1.122\\
-0.402	1.124\\
-0.430	1.128\\
-0.455	1.130\\
-0.470	1.129\\
-0.495	1.133\\
-0.508	1.133\\
-0.529	1.135\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	0.883\\
3.067	0.884\\
3.021	0.887\\
2.996	0.891\\
2.714	0.921\\
2.600	0.932\\
2.555	0.936\\
2.508	0.942\\
2.462	0.946\\
2.439	0.949\\
2.351	0.958\\
2.328	0.959\\
2.195	0.973\\
2.173	0.975\\
2.041	0.988\\
1.999	0.993\\
1.955	0.996\\
1.806	1.011\\
1.582	1.034\\
1.541	1.037\\
1.481	1.044\\
1.441	1.047\\
1.403	1.051\\
1.364	1.054\\
1.325	1.059\\
1.287	1.062\\
1.267	1.064\\
1.156	1.075\\
1.029	1.087\\
0.906	1.098\\
0.872	1.102\\
0.821	1.106\\
0.793	1.109\\
0.740	1.112\\
0.715	1.116\\
0.701	1.116\\
0.675	1.119\\
0.649	1.120\\
0.596	1.125\\
0.584	1.125\\
0.468	1.138\\
0.365	1.148\\
0.275	1.157\\
0.236	1.160\\
-0.043	1.189\\
-0.071	1.193\\
-0.091	1.194\\
-0.104	1.195\\
-0.132	1.197\\
-0.217	1.208\\
-0.244	1.210\\
-0.261	1.210\\
-0.287	1.213\\
-0.318	1.219\\
-0.325	1.217\\
-0.374	1.223\\
-0.402	1.226\\
-0.443	1.229\\
-0.454	1.232\\
-0.481	1.234\\
-0.503	1.235\\
-0.524	1.239\\
-0.538	1.241\\
-0.578	1.242\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	0.868\\
2.900	0.880\\
2.854	0.883\\
2.806	0.887\\
2.737	0.892\\
2.642	0.897\\
2.596	0.901\\
2.573	0.901\\
2.481	0.908\\
2.231	0.924\\
2.075	0.933\\
1.987	0.938\\
1.944	0.941\\
1.923	0.941\\
1.901	0.944\\
1.837	0.947\\
1.731	0.954\\
1.423	0.972\\
1.284	0.980\\
1.187	0.986\\
1.112	0.990\\
1.018	0.995\\
0.982	0.998\\
0.945	0.999\\
0.908	1.001\\
0.767	1.009\\
0.733	1.010\\
0.699	1.013\\
0.665	1.015\\
0.628	1.019\\
0.570	1.020\\
0.545	1.022\\
0.521	1.023\\
0.484	1.026\\
0.387	1.032\\
0.375	1.032\\
0.169	1.044\\
0.108	1.048\\
0.061	1.051\\
0.049	1.051\\
-0.024	1.056\\
-0.053	1.059\\
-0.076	1.060\\
-0.088	1.061\\
-0.192	1.066\\
-0.216	1.068\\
-0.239	1.068\\
-0.265	1.071\\
-0.275	1.071\\
-0.324	1.076\\
-0.399	1.077\\
-0.450	1.083\\
-0.502	1.084\\
-0.526	1.087\\
-0.577	1.089\\
-0.600	1.091\\
-0.624	1.092\\
-0.645	1.093\\
-0.664	1.094\\
-0.686	1.097\\
-0.715	1.096\\
-0.741	1.100\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	0.880\\
3.012	0.884\\
2.990	0.884\\
2.947	0.889\\
2.900	0.893\\
2.854	0.898\\
2.805	0.902\\
2.737	0.907\\
2.645	0.915\\
2.530	0.925\\
2.396	0.936\\
2.131	0.958\\
2.047	0.965\\
2.000	0.968\\
1.957	0.972\\
1.915	0.974\\
1.894	0.976\\
1.854	0.979\\
1.708	0.992\\
1.627	0.997\\
1.588	1.001\\
1.547	1.003\\
1.527	1.006\\
1.489	1.008\\
1.411	1.014\\
1.352	1.018\\
1.316	1.021\\
1.203	1.029\\
1.183	1.031\\
1.148	1.033\\
0.986	1.046\\
0.954	1.047\\
0.885	1.052\\
0.868	1.053\\
0.836	1.055\\
0.808	1.058\\
0.782	1.060\\
0.714	1.068\\
0.661	1.074\\
0.648	1.074\\
0.596	1.081\\
0.569	1.084\\
0.543	1.088\\
0.451	1.098\\
0.384	1.104\\
0.307	1.113\\
0.281	1.115\\
0.269	1.117\\
0.216	1.123\\
0.152	1.130\\
0.126	1.133\\
0.101	1.136\\
0.037	1.143\\
0.005	1.148\\
-0.018	1.150\\
-0.044	1.151\\
-0.069	1.157\\
-0.110	1.160\\
-0.132	1.163\\
-0.156	1.165\\
-0.183	1.171\\
-0.194	1.172\\
-0.268	1.177\\
-0.284	1.183\\
-0.301	1.183\\
-0.350	1.187\\
-0.379	1.193\\
-0.400	1.194\\
-0.411	1.193\\
-0.457	1.201\\
-0.482	1.202\\
-0.502	1.205\\
-0.516	1.205\\
-0.537	1.209\\
-0.566	1.213\\
-0.582	1.214\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	0.887\\
2.985	0.892\\
2.936	0.897\\
2.914	0.901\\
2.822	0.910\\
2.775	0.913\\
2.753	0.916\\
2.618	0.930\\
2.527	0.939\\
2.505	0.942\\
2.370	0.954\\
2.305	0.960\\
1.938	0.995\\
1.917	0.996\\
1.874	1.001\\
1.752	1.011\\
1.730	1.015\\
1.690	1.018\\
1.650	1.022\\
1.610	1.025\\
1.591	1.028\\
1.551	1.031\\
1.512	1.034\\
1.473	1.037\\
1.434	1.042\\
1.395	1.044\\
1.338	1.050\\
1.301	1.053\\
1.245	1.059\\
1.208	1.063\\
1.172	1.065\\
1.082	1.074\\
1.046	1.076\\
0.944	1.085\\
0.859	1.092\\
0.832	1.094\\
0.792	1.098\\
0.740	1.101\\
0.687	1.106\\
0.596	1.113\\
0.557	1.116\\
0.534	1.119\\
0.480	1.123\\
0.453	1.126\\
0.429	1.127\\
0.388	1.130\\
0.364	1.132\\
0.338	1.134\\
0.326	1.136\\
0.135	1.150\\
0.110	1.153\\
0.096	1.153\\
0.046	1.157\\
0.017	1.162\\
-0.007	1.162\\
-0.023	1.164\\
-0.095	1.170\\
-0.127	1.171\\
-0.182	1.177\\
-0.204	1.180\\
-0.228	1.181\\
-0.291	1.184\\
-0.312	1.187\\
-0.370	1.191\\
-0.401	1.194\\
-0.416	1.194\\
-0.435	1.195\\
-0.467	1.199\\
-0.500	1.202\\
-0.522	1.204\\
-0.543	1.205\\
-0.580	1.208\\
-0.596	1.209\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.878\\
3.036	0.880\\
2.919	0.889\\
2.807	0.899\\
2.624	0.913\\
2.579	0.917\\
2.557	0.918\\
2.398	0.931\\
2.308	0.937\\
2.264	0.941\\
2.242	0.942\\
2.156	0.948\\
2.112	0.952\\
2.069	0.954\\
2.023	0.958\\
1.960	0.962\\
1.917	0.965\\
1.832	0.972\\
1.729	0.979\\
1.585	0.989\\
1.545	0.992\\
1.505	0.994\\
1.446	0.998\\
1.366	1.004\\
1.330	1.006\\
1.291	1.008\\
1.234	1.013\\
1.159	1.017\\
1.067	1.023\\
1.030	1.026\\
0.995	1.028\\
0.907	1.033\\
0.872	1.036\\
0.840	1.037\\
0.821	1.038\\
0.732	1.043\\
0.588	1.047\\
0.562	1.048\\
0.525	1.049\\
0.497	1.051\\
0.448	1.052\\
0.435	1.052\\
0.409	1.054\\
0.331	1.056\\
0.318	1.058\\
0.294	1.058\\
0.241	1.060\\
0.193	1.061\\
0.180	1.063\\
0.126	1.064\\
0.090	1.066\\
0.002	1.070\\
-0.026	1.072\\
-0.072	1.073\\
-0.102	1.075\\
-0.134	1.075\\
-0.189	1.080\\
-0.211	1.078\\
-0.237	1.084\\
-0.250	1.083\\
-0.278	1.085\\
-0.331	1.084\\
-0.353	1.085\\
-0.375	1.085\\
-0.401	1.088\\
-0.423	1.087\\
-0.450	1.091\\
-0.482	1.090\\
-0.508	1.093\\
-0.530	1.092\\
-0.560	1.094\\
-0.592	1.097\\
-0.609	1.098\\
-0.631	1.096\\
-0.685	1.101\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.887\\
3.040	0.892\\
3.017	0.895\\
2.967	0.900\\
2.922	0.906\\
2.300	0.973\\
2.187	0.985\\
2.142	0.989\\
2.099	0.995\\
2.008	1.005\\
1.988	1.006\\
1.942	1.012\\
1.899	1.015\\
1.814	1.025\\
1.793	1.027\\
1.687	1.038\\
1.647	1.043\\
1.523	1.055\\
1.383	1.070\\
1.342	1.073\\
1.283	1.080\\
1.169	1.091\\
1.131	1.096\\
1.112	1.097\\
1.074	1.102\\
1.037	1.105\\
0.965	1.113\\
0.947	1.114\\
0.910	1.118\\
0.876	1.120\\
0.720	1.136\\
0.645	1.146\\
0.632	1.147\\
0.559	1.157\\
0.522	1.161\\
0.498	1.164\\
0.451	1.172\\
0.438	1.173\\
0.403	1.178\\
0.390	1.180\\
0.341	1.186\\
0.305	1.191\\
0.233	1.200\\
0.221	1.202\\
0.198	1.206\\
0.125	1.215\\
0.054	1.225\\
0.030	1.228\\
-0.080	1.244\\
-0.102	1.246\\
-0.173	1.257\\
-0.195	1.259\\
-0.210	1.263\\
-0.233	1.264\\
-0.255	1.268\\
-0.275	1.271\\
-0.302	1.275\\
-0.309	1.276\\
-0.356	1.280\\
-0.379	1.285\\
-0.402	1.287\\
-0.425	1.292\\
-0.440	1.294\\
-0.456	1.295\\
-0.502	1.300\\
-0.511	1.303\\
-0.536	1.305\\
-0.561	1.308\\
-0.633	1.320\\
-0.653	1.321\\
-0.676	1.324\\
-0.696	1.329\\
-0.713	1.330\\
-0.724	1.332\\
-0.744	1.333\\
-0.813	1.344\\
-0.827	1.344\\
-0.849	1.345\\
-0.866	1.351\\
-0.876	1.350\\
-0.916	1.359\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	0.872\\
3.024	0.876\\
3.003	0.876\\
2.956	0.881\\
2.909	0.885\\
2.811	0.893\\
2.790	0.894\\
2.696	0.902\\
2.602	0.909\\
2.578	0.912\\
2.534	0.914\\
2.395	0.924\\
2.371	0.927\\
2.325	0.931\\
2.281	0.933\\
2.237	0.937\\
2.214	0.938\\
2.079	0.948\\
2.035	0.952\\
1.968	0.956\\
1.925	0.959\\
1.689	0.977\\
1.647	0.980\\
1.606	0.983\\
1.586	0.985\\
1.462	0.994\\
1.422	0.998\\
1.402	0.998\\
1.225	1.012\\
1.187	1.016\\
1.111	1.020\\
0.788	1.045\\
0.772	1.046\\
0.738	1.050\\
0.684	1.052\\
0.567	1.057\\
0.543	1.059\\
0.505	1.060\\
0.401	1.065\\
0.388	1.065\\
0.339	1.067\\
0.312	1.068\\
0.286	1.069\\
0.273	1.070\\
0.224	1.073\\
0.160	1.074\\
0.135	1.076\\
0.083	1.078\\
0.021	1.081\\
-0.005	1.082\\
-0.057	1.085\\
-0.070	1.087\\
-0.095	1.089\\
-0.120	1.089\\
-0.148	1.092\\
-0.169	1.092\\
-0.181	1.092\\
-0.298	1.095\\
-0.313	1.097\\
-0.334	1.097\\
-0.382	1.100\\
-0.397	1.100\\
-0.417	1.102\\
-0.461	1.101\\
-0.477	1.104\\
-0.521	1.104\\
-0.547	1.106\\
-0.570	1.107\\
-0.595	1.110\\
-0.607	1.110\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.071	0.895\\
2.976	0.907\\
2.931	0.911\\
2.907	0.916\\
2.815	0.926\\
2.770	0.933\\
2.746	0.935\\
2.560	0.959\\
2.447	0.973\\
2.356	0.983\\
2.245	0.996\\
2.090	1.014\\
2.047	1.020\\
1.789	1.050\\
1.622	1.069\\
1.581	1.073\\
1.519	1.081\\
1.441	1.089\\
1.303	1.105\\
1.265	1.109\\
1.133	1.123\\
1.023	1.136\\
1.006	1.138\\
0.969	1.141\\
0.899	1.149\\
0.779	1.162\\
0.746	1.167\\
0.718	1.169\\
0.683	1.174\\
0.655	1.176\\
0.590	1.186\\
0.567	1.188\\
0.489	1.199\\
0.475	1.202\\
0.427	1.210\\
0.400	1.213\\
0.363	1.218\\
0.263	1.230\\
0.250	1.233\\
0.226	1.235\\
0.200	1.239\\
0.137	1.247\\
0.026	1.261\\
-0.001	1.267\\
-0.028	1.270\\
-0.053	1.274\\
-0.078	1.278\\
-0.092	1.278\\
-0.111	1.281\\
-0.139	1.284\\
-0.188	1.291\\
-0.196	1.292\\
-0.221	1.296\\
-0.245	1.297\\
-0.300	1.307\\
-0.305	1.306\\
-0.331	1.309\\
-0.354	1.314\\
-0.379	1.315\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.491	1.147\\
-0.441	1.148\\
-0.341	1.145\\
-0.291	1.141\\
-0.241	1.137\\
-0.191	1.135\\
-0.091	1.125\\
-0.041	1.123\\
0.059	1.113\\
0.109	1.107\\
0.159	1.106\\
0.209	1.102\\
0.259	1.096\\
0.309	1.096\\
0.359	1.089\\
0.459	1.082\\
0.509	1.079\\
0.559	1.075\\
0.609	1.071\\
0.659	1.066\\
0.709	1.062\\
0.759	1.061\\
0.809	1.053\\
0.859	1.054\\
0.909	1.047\\
0.959	1.046\\
1.009	1.040\\
1.059	1.040\\
1.109	1.031\\
1.159	1.027\\
1.259	1.022\\
1.309	1.016\\
1.359	1.013\\
1.409	1.009\\
1.459	1.007\\
1.509	1.001\\
1.559	0.998\\
1.609	0.993\\
1.709	0.985\\
1.809	0.977\\
1.859	0.973\\
1.909	0.970\\
1.959	0.964\\
2.059	0.958\\
2.109	0.953\\
2.159	0.950\\
2.209	0.945\\
2.259	0.941\\
2.309	0.939\\
2.359	0.933\\
2.409	0.929\\
2.459	0.927\\
2.509	0.921\\
2.559	0.918\\
2.609	0.913\\
2.659	0.910\\
2.709	0.905\\
2.759	0.901\\
2.809	0.897\\
2.859	0.893\\
2.909	0.889\\
2.959	0.885\\
3.059	0.876\\
3.109	0.876\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	1.223\\
-0.441	1.222\\
-0.341	1.221\\
-0.291	1.215\\
-0.241	1.208\\
-0.191	1.205\\
-0.141	1.199\\
-0.091	1.193\\
-0.041	1.190\\
0.009	1.183\\
0.059	1.178\\
0.109	1.169\\
0.159	1.169\\
0.209	1.161\\
0.259	1.156\\
0.309	1.154\\
0.359	1.144\\
0.409	1.142\\
0.459	1.137\\
0.509	1.131\\
0.609	1.122\\
0.659	1.114\\
0.709	1.111\\
0.759	1.105\\
0.809	1.099\\
0.859	1.099\\
0.909	1.090\\
0.959	1.087\\
1.009	1.083\\
1.059	1.080\\
1.109	1.073\\
1.159	1.065\\
1.209	1.064\\
1.259	1.060\\
1.309	1.052\\
1.359	1.050\\
1.409	1.043\\
1.459	1.043\\
1.509	1.033\\
1.559	1.032\\
1.609	1.025\\
1.659	1.021\\
1.709	1.016\\
1.759	1.010\\
1.809	1.007\\
1.859	1.001\\
1.959	0.992\\
2.009	0.987\\
2.109	0.977\\
2.159	0.974\\
2.259	0.962\\
2.309	0.960\\
2.359	0.953\\
2.409	0.948\\
2.459	0.945\\
2.559	0.934\\
2.659	0.925\\
2.709	0.919\\
2.809	0.909\\
2.859	0.904\\
2.909	0.899\\
3.009	0.889\\
3.059	0.884\\
3.109	0.882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	1.072\\
-0.441	1.073\\
-0.341	1.070\\
-0.291	1.066\\
-0.241	1.066\\
-0.191	1.064\\
-0.091	1.057\\
-0.041	1.055\\
0.009	1.053\\
0.059	1.047\\
0.109	1.044\\
0.209	1.043\\
0.259	1.037\\
0.309	1.038\\
0.409	1.029\\
0.459	1.027\\
0.509	1.028\\
0.559	1.023\\
0.709	1.013\\
0.759	1.016\\
0.809	1.008\\
0.859	1.009\\
0.909	1.004\\
0.959	1.004\\
1.009	0.997\\
1.059	1.000\\
1.109	0.990\\
1.159	0.989\\
1.209	0.985\\
1.259	0.985\\
1.359	0.976\\
1.409	0.975\\
1.459	0.971\\
1.509	0.969\\
1.559	0.964\\
1.659	0.958\\
1.759	0.952\\
1.809	0.947\\
1.909	0.944\\
1.959	0.937\\
2.059	0.934\\
2.109	0.930\\
2.159	0.927\\
2.209	0.923\\
2.309	0.919\\
2.359	0.913\\
2.409	0.910\\
2.459	0.909\\
2.509	0.904\\
2.559	0.902\\
2.609	0.897\\
2.659	0.896\\
2.709	0.892\\
2.759	0.889\\
2.809	0.885\\
2.859	0.882\\
2.909	0.878\\
2.959	0.875\\
3.009	0.871\\
3.059	0.869\\
3.109	0.869\\
};
\addplot [color=gray, dashdotted]
  table[row sep=crcr]{%
0.330	0.790\\
0.330	1.410\\
};
\addlegendentry{$\textrm{table}~y~\textrm{limits}$}

\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
3.070	0.790\\
3.070	1.410\\
};
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/yt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=1.400,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=-1.000,
ymax=3.500,
ylabel style={font=\color{white!15!black}},
ylabel={$y~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.914\\
0.080	2.721\\
0.200	2.238\\
0.240	2.102\\
0.280	1.900\\
0.360	1.603\\
0.440	1.316\\
0.480	1.179\\
0.520	1.025\\
0.560	0.894\\
0.600	0.770\\
0.680	0.573\\
0.840	0.238\\
0.880	0.142\\
0.920	0.061\\
0.960	-0.024\\
1.040	-0.190\\
1.080	-0.281\\
1.120	-0.363\\
1.160	-0.434\\
1.280	-0.667\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.057\\
0.040	2.890\\
0.080	2.708\\
0.200	2.231\\
0.280	1.924\\
0.320	1.756\\
0.400	1.472\\
0.440	1.334\\
0.480	1.184\\
0.520	1.055\\
0.560	0.931\\
0.600	0.824\\
0.680	0.641\\
0.720	0.540\\
0.800	0.362\\
0.840	0.274\\
0.880	0.172\\
0.920	0.085\\
0.960	-0.006\\
1.000	-0.092\\
1.040	-0.167\\
1.120	-0.349\\
1.160	-0.435\\
1.200	-0.510\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.915\\
0.080	2.734\\
0.200	2.271\\
0.280	1.974\\
0.320	1.810\\
0.400	1.534\\
0.480	1.273\\
0.520	1.132\\
0.560	1.012\\
0.680	0.725\\
0.720	0.618\\
0.840	0.339\\
0.880	0.237\\
1.000	-0.036\\
1.040	-0.122\\
1.080	-0.218\\
1.120	-0.301\\
1.160	-0.381\\
1.200	-0.463\\
1.240	-0.536\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.083\\
0.040	2.913\\
0.080	2.751\\
0.120	2.570\\
0.160	2.431\\
0.200	2.254\\
0.240	2.098\\
0.280	1.924\\
0.360	1.635\\
0.440	1.357\\
0.480	1.203\\
0.520	1.072\\
0.560	0.948\\
0.600	0.832\\
0.640	0.728\\
0.680	0.662\\
0.720	0.546\\
0.840	0.275\\
0.880	0.173\\
0.920	0.086\\
0.960	-0.006\\
1.040	-0.178\\
1.080	-0.277\\
1.120	-0.359\\
1.160	-0.437\\
1.200	-0.520\\
1.240	-0.590\\
1.280	-0.678\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.087\\
0.040	2.902\\
0.200	2.288\\
0.240	2.118\\
0.280	1.970\\
0.360	1.692\\
0.400	1.557\\
0.440	1.408\\
0.480	1.279\\
0.520	1.157\\
0.560	1.041\\
0.600	0.932\\
0.720	0.650\\
0.760	0.558\\
0.800	0.454\\
0.840	0.361\\
0.920	0.182\\
0.960	0.115\\
1.000	-0.011\\
1.080	-0.180\\
1.120	-0.265\\
1.160	-0.342\\
1.200	-0.433\\
1.240	-0.506\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.079\\
0.120	2.605\\
0.160	2.449\\
0.200	2.272\\
0.280	1.969\\
0.320	1.821\\
0.360	1.658\\
0.440	1.380\\
0.520	1.113\\
0.560	0.987\\
0.600	0.847\\
0.640	0.732\\
0.760	0.471\\
0.800	0.373\\
0.920	0.116\\
0.960	0.031\\
1.000	-0.071\\
1.040	-0.152\\
1.080	-0.238\\
1.200	-0.476\\
1.240	-0.565\\
1.320	-0.716\\
1.360	-0.782\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.079\\
0.040	2.892\\
0.160	2.414\\
0.200	2.257\\
0.240	2.105\\
0.280	1.932\\
0.360	1.640\\
0.440	1.362\\
0.480	1.208\\
0.560	0.951\\
0.600	0.829\\
0.680	0.627\\
0.840	0.277\\
0.880	0.181\\
1.040	-0.165\\
1.080	-0.260\\
1.120	-0.333\\
1.160	-0.419\\
1.240	-0.585\\
1.280	-0.658\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.077\\
0.040	2.910\\
0.160	2.434\\
0.200	2.258\\
0.280	1.954\\
0.360	1.663\\
0.400	1.503\\
0.480	1.235\\
0.520	1.105\\
0.560	0.963\\
0.600	0.859\\
0.640	0.750\\
0.720	0.579\\
0.760	0.480\\
0.840	0.309\\
0.920	0.139\\
0.960	0.056\\
1.000	-0.042\\
1.040	-0.122\\
1.080	-0.208\\
1.120	-0.286\\
1.160	-0.353\\
1.200	-0.451\\
1.240	-0.526\\
1.320	-0.670\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.058\\
0.080	2.733\\
0.160	2.420\\
0.200	2.262\\
0.240	2.086\\
0.320	1.788\\
0.400	1.506\\
0.440	1.349\\
0.480	1.215\\
0.520	1.087\\
0.560	0.962\\
0.600	0.852\\
0.640	0.751\\
0.760	0.485\\
0.800	0.396\\
0.840	0.297\\
0.920	0.123\\
0.960	0.032\\
1.000	-0.038\\
1.040	-0.148\\
1.080	-0.230\\
1.160	-0.386\\
1.200	-0.468\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.093\\
0.040	2.909\\
0.120	2.591\\
0.160	2.432\\
0.200	2.258\\
0.280	1.954\\
0.320	1.808\\
0.360	1.646\\
0.440	1.370\\
0.480	1.275\\
0.520	1.110\\
0.560	0.987\\
0.600	0.855\\
0.720	0.590\\
0.800	0.417\\
0.840	0.319\\
0.880	0.232\\
0.960	0.065\\
1.000	-0.024\\
1.040	-0.116\\
1.080	-0.205\\
1.120	-0.283\\
1.160	-0.356\\
1.200	-0.447\\
1.240	-0.520\\
1.280	-0.589\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.059\\
0.160	2.413\\
0.200	2.232\\
0.280	1.923\\
0.320	1.774\\
0.360	1.629\\
0.400	1.466\\
0.480	1.193\\
0.600	0.798\\
0.640	0.720\\
0.680	0.616\\
0.760	0.434\\
0.800	0.334\\
0.880	0.156\\
0.920	0.094\\
0.960	-0.006\\
1.000	-0.126\\
1.040	-0.205\\
1.080	-0.290\\
1.120	-0.372\\
1.160	-0.466\\
1.200	-0.528\\
1.240	-0.618\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.088\\
0.040	2.924\\
0.080	2.741\\
0.160	2.423\\
0.240	2.116\\
0.280	1.943\\
0.360	1.655\\
0.400	1.514\\
0.440	1.379\\
0.480	1.230\\
0.520	1.100\\
0.560	0.975\\
0.600	0.859\\
0.640	0.764\\
0.680	0.658\\
0.840	0.300\\
0.880	0.201\\
0.920	0.114\\
0.960	0.020\\
1.040	-0.150\\
1.080	-0.250\\
1.120	-0.331\\
1.160	-0.409\\
1.200	-0.492\\
1.240	-0.578\\
1.280	-0.649\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.084\\
0.040	2.891\\
0.120	2.566\\
0.160	2.381\\
0.240	2.068\\
0.280	1.915\\
0.320	1.767\\
0.360	1.601\\
0.440	1.323\\
0.480	1.190\\
0.520	1.062\\
0.560	0.954\\
0.600	0.798\\
0.640	0.706\\
0.680	0.609\\
0.760	0.441\\
0.800	0.347\\
0.880	0.180\\
0.960	0.017\\
1.000	-0.079\\
1.040	-0.159\\
1.120	-0.313\\
1.160	-0.380\\
1.200	-0.464\\
1.240	-0.553\\
1.320	-0.693\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.099\\
0.040	2.940\\
0.080	2.774\\
0.120	2.618\\
0.160	2.437\\
0.240	2.130\\
0.320	1.832\\
0.360	1.671\\
0.480	1.264\\
0.520	1.138\\
0.560	0.996\\
0.600	0.884\\
0.680	0.704\\
0.720	0.616\\
0.760	0.515\\
0.880	0.250\\
0.920	0.164\\
0.960	0.066\\
1.000	-0.024\\
1.040	-0.110\\
1.120	-0.274\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.088\\
0.040	2.947\\
0.120	2.587\\
0.160	2.475\\
0.200	2.277\\
0.280	1.975\\
0.320	1.830\\
0.360	1.670\\
0.440	1.398\\
0.520	1.139\\
0.560	0.999\\
0.600	0.890\\
0.720	0.620\\
0.760	0.520\\
0.880	0.257\\
0.920	0.160\\
1.000	-0.015\\
1.080	-0.180\\
1.120	-0.263\\
1.160	-0.353\\
1.200	-0.425\\
1.240	-0.506\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.058\\
0.080	2.732\\
0.120	2.549\\
0.160	2.412\\
0.200	2.233\\
0.280	1.927\\
0.320	1.779\\
0.360	1.615\\
0.400	1.472\\
0.480	1.203\\
0.520	1.074\\
0.560	0.931\\
0.600	0.821\\
0.720	0.551\\
0.760	0.461\\
0.800	0.360\\
0.920	0.098\\
0.960	-0.005\\
1.040	-0.173\\
1.080	-0.257\\
1.120	-0.334\\
1.160	-0.423\\
1.200	-0.505\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.083\\
0.040	2.916\\
0.120	2.602\\
0.160	2.424\\
0.200	2.268\\
0.280	1.967\\
0.320	1.826\\
0.360	1.662\\
0.440	1.391\\
0.480	1.259\\
0.520	1.116\\
0.560	0.996\\
0.600	0.897\\
0.680	0.715\\
0.720	0.612\\
0.880	0.260\\
0.920	0.162\\
0.960	0.075\\
1.000	-0.016\\
1.080	-0.179\\
1.120	-0.245\\
1.160	-0.348\\
1.240	-0.500\\
1.280	-0.573\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.090\\
0.080	2.769\\
0.120	2.590\\
0.200	2.279\\
0.280	1.978\\
0.320	1.811\\
0.400	1.533\\
0.440	1.397\\
0.480	1.247\\
0.560	0.997\\
0.600	0.879\\
0.640	0.791\\
0.680	0.698\\
0.720	0.602\\
0.840	0.346\\
0.880	0.249\\
1.040	-0.090\\
1.080	-0.155\\
1.120	-0.261\\
1.160	-0.340\\
1.200	-0.412\\
1.240	-0.490\\
1.280	-0.561\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.091\\
0.120	2.605\\
0.160	2.422\\
0.240	2.109\\
0.320	1.809\\
0.360	1.645\\
0.400	1.503\\
0.480	1.232\\
0.520	1.101\\
0.560	0.959\\
0.600	0.855\\
0.640	0.742\\
0.680	0.649\\
0.760	0.469\\
0.800	0.366\\
0.840	0.275\\
0.920	0.100\\
0.960	0.010\\
1.000	-0.092\\
1.040	-0.180\\
1.080	-0.265\\
1.120	-0.344\\
1.160	-0.438\\
1.200	-0.513\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.088\\
0.040	2.924\\
0.080	2.739\\
0.200	2.272\\
0.240	2.094\\
0.320	1.799\\
0.400	1.516\\
0.440	1.382\\
0.480	1.231\\
0.560	0.977\\
0.600	0.860\\
0.640	0.764\\
0.680	0.659\\
0.800	0.386\\
0.840	0.282\\
1.000	-0.077\\
1.040	-0.160\\
1.080	-0.257\\
1.120	-0.343\\
1.160	-0.422\\
1.200	-0.506\\
1.240	-0.596\\
1.280	-0.658\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.093\\
0.040	2.978\\
0.080	2.771\\
0.120	2.591\\
0.200	2.283\\
0.280	1.982\\
0.320	1.837\\
0.360	1.677\\
0.440	1.406\\
0.480	1.276\\
0.520	1.133\\
0.560	1.012\\
0.600	0.903\\
0.680	0.721\\
0.720	0.614\\
0.880	0.253\\
0.920	0.152\\
0.960	0.064\\
1.000	-0.029\\
1.040	-0.108\\
1.080	-0.199\\
1.120	-0.294\\
1.160	-0.370\\
1.200	-0.453\\
1.240	-0.524\\
1.280	-0.604\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.075\\
0.080	2.752\\
0.120	2.567\\
0.200	2.251\\
0.280	1.945\\
0.320	1.776\\
0.360	1.630\\
0.400	1.490\\
0.440	1.331\\
0.480	1.196\\
0.520	1.085\\
0.560	0.937\\
0.600	0.816\\
0.680	0.609\\
0.800	0.343\\
0.840	0.244\\
0.880	0.167\\
0.920	0.068\\
0.960	-0.023\\
1.040	-0.194\\
1.080	-0.290\\
1.120	-0.372\\
1.160	-0.448\\
1.200	-0.531\\
1.280	-0.682\\
1.320	-0.767\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.008\\
0.120	2.519\\
0.160	2.359\\
0.200	2.181\\
0.280	1.874\\
0.320	1.725\\
0.360	1.581\\
0.400	1.421\\
0.440	1.281\\
0.520	1.018\\
0.560	0.892\\
0.600	0.755\\
0.680	0.566\\
0.720	0.475\\
0.760	0.370\\
0.800	0.278\\
0.840	0.213\\
0.880	0.095\\
0.960	-0.087\\
1.000	-0.187\\
1.040	-0.274\\
1.160	-0.527\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.089\\
0.080	2.767\\
0.120	2.586\\
0.200	2.274\\
0.240	2.120\\
0.320	1.823\\
0.360	1.660\\
0.480	1.251\\
0.520	1.121\\
0.560	0.978\\
0.600	0.877\\
0.640	0.791\\
0.680	0.679\\
0.720	0.580\\
0.840	0.325\\
0.880	0.241\\
0.920	0.146\\
1.040	-0.103\\
1.120	-0.278\\
1.200	-0.431\\
1.240	-0.507\\
1.280	-0.578\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.066\\
0.080	2.741\\
0.120	2.558\\
0.160	2.445\\
0.200	2.241\\
0.280	1.937\\
0.320	1.767\\
0.400	1.484\\
0.480	1.212\\
0.520	1.065\\
0.560	0.938\\
0.600	0.820\\
0.640	0.719\\
0.680	0.629\\
0.720	0.530\\
0.840	0.267\\
0.880	0.179\\
0.920	0.081\\
0.960	-0.012\\
1.000	-0.090\\
1.040	-0.181\\
1.080	-0.261\\
1.120	-0.355\\
1.200	-0.514\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.056\\
0.040	2.914\\
0.080	2.730\\
0.120	2.568\\
0.160	2.388\\
0.200	2.232\\
0.240	2.099\\
0.280	1.927\\
0.360	1.639\\
0.400	1.478\\
0.480	1.211\\
0.560	0.960\\
0.600	0.837\\
0.640	0.741\\
0.680	0.648\\
0.720	0.552\\
0.760	0.447\\
0.840	0.261\\
0.920	0.079\\
0.960	-0.025\\
1.000	-0.115\\
1.040	-0.200\\
1.080	-0.290\\
1.120	-0.376\\
1.160	-0.469\\
1.200	-0.544\\
1.240	-0.626\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.059\\
0.120	2.576\\
0.160	2.394\\
0.200	2.280\\
0.240	2.082\\
0.280	1.931\\
0.320	1.763\\
0.360	1.617\\
0.440	1.338\\
0.480	1.204\\
0.520	1.055\\
0.560	0.929\\
0.600	0.825\\
0.640	0.708\\
0.680	0.615\\
0.720	0.510\\
0.800	0.326\\
0.920	0.057\\
0.960	-0.051\\
1.000	-0.134\\
1.040	-0.224\\
1.080	-0.305\\
1.120	-0.392\\
1.160	-0.483\\
1.200	-0.567\\
1.280	-0.722\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.097\\
0.040	2.912\\
0.160	2.429\\
0.240	2.120\\
0.280	1.948\\
0.360	1.655\\
0.400	1.515\\
0.440	1.357\\
0.520	1.093\\
0.560	0.967\\
0.600	0.845\\
0.640	0.732\\
0.680	0.641\\
0.760	0.468\\
0.800	0.378\\
0.840	0.279\\
0.960	0.020\\
1.000	-0.083\\
1.040	-0.153\\
1.080	-0.251\\
1.120	-0.331\\
1.160	-0.406\\
1.240	-0.581\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.079\\
0.040	2.898\\
0.160	2.423\\
0.200	2.271\\
0.240	2.095\\
0.280	1.945\\
0.320	1.800\\
0.400	1.520\\
0.440	1.366\\
0.480	1.233\\
0.560	0.984\\
0.600	0.864\\
0.640	0.765\\
0.680	0.676\\
0.720	0.593\\
0.800	0.420\\
0.840	0.322\\
0.880	0.264\\
0.920	0.155\\
0.960	0.072\\
1.000	-0.015\\
1.040	-0.107\\
1.120	-0.268\\
1.160	-0.347\\
1.240	-0.499\\
1.280	-0.576\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.085\\
0.080	2.754\\
0.120	2.590\\
0.160	2.404\\
0.240	2.088\\
0.280	1.932\\
0.320	1.758\\
0.400	1.464\\
0.480	1.185\\
0.520	1.028\\
0.600	0.767\\
0.640	0.645\\
0.680	0.530\\
0.720	0.427\\
0.800	0.269\\
0.880	0.102\\
0.920	0.007\\
1.000	-0.161\\
1.040	-0.241\\
1.080	-0.336\\
1.120	-0.410\\
1.160	-0.494\\
1.200	-0.572\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.063\\
0.040	2.899\\
0.080	2.760\\
0.160	2.400\\
0.280	1.943\\
0.320	1.776\\
0.400	1.495\\
0.480	1.227\\
0.520	1.081\\
0.600	0.837\\
0.680	0.641\\
0.720	0.557\\
0.760	0.466\\
0.840	0.294\\
0.880	0.197\\
1.000	-0.064\\
1.040	-0.146\\
1.080	-0.233\\
1.120	-0.323\\
1.160	-0.398\\
1.200	-0.478\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.065\\
0.120	2.581\\
0.160	2.401\\
0.200	2.290\\
0.240	2.092\\
0.280	1.939\\
0.360	1.648\\
0.400	1.488\\
0.440	1.349\\
0.520	1.087\\
0.560	0.961\\
0.600	0.839\\
0.640	0.736\\
0.680	0.646\\
0.720	0.582\\
0.760	0.469\\
0.800	0.367\\
0.880	0.193\\
0.920	0.105\\
0.960	0.013\\
1.000	-0.068\\
1.040	-0.160\\
1.080	-0.247\\
1.160	-0.408\\
1.200	-0.476\\
1.240	-0.577\\
1.280	-0.644\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.067\\
0.040	2.880\\
0.160	2.394\\
0.200	2.236\\
0.240	2.061\\
0.280	1.908\\
0.360	1.613\\
0.400	1.474\\
0.440	1.314\\
0.520	1.051\\
0.560	0.924\\
0.600	0.785\\
0.640	0.700\\
0.680	0.598\\
0.720	0.503\\
0.800	0.323\\
0.840	0.219\\
0.920	0.041\\
0.960	-0.052\\
1.000	-0.136\\
1.040	-0.238\\
1.080	-0.325\\
1.120	-0.404\\
1.160	-0.489\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.098\\
0.080	2.779\\
0.120	2.645\\
0.160	2.442\\
0.280	1.990\\
0.320	1.843\\
0.360	1.681\\
0.400	1.542\\
0.480	1.276\\
0.520	1.167\\
0.560	1.006\\
0.600	0.888\\
0.640	0.793\\
0.680	0.705\\
0.720	0.621\\
0.760	0.520\\
0.880	0.262\\
0.920	0.166\\
0.960	0.081\\
1.000	-0.009\\
1.080	-0.173\\
1.120	-0.264\\
1.160	-0.346\\
1.200	-0.421\\
1.240	-0.493\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.094\\
0.040	2.908\\
0.120	2.581\\
0.200	2.263\\
0.240	2.083\\
0.320	1.781\\
0.400	1.490\\
0.440	1.330\\
0.480	1.192\\
0.560	0.934\\
0.640	0.682\\
0.800	0.337\\
0.840	0.239\\
0.920	0.067\\
0.960	-0.016\\
1.000	-0.107\\
1.040	-0.185\\
1.080	-0.278\\
1.120	-0.365\\
1.200	-0.521\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.083\\
0.160	2.443\\
0.200	2.286\\
0.240	2.111\\
0.280	2.000\\
0.320	1.812\\
0.400	1.525\\
0.440	1.370\\
0.520	1.107\\
0.600	0.858\\
0.640	0.747\\
0.680	0.654\\
0.720	0.570\\
0.760	0.479\\
0.800	0.375\\
0.840	0.289\\
0.920	0.113\\
0.960	0.038\\
1.000	-0.066\\
1.040	-0.148\\
1.080	-0.242\\
1.120	-0.330\\
1.160	-0.412\\
1.200	-0.491\\
1.240	-0.562\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.095\\
0.040	2.930\\
0.120	2.615\\
0.160	2.457\\
0.200	2.280\\
0.320	1.830\\
0.360	1.688\\
0.400	1.529\\
0.440	1.411\\
0.480	1.260\\
0.520	1.130\\
0.560	0.989\\
0.600	0.904\\
0.640	0.763\\
0.680	0.676\\
0.720	0.586\\
0.760	0.503\\
0.800	0.417\\
0.840	0.318\\
0.920	0.147\\
0.960	0.063\\
1.000	-0.036\\
1.040	-0.111\\
1.080	-0.203\\
1.160	-0.368\\
1.200	-0.459\\
1.280	-0.605\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.054\\
0.040	2.917\\
0.080	2.732\\
0.160	2.412\\
0.200	2.235\\
0.240	2.083\\
0.280	1.925\\
0.360	1.635\\
0.400	1.494\\
0.440	1.337\\
0.480	1.199\\
0.520	1.103\\
0.560	0.941\\
0.600	0.802\\
0.640	0.683\\
0.720	0.510\\
0.800	0.333\\
0.840	0.235\\
0.920	0.062\\
0.960	-0.028\\
1.000	-0.112\\
1.040	-0.208\\
1.080	-0.291\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.083\\
0.040	2.916\\
0.120	2.600\\
0.160	2.421\\
0.280	1.965\\
0.320	1.819\\
0.360	1.679\\
0.400	1.520\\
0.440	1.383\\
0.520	1.124\\
0.560	1.000\\
0.600	0.868\\
0.680	0.684\\
0.720	0.596\\
0.760	0.504\\
0.800	0.401\\
0.920	0.134\\
0.960	0.029\\
1.040	-0.142\\
1.080	-0.222\\
1.160	-0.388\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.064\\
0.040	2.877\\
0.120	2.557\\
0.200	2.246\\
0.240	2.069\\
0.280	1.918\\
0.360	1.631\\
0.400	1.491\\
0.440	1.335\\
0.520	1.077\\
0.560	0.951\\
0.600	0.838\\
0.640	0.732\\
0.680	0.653\\
0.720	0.548\\
0.800	0.366\\
0.840	0.290\\
0.880	0.175\\
0.920	0.086\\
0.960	-0.009\\
1.000	-0.093\\
1.040	-0.182\\
1.080	-0.280\\
1.120	-0.362\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.092\\
0.040	2.908\\
0.080	2.745\\
0.200	2.275\\
0.240	2.098\\
0.320	1.799\\
0.400	1.516\\
0.440	1.359\\
0.520	1.095\\
0.600	0.847\\
0.640	0.743\\
0.760	0.476\\
0.800	0.375\\
0.840	0.301\\
0.880	0.200\\
0.960	0.026\\
1.000	-0.064\\
1.040	-0.158\\
1.080	-0.246\\
1.160	-0.402\\
1.200	-0.490\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.060\\
0.040	2.891\\
0.080	2.731\\
0.120	2.593\\
0.160	2.386\\
0.240	2.074\\
0.280	1.921\\
0.320	1.813\\
0.360	1.603\\
0.440	1.324\\
0.520	1.058\\
0.560	0.912\\
0.600	0.790\\
0.640	0.683\\
0.680	0.597\\
0.720	0.496\\
0.840	0.235\\
0.880	0.151\\
0.920	0.054\\
0.960	-0.031\\
1.000	-0.119\\
1.040	-0.200\\
1.080	-0.285\\
1.120	-0.364\\
1.160	-0.458\\
1.200	-0.535\\
1.240	-0.608\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.063\\
0.040	2.897\\
0.080	2.762\\
0.160	2.396\\
0.200	2.238\\
0.280	1.933\\
0.320	1.764\\
0.360	1.618\\
0.400	1.478\\
0.440	1.309\\
0.480	1.200\\
0.520	1.054\\
0.600	0.802\\
0.640	0.684\\
0.680	0.596\\
0.720	0.493\\
0.840	0.226\\
0.880	0.125\\
0.920	0.037\\
0.960	-0.054\\
1.080	-0.311\\
1.120	-0.405\\
1.160	-0.488\\
1.200	-0.564\\
1.280	-0.739\\
1.320	-0.814\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.062\\
0.120	2.569\\
0.160	2.386\\
0.200	2.225\\
0.320	1.771\\
0.360	1.623\\
0.440	1.297\\
0.480	1.189\\
0.560	0.929\\
0.600	0.788\\
0.640	0.666\\
0.720	0.502\\
0.760	0.406\\
0.800	0.335\\
0.840	0.241\\
0.960	-0.003\\
1.000	-0.096\\
1.040	-0.183\\
1.080	-0.257\\
1.120	-0.336\\
1.160	-0.423\\
1.200	-0.498\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.077\\
0.040	2.911\\
0.160	2.430\\
0.200	2.254\\
0.240	2.096\\
0.320	1.799\\
0.360	1.654\\
0.400	1.493\\
0.440	1.376\\
0.480	1.224\\
0.520	1.093\\
0.560	0.968\\
0.600	0.865\\
0.640	0.736\\
0.720	0.557\\
0.760	0.466\\
0.800	0.364\\
0.880	0.186\\
0.920	0.099\\
0.960	0.019\\
1.000	-0.092\\
1.080	-0.262\\
1.120	-0.324\\
1.160	-0.427\\
1.200	-0.516\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.096\\
0.040	2.909\\
0.200	2.261\\
0.240	2.106\\
0.280	1.930\\
0.360	1.633\\
0.400	1.489\\
0.440	1.326\\
0.560	0.932\\
0.600	0.806\\
0.640	0.693\\
0.680	0.561\\
0.720	0.493\\
0.840	0.219\\
0.880	0.116\\
0.920	0.022\\
0.960	-0.068\\
1.000	-0.155\\
1.040	-0.257\\
1.080	-0.319\\
1.120	-0.424\\
1.160	-0.511\\
1.200	-0.590\\
1.240	-0.677\\
1.280	-0.757\\
1.320	-0.835\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.059\\
0.040	2.894\\
0.080	2.713\\
0.160	2.397\\
0.280	1.944\\
0.320	1.818\\
0.360	1.637\\
0.440	1.362\\
0.480	1.213\\
0.520	1.123\\
0.560	0.962\\
0.600	0.850\\
0.640	0.760\\
0.720	0.566\\
0.760	0.475\\
0.800	0.411\\
0.840	0.297\\
0.880	0.195\\
1.000	-0.072\\
1.040	-0.167\\
1.080	-0.249\\
1.120	-0.338\\
1.200	-0.492\\
1.240	-0.573\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.080\\
0.080	2.751\\
0.120	2.567\\
0.200	2.251\\
0.280	1.946\\
0.320	1.771\\
0.400	1.489\\
0.480	1.223\\
0.520	1.075\\
0.560	0.949\\
0.600	0.827\\
0.640	0.727\\
0.680	0.623\\
0.760	0.446\\
0.800	0.355\\
0.880	0.180\\
0.920	0.078\\
1.000	-0.100\\
1.040	-0.180\\
1.080	-0.280\\
1.160	-0.445\\
1.200	-0.521\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.891\\
0.160	2.400\\
0.200	2.241\\
0.240	2.064\\
0.320	1.764\\
0.400	1.479\\
0.440	1.323\\
0.520	1.064\\
0.600	0.823\\
0.640	0.709\\
0.800	0.366\\
0.840	0.268\\
0.960	0.015\\
1.000	-0.076\\
1.040	-0.160\\
1.160	-0.393\\
1.200	-0.463\\
1.240	-0.552\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.060\\
0.080	2.730\\
0.120	2.549\\
0.160	2.390\\
0.240	2.081\\
0.280	1.908\\
0.360	1.611\\
0.400	1.445\\
0.440	1.338\\
0.480	1.186\\
0.520	1.055\\
0.600	0.807\\
0.640	0.715\\
0.680	0.617\\
0.760	0.436\\
0.840	0.260\\
0.880	0.173\\
0.920	0.073\\
0.960	-0.017\\
1.000	-0.100\\
1.040	-0.189\\
1.080	-0.271\\
1.120	-0.366\\
1.160	-0.444\\
1.200	-0.525\\
1.240	-0.594\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.061\\
0.040	2.876\\
0.120	2.556\\
0.160	2.401\\
0.200	2.226\\
0.240	2.137\\
0.280	1.923\\
0.360	1.637\\
0.400	1.476\\
0.440	1.342\\
0.520	1.084\\
0.560	0.962\\
0.600	0.833\\
0.720	0.556\\
0.760	0.464\\
0.800	0.359\\
0.880	0.179\\
0.920	0.089\\
0.960	0.010\\
1.040	-0.190\\
1.080	-0.273\\
1.120	-0.358\\
1.160	-0.441\\
1.200	-0.533\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.057\\
0.040	2.865\\
0.160	2.384\\
0.240	2.072\\
0.280	1.901\\
0.360	1.611\\
0.400	1.469\\
0.440	1.311\\
0.480	1.178\\
0.600	0.792\\
0.640	0.699\\
0.680	0.612\\
0.720	0.517\\
0.760	0.426\\
0.800	0.348\\
0.840	0.233\\
0.960	-0.039\\
1.000	-0.125\\
1.040	-0.225\\
1.080	-0.305\\
1.120	-0.392\\
1.160	-0.475\\
1.200	-0.552\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.086\\
0.080	2.759\\
0.120	2.598\\
0.160	2.416\\
0.240	2.103\\
0.320	1.804\\
0.360	1.655\\
0.400	1.495\\
0.520	1.099\\
0.560	0.954\\
0.600	0.835\\
0.640	0.727\\
0.720	0.553\\
0.760	0.473\\
0.800	0.375\\
0.960	0.040\\
1.000	-0.056\\
1.040	-0.140\\
1.080	-0.216\\
1.120	-0.298\\
1.160	-0.376\\
1.200	-0.465\\
1.240	-0.541\\
1.280	-0.605\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.079\\
0.040	2.922\\
0.080	2.745\\
0.200	2.281\\
0.240	2.131\\
0.280	1.962\\
0.320	1.816\\
0.400	1.535\\
0.440	1.382\\
0.480	1.249\\
0.560	0.994\\
0.640	0.756\\
0.680	0.652\\
0.840	0.308\\
0.880	0.211\\
0.960	0.040\\
1.000	-0.044\\
1.040	-0.132\\
1.080	-0.226\\
1.120	-0.306\\
1.200	-0.471\\
1.240	-0.547\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.060\\
0.040	2.900\\
0.080	2.733\\
0.160	2.417\\
0.200	2.240\\
0.280	1.936\\
0.360	1.646\\
0.400	1.485\\
0.480	1.214\\
0.560	0.961\\
0.600	0.841\\
0.640	0.728\\
0.760	0.464\\
0.800	0.365\\
0.920	0.102\\
0.960	0.015\\
1.000	-0.083\\
1.040	-0.170\\
1.080	-0.248\\
1.120	-0.336\\
1.160	-0.412\\
1.200	-0.495\\
1.240	-0.583\\
1.280	-0.655\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.093\\
0.040	2.935\\
0.080	2.770\\
0.120	2.611\\
0.160	2.429\\
0.200	2.275\\
0.240	2.164\\
0.280	1.968\\
0.320	1.822\\
0.360	1.659\\
0.400	1.516\\
0.440	1.380\\
0.520	1.118\\
0.560	0.976\\
0.600	0.856\\
0.640	0.756\\
0.720	0.579\\
0.760	0.481\\
0.880	0.221\\
0.920	0.123\\
0.960	0.038\\
1.000	-0.051\\
1.040	-0.132\\
1.200	-0.468\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.066\\
0.080	2.737\\
0.120	2.554\\
0.200	2.238\\
0.280	1.932\\
0.320	1.784\\
0.360	1.619\\
0.400	1.478\\
0.480	1.210\\
0.520	1.063\\
0.560	0.939\\
0.600	0.822\\
0.680	0.639\\
0.720	0.550\\
0.760	0.448\\
0.920	0.093\\
0.960	-0.007\\
1.000	-0.095\\
1.040	-0.179\\
1.160	-0.441\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.064\\
0.040	2.899\\
0.120	2.587\\
0.160	2.408\\
0.240	2.104\\
0.320	1.811\\
0.360	1.670\\
0.400	1.512\\
0.440	1.377\\
0.480	1.246\\
0.600	0.872\\
0.760	0.488\\
0.800	0.381\\
0.920	0.100\\
0.960	-0.008\\
1.040	-0.188\\
1.120	-0.363\\
1.160	-0.442\\
1.200	-0.540\\
1.240	-0.619\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.075\\
0.040	2.908\\
0.160	2.430\\
0.200	2.250\\
0.320	1.795\\
0.400	1.511\\
0.440	1.351\\
0.520	1.088\\
0.560	0.961\\
0.640	0.716\\
0.720	0.545\\
0.760	0.461\\
0.800	0.363\\
0.840	0.281\\
0.880	0.196\\
0.960	0.032\\
1.000	-0.054\\
1.040	-0.145\\
1.080	-0.225\\
1.120	-0.308\\
1.160	-0.386\\
1.200	-0.438\\
1.240	-0.549\\
1.280	-0.620\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.067\\
0.040	2.901\\
0.080	2.744\\
0.120	2.562\\
0.200	2.252\\
0.240	2.099\\
0.280	1.927\\
0.360	1.640\\
0.440	1.367\\
0.480	1.217\\
0.520	1.090\\
0.600	0.849\\
0.640	0.754\\
0.680	0.647\\
0.840	0.284\\
0.880	0.179\\
0.920	0.091\\
0.960	-0.004\\
1.000	-0.090\\
1.040	-0.179\\
1.080	-0.274\\
1.160	-0.443\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.030\\
0.120	2.550\\
0.160	2.392\\
0.200	2.216\\
0.280	1.916\\
0.360	1.628\\
0.400	1.471\\
0.440	1.335\\
0.480	1.205\\
0.520	1.080\\
0.560	0.975\\
0.600	0.836\\
0.720	0.561\\
0.760	0.485\\
0.800	0.370\\
0.840	0.282\\
0.880	0.191\\
0.920	0.103\\
1.000	-0.087\\
1.160	-0.421\\
1.200	-0.507\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.894\\
0.120	2.566\\
0.200	2.249\\
0.240	2.071\\
0.320	1.768\\
0.360	1.622\\
0.440	1.341\\
0.480	1.186\\
0.520	1.055\\
0.560	0.929\\
0.600	0.807\\
0.640	0.690\\
0.760	0.417\\
0.800	0.329\\
0.840	0.225\\
1.000	-0.129\\
1.040	-0.229\\
1.120	-0.395\\
1.200	-0.570\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.056\\
0.080	2.741\\
0.120	2.561\\
0.240	2.106\\
0.280	1.958\\
0.320	1.816\\
0.360	1.658\\
0.440	1.391\\
0.480	1.264\\
0.520	1.141\\
0.560	1.007\\
0.600	0.913\\
0.680	0.735\\
0.720	0.634\\
0.840	0.372\\
0.920	0.199\\
0.960	0.102\\
1.080	-0.156\\
1.120	-0.231\\
1.160	-0.323\\
1.200	-0.395\\
1.240	-0.471\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.089\\
0.040	2.899\\
0.160	2.416\\
0.200	2.259\\
0.240	2.082\\
0.280	1.929\\
0.360	1.637\\
0.400	1.496\\
0.440	1.360\\
0.480	1.206\\
0.560	0.954\\
0.600	0.834\\
0.640	0.726\\
0.760	0.463\\
0.840	0.289\\
0.880	0.191\\
0.960	0.021\\
1.040	-0.153\\
1.080	-0.235\\
1.120	-0.324\\
1.160	-0.403\\
1.200	-0.479\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.067\\
0.040	2.905\\
0.120	2.591\\
0.160	2.411\\
0.240	2.105\\
0.320	1.812\\
0.360	1.649\\
0.440	1.374\\
0.520	1.113\\
0.560	0.971\\
0.600	0.851\\
0.640	0.774\\
0.680	0.661\\
0.720	0.572\\
0.760	0.474\\
0.920	0.131\\
0.960	0.035\\
1.000	-0.054\\
1.040	-0.136\\
1.080	-0.215\\
1.120	-0.289\\
1.160	-0.392\\
1.200	-0.469\\
1.240	-0.550\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.049\\
0.040	2.889\\
0.120	2.575\\
0.160	2.417\\
0.200	2.241\\
0.240	2.085\\
0.320	1.790\\
0.400	1.506\\
0.440	1.352\\
0.520	1.090\\
0.560	0.967\\
0.600	0.832\\
0.680	0.650\\
0.720	0.560\\
0.760	0.459\\
0.840	0.281\\
0.920	0.106\\
0.960	0.006\\
1.000	-0.083\\
1.040	-0.169\\
1.080	-0.249\\
1.200	-0.506\\
1.240	-0.583\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.077\\
0.080	2.753\\
0.120	2.614\\
0.160	2.432\\
0.200	2.273\\
0.240	2.098\\
0.280	1.944\\
0.360	1.650\\
0.400	1.487\\
0.480	1.213\\
0.560	0.955\\
0.600	0.815\\
0.640	0.713\\
0.720	0.530\\
0.760	0.442\\
0.800	0.341\\
0.880	0.163\\
0.920	0.075\\
0.960	-0.017\\
1.000	-0.090\\
1.040	-0.200\\
1.080	-0.278\\
1.120	-0.365\\
1.160	-0.447\\
1.200	-0.516\\
1.240	-0.618\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.052\\
0.120	2.570\\
0.160	2.413\\
0.200	2.236\\
0.240	2.080\\
0.320	1.782\\
0.360	1.639\\
0.400	1.479\\
0.440	1.342\\
0.520	1.080\\
0.560	0.956\\
0.600	0.854\\
0.640	0.732\\
0.680	0.640\\
0.720	0.551\\
0.760	0.459\\
0.800	0.358\\
0.880	0.180\\
0.960	0.003\\
1.000	-0.098\\
1.040	-0.188\\
1.120	-0.348\\
1.160	-0.433\\
1.200	-0.526\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.088\\
0.040	2.923\\
0.080	2.803\\
0.120	2.589\\
0.160	2.403\\
0.240	2.085\\
0.280	1.933\\
0.320	1.760\\
0.360	1.611\\
0.440	1.327\\
0.480	1.208\\
0.520	1.038\\
0.600	0.784\\
0.640	0.674\\
0.680	0.585\\
0.720	0.485\\
0.880	0.137\\
0.920	0.039\\
0.960	-0.054\\
1.000	-0.136\\
1.040	-0.223\\
1.080	-0.303\\
1.120	-0.399\\
1.160	-0.483\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.056\\
0.120	2.562\\
0.200	2.244\\
0.240	2.069\\
0.320	1.769\\
0.360	1.625\\
0.400	1.463\\
0.480	1.193\\
0.560	0.940\\
0.600	0.821\\
0.640	0.698\\
0.760	0.442\\
0.800	0.358\\
0.840	0.261\\
0.960	0.010\\
1.000	-0.063\\
1.040	-0.166\\
1.080	-0.249\\
1.160	-0.398\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.082\\
0.040	2.899\\
0.160	2.425\\
0.200	2.251\\
0.240	2.096\\
0.320	1.801\\
0.360	1.658\\
0.400	1.499\\
0.480	1.231\\
0.520	1.103\\
0.560	0.961\\
0.600	0.843\\
0.640	0.751\\
0.720	0.575\\
0.760	0.479\\
0.880	0.222\\
0.920	0.137\\
0.960	0.043\\
1.000	-0.044\\
1.040	-0.126\\
1.080	-0.204\\
1.120	-0.289\\
1.160	-0.381\\
1.200	-0.454\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.051\\
0.080	2.728\\
0.120	2.548\\
0.200	2.235\\
0.280	1.933\\
0.320	1.766\\
0.400	1.484\\
0.440	1.346\\
0.480	1.234\\
0.520	1.069\\
0.560	0.944\\
0.600	0.826\\
0.640	0.723\\
0.680	0.634\\
0.720	0.536\\
0.840	0.274\\
0.880	0.188\\
0.920	0.088\\
0.960	0.004\\
1.000	-0.086\\
1.040	-0.169\\
1.080	-0.263\\
1.120	-0.346\\
1.160	-0.423\\
1.200	-0.507\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.084\\
0.040	2.926\\
0.120	2.598\\
0.200	2.281\\
0.240	2.104\\
0.280	1.948\\
0.400	1.508\\
0.440	1.368\\
0.480	1.212\\
0.560	0.952\\
0.600	0.828\\
0.640	0.695\\
0.680	0.601\\
0.800	0.330\\
0.840	0.228\\
0.920	0.050\\
0.960	-0.041\\
1.000	-0.143\\
1.040	-0.228\\
1.080	-0.310\\
1.120	-0.396\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.095\\
0.120	2.602\\
0.160	2.415\\
0.240	2.099\\
0.280	1.942\\
0.320	1.791\\
0.360	1.620\\
0.440	1.331\\
0.520	1.057\\
0.560	0.907\\
0.600	0.778\\
0.640	0.656\\
0.680	0.551\\
0.720	0.467\\
0.760	0.379\\
0.800	0.282\\
0.920	0.023\\
0.960	-0.053\\
1.000	-0.163\\
1.040	-0.247\\
1.080	-0.329\\
1.120	-0.414\\
1.160	-0.481\\
1.200	-0.588\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.069\\
0.040	2.883\\
0.120	2.556\\
0.200	2.237\\
0.240	2.105\\
0.280	1.909\\
0.360	1.615\\
0.440	1.331\\
0.480	1.176\\
0.520	1.082\\
0.560	0.917\\
0.640	0.667\\
0.680	0.569\\
0.800	0.312\\
0.840	0.215\\
0.960	-0.040\\
1.000	-0.124\\
1.080	-0.301\\
1.160	-0.464\\
1.200	-0.541\\
1.240	-0.632\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.061\\
0.120	2.576\\
0.160	2.395\\
0.240	2.085\\
0.280	1.932\\
0.320	1.785\\
0.360	1.620\\
0.400	1.477\\
0.480	1.206\\
0.520	1.075\\
0.560	0.931\\
0.600	0.809\\
0.640	0.711\\
0.680	0.623\\
0.720	0.549\\
0.760	0.462\\
0.800	0.352\\
0.920	0.097\\
0.960	0.001\\
1.040	-0.171\\
1.080	-0.244\\
1.120	-0.334\\
1.160	-0.410\\
1.200	-0.500\\
1.240	-0.572\\
1.280	-0.648\\
1.320	-0.719\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.063\\
0.080	2.746\\
0.120	2.566\\
0.200	2.255\\
0.280	1.957\\
0.320	1.812\\
0.360	1.649\\
0.440	1.376\\
0.480	1.245\\
0.520	1.136\\
0.560	0.977\\
0.600	0.858\\
0.680	0.659\\
0.840	0.312\\
0.880	0.227\\
0.920	0.130\\
1.040	-0.128\\
1.080	-0.211\\
1.120	-0.290\\
1.160	-0.384\\
1.200	-0.459\\
1.240	-0.538\\
1.280	-0.611\\
1.320	-0.694\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.076\\
0.120	2.599\\
0.160	2.419\\
0.240	2.113\\
0.280	1.962\\
0.320	1.817\\
0.360	1.654\\
0.400	1.515\\
0.480	1.249\\
0.520	1.104\\
0.560	0.999\\
0.600	0.866\\
0.680	0.688\\
0.720	0.625\\
0.760	0.499\\
0.840	0.325\\
0.920	0.151\\
0.960	0.056\\
1.000	-0.036\\
1.040	-0.119\\
1.120	-0.278\\
1.160	-0.368\\
1.240	-0.521\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.916\\
0.080	2.733\\
0.160	2.414\\
0.200	2.257\\
0.240	2.105\\
0.280	1.931\\
0.320	1.781\\
0.400	1.497\\
0.480	1.228\\
0.520	1.080\\
0.560	0.954\\
0.600	0.834\\
0.640	0.736\\
0.680	0.633\\
0.840	0.283\\
0.880	0.184\\
1.040	-0.165\\
1.080	-0.258\\
1.120	-0.343\\
1.160	-0.418\\
1.200	-0.501\\
1.280	-0.651\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.080\\
0.040	2.899\\
0.120	2.579\\
0.160	2.421\\
0.200	2.244\\
0.280	1.942\\
0.360	1.653\\
0.440	1.378\\
0.480	1.226\\
0.520	1.098\\
0.560	0.976\\
0.600	0.859\\
0.640	0.754\\
0.760	0.481\\
0.800	0.392\\
0.840	0.291\\
0.920	0.113\\
0.960	0.027\\
1.000	-0.063\\
1.040	-0.162\\
1.080	-0.247\\
1.160	-0.409\\
1.200	-0.484\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.091\\
0.040	2.923\\
0.120	2.605\\
0.160	2.424\\
0.240	2.115\\
0.280	1.964\\
0.320	1.796\\
0.360	1.648\\
0.400	1.509\\
0.440	1.377\\
0.480	1.262\\
0.520	1.098\\
0.600	0.853\\
0.640	0.755\\
0.680	0.652\\
0.800	0.386\\
0.840	0.310\\
0.920	0.108\\
1.000	-0.069\\
1.040	-0.127\\
1.080	-0.239\\
1.120	-0.336\\
1.200	-0.491\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.067\\
0.080	2.739\\
0.160	2.417\\
0.200	2.238\\
0.320	1.777\\
0.360	1.611\\
0.440	1.331\\
0.480	1.214\\
0.520	1.063\\
0.560	0.937\\
0.600	0.797\\
0.640	0.689\\
0.720	0.509\\
0.760	0.423\\
0.800	0.322\\
0.960	-0.031\\
1.000	-0.126\\
1.040	-0.213\\
1.120	-0.377\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.080\\
0.040	2.919\\
0.080	2.734\\
0.160	2.416\\
0.200	2.258\\
0.280	1.955\\
0.320	1.787\\
0.360	1.642\\
0.440	1.364\\
0.520	1.099\\
0.560	0.955\\
0.640	0.714\\
0.680	0.625\\
0.720	0.526\\
0.840	0.268\\
0.880	0.182\\
0.920	0.085\\
0.960	0.001\\
1.000	-0.086\\
1.080	-0.256\\
1.120	-0.344\\
1.160	-0.429\\
1.200	-0.508\\
1.280	-0.658\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.081\\
0.040	2.916\\
0.200	2.290\\
0.240	2.113\\
0.320	1.820\\
0.360	1.658\\
0.400	1.538\\
0.440	1.383\\
0.480	1.251\\
0.560	0.999\\
0.600	0.862\\
0.640	0.767\\
0.760	0.494\\
0.800	0.389\\
0.840	0.310\\
0.880	0.206\\
0.920	0.117\\
1.040	-0.162\\
1.120	-0.335\\
1.160	-0.418\\
1.200	-0.496\\
1.240	-0.586\\
1.280	-0.664\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.090\\
0.040	2.922\\
0.120	2.599\\
0.160	2.416\\
0.280	1.948\\
0.320	1.798\\
0.360	1.630\\
0.440	1.348\\
0.520	1.082\\
0.560	0.936\\
0.600	0.814\\
0.640	0.712\\
0.720	0.536\\
0.760	0.451\\
0.800	0.350\\
0.960	0.007\\
1.000	-0.093\\
1.040	-0.166\\
1.080	-0.259\\
1.120	-0.342\\
1.160	-0.420\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.079\\
0.040	2.916\\
0.080	2.776\\
0.160	2.409\\
0.280	1.947\\
0.320	1.777\\
0.400	1.489\\
0.440	1.351\\
0.480	1.236\\
0.520	1.068\\
0.560	0.942\\
0.600	0.820\\
0.680	0.613\\
0.720	0.535\\
0.760	0.429\\
0.880	0.161\\
0.920	0.061\\
1.040	-0.207\\
1.080	-0.290\\
1.120	-0.384\\
1.160	-0.472\\
1.200	-0.548\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.074\\
0.040	2.910\\
0.080	2.774\\
0.120	2.568\\
0.240	2.102\\
0.280	1.930\\
0.360	1.639\\
0.440	1.363\\
0.480	1.231\\
0.520	1.083\\
0.560	0.959\\
0.600	0.842\\
0.680	0.655\\
0.720	0.549\\
0.880	0.189\\
0.920	0.087\\
0.960	-0.007\\
1.000	-0.096\\
1.040	-0.174\\
1.080	-0.273\\
1.160	-0.444\\
1.240	-0.602\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.095\\
0.080	2.771\\
0.120	2.589\\
0.160	2.427\\
0.240	2.118\\
0.280	1.941\\
0.360	1.648\\
0.400	1.506\\
0.440	1.347\\
0.520	1.082\\
0.560	0.955\\
0.600	0.833\\
0.640	0.706\\
0.800	0.334\\
0.840	0.229\\
0.880	0.152\\
0.920	0.046\\
0.960	-0.048\\
1.040	-0.226\\
1.080	-0.325\\
1.120	-0.411\\
1.160	-0.501\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.082\\
0.040	2.918\\
0.080	2.729\\
0.160	2.409\\
0.200	2.254\\
0.240	2.077\\
0.280	1.923\\
0.360	1.633\\
0.400	1.492\\
0.440	1.336\\
0.520	1.074\\
0.560	0.948\\
0.600	0.830\\
0.640	0.737\\
0.680	0.633\\
0.800	0.367\\
0.840	0.265\\
1.000	-0.082\\
1.040	-0.173\\
1.080	-0.267\\
1.200	-0.508\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.087\\
0.040	2.948\\
0.080	2.762\\
0.160	2.439\\
0.200	2.261\\
0.320	1.806\\
0.360	1.661\\
0.400	1.500\\
0.480	1.230\\
0.520	1.100\\
0.560	0.958\\
0.600	0.838\\
0.640	0.740\\
0.760	0.468\\
0.800	0.365\\
0.920	0.097\\
0.960	-0.008\\
1.000	-0.091\\
1.040	-0.181\\
1.080	-0.261\\
1.120	-0.349\\
1.160	-0.443\\
1.200	-0.524\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.065\\
0.120	2.573\\
0.160	2.389\\
0.240	2.075\\
0.280	1.923\\
0.320	1.752\\
0.400	1.462\\
0.480	1.187\\
0.520	1.054\\
0.560	0.908\\
0.640	0.665\\
0.680	0.570\\
0.720	0.484\\
0.760	0.387\\
0.880	0.132\\
0.920	0.049\\
0.960	-0.053\\
1.120	-0.376\\
1.160	-0.475\\
1.200	-0.548\\
1.280	-0.702\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.062\\
0.080	2.737\\
0.120	2.554\\
0.200	2.241\\
0.240	2.131\\
0.280	1.915\\
0.360	1.627\\
0.440	1.352\\
0.480	1.203\\
0.520	1.075\\
0.600	0.836\\
0.680	0.648\\
0.720	0.543\\
0.880	0.176\\
0.920	0.076\\
1.000	-0.110\\
1.040	-0.194\\
1.080	-0.284\\
1.120	-0.379\\
1.160	-0.457\\
1.200	-0.537\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.030\\
0.080	2.708\\
0.120	2.527\\
0.160	2.370\\
0.280	1.917\\
0.320	1.752\\
0.360	1.610\\
0.440	1.338\\
0.520	1.082\\
0.560	0.944\\
0.600	0.832\\
0.720	0.557\\
0.760	0.453\\
0.920	0.096\\
0.960	-0.007\\
1.040	-0.182\\
1.080	-0.263\\
1.120	-0.361\\
1.160	-0.435\\
1.200	-0.522\\
1.240	-0.596\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.080\\
0.080	2.761\\
0.120	2.579\\
0.200	2.264\\
0.320	1.811\\
0.360	1.647\\
0.440	1.366\\
0.520	1.103\\
0.560	0.959\\
0.600	0.840\\
0.640	0.732\\
0.680	0.641\\
0.720	0.537\\
0.760	0.448\\
0.800	0.356\\
0.960	0.002\\
1.000	-0.102\\
1.080	-0.278\\
1.120	-0.353\\
1.160	-0.450\\
1.240	-0.609\\
1.280	-0.685\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.091\\
0.040	2.922\\
0.120	2.597\\
0.160	2.411\\
0.200	2.300\\
0.240	2.099\\
0.280	1.942\\
0.360	1.647\\
0.400	1.481\\
0.480	1.207\\
0.520	1.074\\
0.560	0.947\\
0.600	0.806\\
0.640	0.695\\
0.720	0.522\\
0.760	0.438\\
0.800	0.341\\
0.920	0.090\\
0.960	-0.006\\
1.000	-0.080\\
1.040	-0.173\\
1.080	-0.255\\
1.120	-0.332\\
1.160	-0.425\\
1.280	-0.653\\
1.320	-0.724\\
1.360	-0.803\\
1.400	-0.866\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.074\\
0.120	2.578\\
0.160	2.395\\
0.280	1.925\\
0.320	1.775\\
0.360	1.606\\
0.440	1.323\\
0.520	1.054\\
0.560	0.928\\
0.600	0.788\\
0.640	0.684\\
0.720	0.505\\
0.760	0.401\\
0.920	0.046\\
0.960	-0.057\\
1.000	-0.148\\
1.040	-0.226\\
1.080	-0.313\\
1.120	-0.397\\
1.160	-0.477\\
1.200	-0.570\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	3.071\\
0.080	2.746\\
0.120	2.560\\
0.200	2.245\\
0.280	1.936\\
0.320	1.789\\
0.360	1.622\\
0.400	1.480\\
0.440	1.343\\
0.480	1.190\\
0.520	1.059\\
0.560	0.933\\
0.600	0.814\\
0.640	0.705\\
0.680	0.615\\
0.720	0.513\\
0.800	0.339\\
0.840	0.250\\
0.880	0.149\\
0.920	0.063\\
0.960	-0.028\\
1.040	-0.196\\
1.080	-0.300\\
1.120	-0.379\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	3.074\\
0.010	3.036\\
0.040	2.908\\
0.070	2.786\\
0.160	2.414\\
0.240	2.098\\
0.260	2.017\\
0.310	1.827\\
0.400	1.495\\
0.430	1.391\\
0.450	1.319\\
0.560	0.957\\
0.610	0.808\\
0.630	0.756\\
0.680	0.639\\
0.760	0.457\\
0.800	0.366\\
0.830	0.299\\
0.860	0.232\\
1.040	-0.170\\
1.090	-0.277\\
1.110	-0.318\\
1.160	-0.421\\
1.170	-0.439\\
1.180	-0.460\\
1.210	-0.516\\
1.220	-0.535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	3.090\\
0.010	3.057\\
0.020	3.011\\
0.050	2.887\\
0.100	2.676\\
0.130	2.558\\
0.150	2.472\\
0.180	2.354\\
0.200	2.274\\
0.240	2.118\\
0.250	2.074\\
0.290	1.923\\
0.300	1.884\\
0.320	1.813\\
0.360	1.662\\
0.370	1.631\\
0.400	1.519\\
0.420	1.451\\
0.460	1.313\\
0.510	1.145\\
0.520	1.116\\
0.530	1.081\\
0.550	1.018\\
0.570	0.956\\
0.600	0.870\\
0.620	0.819\\
0.640	0.771\\
0.660	0.726\\
0.690	0.656\\
0.730	0.565\\
0.760	0.496\\
0.770	0.472\\
0.780	0.452\\
0.800	0.404\\
0.820	0.361\\
0.900	0.180\\
0.930	0.115\\
1.000	-0.044\\
1.050	-0.151\\
1.110	-0.276\\
1.160	-0.378\\
1.180	-0.416\\
1.210	-0.474\\
1.220	-0.491\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	3.058\\
0.040	2.889\\
0.070	2.766\\
0.160	2.395\\
0.190	2.274\\
0.310	1.804\\
0.420	1.402\\
0.530	1.024\\
0.600	0.802\\
0.630	0.719\\
0.650	0.670\\
0.660	0.647\\
0.680	0.599\\
0.740	0.464\\
0.850	0.215\\
0.910	0.082\\
0.930	0.036\\
0.960	-0.033\\
0.980	-0.079\\
1.010	-0.144\\
1.040	-0.210\\
1.090	-0.319\\
1.120	-0.382\\
1.140	-0.424\\
1.170	-0.483\\
1.180	-0.505\\
1.190	-0.521\\
1.220	-0.580\\
};
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/zt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
xmin=0.000,
xmax=1.400,
xlabel style={font=\color{white!15!black}},
xlabel={$t~[\textrm{s}]$},
ymin=-0.800,
ymax=0.600,
ylabel style={font=\color{white!15!black}},
ylabel={$z~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.183\\
0.040	0.263\\
0.080	0.337\\
0.120	0.380\\
0.160	0.406\\
0.200	0.416\\
0.240	0.410\\
0.280	0.379\\
0.320	0.336\\
0.360	0.279\\
0.400	0.207\\
0.440	0.118\\
0.480	0.018\\
0.560	-0.246\\
0.600	-0.390\\
0.640	-0.346\\
0.680	-0.203\\
0.720	-0.098\\
0.760	-0.009\\
0.800	0.061\\
0.840	0.115\\
0.880	0.158\\
0.920	0.178\\
0.960	0.182\\
1.000	0.171\\
1.040	0.144\\
1.080	0.098\\
1.120	0.039\\
1.160	-0.030\\
1.200	-0.116\\
1.240	-0.215\\
1.280	-0.343\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.180\\
0.040	0.256\\
0.080	0.313\\
0.120	0.349\\
0.160	0.367\\
0.200	0.366\\
0.240	0.350\\
0.280	0.317\\
0.320	0.260\\
0.360	0.195\\
0.400	0.114\\
0.440	0.019\\
0.520	-0.229\\
0.560	-0.367\\
0.600	-0.372\\
0.640	-0.247\\
0.680	-0.141\\
0.720	-0.040\\
0.760	0.028\\
0.800	0.081\\
0.840	0.118\\
0.880	0.140\\
0.920	0.143\\
0.960	0.128\\
1.000	0.101\\
1.040	0.066\\
1.080	0.004\\
1.120	-0.078\\
1.160	-0.168\\
1.200	-0.267\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.160\\
0.040	0.226\\
0.080	0.281\\
0.120	0.312\\
0.160	0.324\\
0.200	0.319\\
0.240	0.298\\
0.280	0.261\\
0.320	0.200\\
0.360	0.130\\
0.400	0.046\\
0.440	-0.053\\
0.480	-0.165\\
0.520	-0.310\\
0.560	-0.434\\
0.600	-0.308\\
0.640	-0.199\\
0.680	-0.109\\
0.720	-0.026\\
0.760	0.027\\
0.800	0.065\\
0.840	0.087\\
0.880	0.091\\
0.920	0.080\\
0.960	0.049\\
1.000	0.008\\
1.040	-0.049\\
1.080	-0.130\\
1.120	-0.216\\
1.160	-0.315\\
1.200	-0.433\\
1.240	-0.558\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.171\\
0.040	0.250\\
0.080	0.304\\
0.120	0.349\\
0.160	0.367\\
0.200	0.371\\
0.240	0.359\\
0.280	0.323\\
0.320	0.274\\
0.360	0.211\\
0.400	0.134\\
0.440	0.041\\
0.520	-0.203\\
0.560	-0.338\\
0.600	-0.400\\
0.640	-0.255\\
0.680	-0.178\\
0.720	-0.061\\
0.760	0.010\\
0.800	0.064\\
0.840	0.102\\
0.880	0.125\\
0.920	0.129\\
0.960	0.115\\
1.000	0.088\\
1.040	0.049\\
1.080	-0.017\\
1.120	-0.090\\
1.160	-0.175\\
1.200	-0.277\\
1.240	-0.387\\
1.280	-0.536\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.151\\
0.040	0.228\\
0.080	0.273\\
0.120	0.302\\
0.160	0.314\\
0.200	0.309\\
0.240	0.283\\
0.280	0.241\\
0.320	0.187\\
0.360	0.118\\
0.400	0.033\\
0.480	-0.197\\
0.520	-0.325\\
0.560	-0.420\\
0.600	-0.279\\
0.640	-0.176\\
0.680	-0.089\\
0.720	-0.019\\
0.760	0.032\\
0.800	0.073\\
0.840	0.091\\
0.880	0.092\\
0.920	0.079\\
0.960	0.057\\
1.040	-0.062\\
1.080	-0.137\\
1.120	-0.225\\
1.160	-0.326\\
1.200	-0.459\\
1.240	-0.588\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.201\\
0.040	0.286\\
0.080	0.352\\
0.120	0.402\\
0.160	0.435\\
0.200	0.451\\
0.240	0.447\\
0.280	0.426\\
0.320	0.390\\
0.360	0.330\\
0.400	0.261\\
0.440	0.177\\
0.480	0.079\\
0.520	-0.032\\
0.560	-0.158\\
0.600	-0.317\\
0.640	-0.413\\
0.680	-0.277\\
0.720	-0.161\\
0.760	-0.064\\
0.800	0.027\\
0.840	0.089\\
0.880	0.134\\
0.920	0.163\\
0.960	0.176\\
1.000	0.170\\
1.040	0.153\\
1.080	0.118\\
1.120	0.071\\
1.160	0.007\\
1.200	-0.069\\
1.280	-0.283\\
1.320	-0.405\\
1.360	-0.537\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.194\\
0.040	0.287\\
0.080	0.347\\
0.120	0.392\\
0.160	0.417\\
0.200	0.425\\
0.240	0.418\\
0.280	0.389\\
0.320	0.346\\
0.360	0.290\\
0.400	0.217\\
0.440	0.130\\
0.520	-0.103\\
0.560	-0.233\\
0.600	-0.376\\
0.640	-0.359\\
0.680	-0.216\\
0.720	-0.111\\
0.760	-0.026\\
0.800	0.043\\
0.840	0.096\\
0.880	0.137\\
0.920	0.155\\
0.960	0.158\\
1.000	0.143\\
1.040	0.115\\
1.080	0.067\\
1.120	0.012\\
1.160	-0.063\\
1.200	-0.151\\
1.280	-0.381\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.189\\
0.040	0.271\\
0.080	0.331\\
0.120	0.374\\
0.160	0.397\\
0.200	0.407\\
0.240	0.398\\
0.280	0.370\\
0.320	0.328\\
0.360	0.271\\
0.400	0.186\\
0.440	0.098\\
0.480	-0.006\\
0.520	-0.122\\
0.560	-0.272\\
0.600	-0.396\\
0.640	-0.323\\
0.680	-0.201\\
0.720	-0.099\\
0.760	-0.002\\
0.800	0.064\\
0.840	0.113\\
0.880	0.147\\
0.920	0.164\\
0.960	0.165\\
1.000	0.149\\
1.040	0.119\\
1.080	0.072\\
1.160	-0.047\\
1.200	-0.162\\
1.240	-0.266\\
1.280	-0.379\\
1.320	-0.509\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.182\\
0.040	0.253\\
0.080	0.305\\
0.120	0.340\\
0.160	0.361\\
0.200	0.362\\
0.240	0.344\\
0.280	0.311\\
0.320	0.262\\
0.360	0.197\\
0.400	0.119\\
0.480	-0.099\\
0.520	-0.221\\
0.560	-0.358\\
0.600	-0.382\\
0.640	-0.239\\
0.680	-0.133\\
0.720	-0.046\\
0.760	0.025\\
0.800	0.078\\
0.840	0.121\\
0.880	0.140\\
0.920	0.145\\
0.960	0.130\\
1.000	0.110\\
1.040	0.055\\
1.080	-0.003\\
1.120	-0.072\\
1.160	-0.155\\
1.200	-0.260\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.172\\
0.040	0.262\\
0.080	0.318\\
0.120	0.360\\
0.160	0.381\\
0.200	0.387\\
0.240	0.374\\
0.280	0.344\\
0.320	0.298\\
0.360	0.227\\
0.400	0.150\\
0.440	0.057\\
0.480	-0.016\\
0.520	-0.167\\
0.560	-0.301\\
0.600	-0.415\\
0.640	-0.284\\
0.680	-0.171\\
0.720	-0.076\\
0.760	0.001\\
0.800	0.061\\
0.840	0.111\\
0.880	0.137\\
0.920	0.147\\
0.960	0.141\\
1.000	0.117\\
1.040	0.078\\
1.080	0.024\\
1.120	-0.043\\
1.160	-0.120\\
1.240	-0.339\\
1.280	-0.460\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.267\\
0.080	0.327\\
0.120	0.367\\
0.160	0.391\\
0.200	0.399\\
0.240	0.386\\
0.280	0.356\\
0.320	0.313\\
0.360	0.254\\
0.400	0.166\\
0.440	0.076\\
0.480	-0.030\\
0.520	-0.148\\
0.560	-0.280\\
0.600	-0.435\\
0.640	-0.318\\
0.680	-0.185\\
0.720	-0.089\\
0.760	-0.008\\
0.800	0.060\\
0.840	0.105\\
0.880	0.131\\
0.920	0.143\\
0.960	0.141\\
1.000	0.114\\
1.040	0.081\\
1.080	0.029\\
1.120	-0.036\\
1.160	-0.127\\
1.200	-0.207\\
1.240	-0.330\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.179\\
0.040	0.258\\
0.080	0.326\\
0.120	0.367\\
0.160	0.390\\
0.200	0.397\\
0.240	0.386\\
0.280	0.353\\
0.320	0.308\\
0.360	0.248\\
0.400	0.173\\
0.440	0.084\\
0.520	-0.155\\
0.560	-0.288\\
0.600	-0.434\\
0.640	-0.313\\
0.680	-0.182\\
0.720	-0.086\\
0.760	-0.008\\
0.800	0.054\\
0.840	0.099\\
0.880	0.130\\
0.920	0.140\\
0.960	0.135\\
1.000	0.115\\
1.040	0.081\\
1.080	0.022\\
1.120	-0.044\\
1.160	-0.122\\
1.200	-0.216\\
1.240	-0.339\\
1.280	-0.459\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.040	0.295\\
0.080	0.359\\
0.120	0.407\\
0.160	0.440\\
0.200	0.449\\
0.240	0.443\\
0.280	0.420\\
0.320	0.381\\
0.360	0.317\\
0.400	0.246\\
0.440	0.158\\
0.480	0.059\\
0.520	-0.055\\
0.560	-0.164\\
0.600	-0.344\\
0.640	-0.405\\
0.680	-0.253\\
0.720	-0.138\\
0.760	-0.042\\
0.800	0.045\\
0.840	0.103\\
0.880	0.146\\
0.920	0.172\\
0.960	0.182\\
1.000	0.175\\
1.040	0.153\\
1.080	0.116\\
1.120	0.066\\
1.160	0.010\\
1.200	-0.080\\
1.280	-0.296\\
1.320	-0.419\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.166\\
0.040	0.240\\
0.080	0.300\\
0.120	0.341\\
0.160	0.366\\
0.200	0.370\\
0.240	0.356\\
0.280	0.327\\
0.320	0.282\\
0.360	0.213\\
0.400	0.136\\
0.440	0.043\\
0.480	-0.062\\
0.520	-0.182\\
0.560	-0.333\\
0.600	-0.404\\
0.640	-0.275\\
0.680	-0.164\\
0.720	-0.072\\
0.760	0.014\\
0.800	0.070\\
0.840	0.111\\
0.880	0.135\\
0.920	0.145\\
0.960	0.135\\
1.000	0.108\\
1.040	0.071\\
1.080	0.020\\
1.120	-0.049\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.172\\
0.040	0.236\\
0.080	0.304\\
0.120	0.347\\
0.160	0.362\\
0.200	0.368\\
0.240	0.352\\
0.280	0.321\\
0.320	0.275\\
0.360	0.204\\
0.400	0.127\\
0.440	0.035\\
0.480	-0.074\\
0.520	-0.193\\
0.560	-0.347\\
0.600	-0.390\\
0.640	-0.264\\
0.680	-0.155\\
0.720	-0.065\\
0.760	0.018\\
0.800	0.073\\
0.840	0.112\\
0.880	0.135\\
0.920	0.141\\
0.960	0.130\\
1.000	0.102\\
1.040	0.064\\
1.080	0.008\\
1.120	-0.061\\
1.200	-0.252\\
1.240	-0.367\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.184\\
0.040	0.257\\
0.080	0.311\\
0.120	0.353\\
0.160	0.370\\
0.200	0.372\\
0.240	0.357\\
0.280	0.325\\
0.320	0.277\\
0.360	0.205\\
0.400	0.125\\
0.440	0.031\\
0.480	-0.077\\
0.520	-0.198\\
0.560	-0.353\\
0.600	-0.385\\
0.640	-0.257\\
0.680	-0.150\\
0.720	-0.060\\
0.760	0.013\\
0.800	0.075\\
0.840	0.112\\
0.880	0.134\\
0.920	0.138\\
0.960	0.124\\
1.000	0.098\\
1.040	0.056\\
1.080	-0.001\\
1.120	-0.072\\
1.160	-0.168\\
1.200	-0.270\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.162\\
0.040	0.235\\
0.080	0.286\\
0.120	0.321\\
0.160	0.340\\
0.200	0.338\\
0.240	0.320\\
0.280	0.286\\
0.320	0.239\\
0.360	0.163\\
0.400	0.080\\
0.440	-0.016\\
0.480	-0.126\\
0.560	-0.406\\
0.600	-0.340\\
0.640	-0.221\\
0.680	-0.121\\
0.720	-0.028\\
0.760	0.037\\
0.800	0.083\\
0.840	0.115\\
0.880	0.130\\
0.920	0.128\\
0.960	0.111\\
1.000	0.075\\
1.040	0.028\\
1.120	-0.094\\
1.160	-0.210\\
1.200	-0.314\\
1.240	-0.432\\
1.280	-0.566\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.179\\
0.040	0.255\\
0.080	0.318\\
0.120	0.365\\
0.160	0.387\\
0.200	0.395\\
0.240	0.384\\
0.280	0.356\\
0.320	0.306\\
0.360	0.246\\
0.400	0.171\\
0.440	0.081\\
0.520	-0.158\\
0.560	-0.291\\
0.600	-0.438\\
0.640	-0.310\\
0.680	-0.187\\
0.720	-0.078\\
0.760	0.001\\
0.800	0.064\\
0.840	0.109\\
0.880	0.142\\
0.920	0.156\\
0.960	0.151\\
1.000	0.131\\
1.040	0.097\\
1.080	0.058\\
1.160	-0.102\\
1.200	-0.193\\
1.240	-0.299\\
1.280	-0.418\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.176\\
0.040	0.255\\
0.080	0.320\\
0.120	0.365\\
0.160	0.395\\
0.200	0.403\\
0.240	0.393\\
0.280	0.368\\
0.320	0.326\\
0.360	0.261\\
0.400	0.186\\
0.440	0.098\\
0.480	-0.005\\
0.520	-0.121\\
0.560	-0.270\\
0.600	-0.393\\
0.640	-0.328\\
0.680	-0.205\\
0.720	-0.107\\
0.760	-0.023\\
0.800	0.053\\
0.840	0.101\\
0.880	0.132\\
0.920	0.147\\
0.960	0.147\\
1.000	0.127\\
1.040	0.093\\
1.080	0.047\\
1.120	-0.013\\
1.160	-0.100\\
1.200	-0.190\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.182\\
0.040	0.263\\
0.080	0.330\\
0.120	0.372\\
0.160	0.394\\
0.200	0.401\\
0.240	0.388\\
0.280	0.358\\
0.320	0.313\\
0.360	0.253\\
0.400	0.178\\
0.440	0.089\\
0.520	-0.150\\
0.560	-0.283\\
0.600	-0.430\\
0.640	-0.315\\
0.680	-0.179\\
0.720	-0.082\\
0.760	-0.001\\
0.800	0.062\\
0.840	0.114\\
0.880	0.142\\
0.920	0.155\\
0.960	0.150\\
1.000	0.130\\
1.040	0.100\\
1.080	0.044\\
1.120	-0.021\\
1.160	-0.099\\
1.200	-0.193\\
1.240	-0.315\\
1.280	-0.419\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.164\\
0.040	0.218\\
0.080	0.295\\
0.120	0.337\\
0.160	0.357\\
0.200	0.359\\
0.240	0.344\\
0.280	0.314\\
0.320	0.266\\
0.360	0.194\\
0.400	0.115\\
0.440	0.021\\
0.480	-0.086\\
0.560	-0.361\\
0.600	-0.380\\
0.640	-0.254\\
0.680	-0.144\\
0.720	-0.044\\
0.760	0.026\\
0.800	0.080\\
0.840	0.116\\
0.880	0.138\\
0.920	0.145\\
0.960	0.132\\
1.000	0.104\\
1.040	0.065\\
1.080	0.006\\
1.160	-0.159\\
1.200	-0.259\\
1.240	-0.372\\
1.280	-0.499\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.198\\
0.040	0.281\\
0.080	0.344\\
0.120	0.394\\
0.160	0.421\\
0.200	0.430\\
0.240	0.422\\
0.280	0.397\\
0.320	0.350\\
0.360	0.293\\
0.400	0.220\\
0.520	-0.084\\
0.600	-0.378\\
0.640	-0.358\\
0.680	-0.215\\
0.720	-0.110\\
0.760	-0.024\\
0.800	0.046\\
0.840	0.105\\
0.880	0.135\\
0.920	0.158\\
0.960	0.159\\
1.000	0.146\\
1.040	0.120\\
1.080	0.070\\
1.120	0.013\\
1.160	-0.059\\
1.200	-0.148\\
1.240	-0.248\\
1.280	-0.363\\
1.320	-0.509\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.227\\
0.040	0.301\\
0.080	0.358\\
0.120	0.396\\
0.160	0.416\\
0.200	0.420\\
0.240	0.405\\
0.280	0.373\\
0.320	0.325\\
0.360	0.263\\
0.400	0.174\\
0.440	0.080\\
0.480	-0.028\\
0.520	-0.149\\
0.560	-0.284\\
0.600	-0.428\\
0.640	-0.292\\
0.680	-0.175\\
0.720	-0.080\\
0.760	0.011\\
0.800	0.072\\
0.840	0.106\\
0.880	0.146\\
0.920	0.154\\
0.960	0.150\\
1.000	0.128\\
1.040	0.093\\
1.080	0.044\\
1.120	-0.020\\
1.160	-0.101\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.183\\
0.040	0.264\\
0.080	0.327\\
0.120	0.377\\
0.160	0.400\\
0.200	0.408\\
0.240	0.400\\
0.280	0.373\\
0.320	0.332\\
0.360	0.267\\
0.400	0.192\\
0.440	0.104\\
0.480	0.001\\
0.520	-0.115\\
0.560	-0.265\\
0.600	-0.388\\
0.640	-0.367\\
0.680	-0.207\\
0.720	-0.090\\
0.760	-0.006\\
0.800	0.062\\
0.840	0.112\\
0.880	0.146\\
0.920	0.167\\
0.960	0.167\\
1.000	0.151\\
1.040	0.124\\
1.080	0.078\\
1.120	0.011\\
1.160	-0.062\\
1.200	-0.151\\
1.240	-0.252\\
1.280	-0.369\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.199\\
0.040	0.281\\
0.080	0.343\\
0.120	0.392\\
0.160	0.411\\
0.200	0.424\\
0.240	0.415\\
0.280	0.390\\
0.320	0.342\\
0.360	0.286\\
0.400	0.210\\
0.440	0.122\\
0.480	0.020\\
0.560	-0.245\\
0.600	-0.390\\
0.640	-0.347\\
0.680	-0.219\\
0.720	-0.103\\
0.760	-0.016\\
0.800	0.052\\
0.840	0.105\\
0.880	0.140\\
0.920	0.161\\
0.960	0.160\\
1.000	0.147\\
1.040	0.119\\
1.080	0.075\\
1.120	0.008\\
1.160	-0.063\\
1.200	-0.154\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.080	0.311\\
0.120	0.347\\
0.160	0.367\\
0.200	0.366\\
0.240	0.352\\
0.280	0.314\\
0.320	0.266\\
0.360	0.202\\
0.440	0.014\\
0.480	-0.095\\
0.520	-0.218\\
0.560	-0.354\\
0.600	-0.365\\
0.640	-0.241\\
0.680	-0.138\\
0.720	-0.052\\
0.760	0.024\\
0.800	0.074\\
0.840	0.107\\
0.880	0.126\\
0.920	0.127\\
0.960	0.109\\
1.000	0.079\\
1.040	0.034\\
1.080	-0.027\\
1.120	-0.101\\
1.200	-0.302\\
1.240	-0.422\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.200\\
0.040	0.279\\
0.080	0.341\\
0.120	0.385\\
0.160	0.411\\
0.200	0.419\\
0.240	0.408\\
0.280	0.382\\
0.320	0.333\\
0.360	0.274\\
0.400	0.199\\
0.440	0.111\\
0.480	0.006\\
0.560	-0.262\\
0.600	-0.385\\
0.640	-0.334\\
0.680	-0.212\\
0.720	-0.098\\
0.760	-0.017\\
0.800	0.047\\
0.840	0.095\\
0.880	0.127\\
0.920	0.143\\
0.960	0.138\\
1.000	0.124\\
1.040	0.089\\
1.080	0.044\\
1.120	-0.017\\
1.160	-0.104\\
1.200	-0.196\\
1.240	-0.301\\
1.280	-0.418\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.181\\
0.040	0.273\\
0.080	0.337\\
0.120	0.380\\
0.160	0.406\\
0.200	0.416\\
0.240	0.409\\
0.280	0.380\\
0.320	0.338\\
0.360	0.281\\
0.400	0.208\\
0.480	0.005\\
0.520	-0.113\\
0.560	-0.243\\
0.600	-0.387\\
0.640	-0.331\\
0.680	-0.206\\
0.720	-0.103\\
0.760	-0.016\\
0.800	0.054\\
0.840	0.113\\
0.880	0.147\\
0.920	0.167\\
0.960	0.170\\
1.000	0.152\\
1.040	0.128\\
1.080	0.080\\
1.120	0.022\\
1.160	-0.048\\
1.200	-0.136\\
1.240	-0.251\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.040	0.272\\
0.080	0.328\\
0.120	0.367\\
0.160	0.389\\
0.200	0.394\\
0.240	0.379\\
0.280	0.348\\
0.320	0.303\\
0.360	0.242\\
0.400	0.166\\
0.480	-0.046\\
0.520	-0.166\\
0.600	-0.436\\
0.640	-0.281\\
0.680	-0.165\\
0.720	-0.067\\
0.760	0.013\\
0.800	0.076\\
0.840	0.129\\
0.880	0.152\\
0.920	0.172\\
0.960	0.170\\
1.000	0.152\\
1.040	0.115\\
1.080	0.066\\
1.120	0.004\\
1.160	-0.074\\
1.200	-0.164\\
1.240	-0.268\\
1.280	-0.402\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.220\\
0.040	0.317\\
0.080	0.393\\
0.120	0.451\\
0.160	0.497\\
0.200	0.519\\
0.240	0.522\\
0.280	0.510\\
0.320	0.476\\
0.360	0.430\\
0.400	0.369\\
0.440	0.291\\
0.480	0.201\\
0.560	-0.041\\
0.600	-0.172\\
0.640	-0.322\\
0.680	-0.403\\
0.720	-0.253\\
0.760	-0.133\\
0.800	-0.033\\
0.840	0.048\\
0.880	0.112\\
0.920	0.163\\
0.960	0.192\\
1.000	0.205\\
1.040	0.203\\
1.080	0.181\\
1.120	0.149\\
1.160	0.100\\
1.200	0.036\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.202\\
0.040	0.284\\
0.080	0.337\\
0.120	0.389\\
0.160	0.418\\
0.200	0.425\\
0.240	0.415\\
0.280	0.389\\
0.320	0.339\\
0.360	0.281\\
0.400	0.206\\
0.440	0.118\\
0.480	0.014\\
0.560	-0.252\\
0.600	-0.397\\
0.640	-0.339\\
0.680	-0.196\\
0.720	-0.098\\
0.760	-0.004\\
0.800	0.064\\
0.840	0.117\\
0.880	0.157\\
0.920	0.176\\
0.960	0.178\\
1.000	0.164\\
1.040	0.136\\
1.080	0.091\\
1.120	0.028\\
1.160	-0.044\\
1.200	-0.132\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.040	0.265\\
0.080	0.319\\
0.120	0.360\\
0.160	0.386\\
0.200	0.390\\
0.240	0.376\\
0.280	0.348\\
0.320	0.303\\
0.360	0.243\\
0.400	0.156\\
0.440	0.063\\
0.480	-0.043\\
0.520	-0.162\\
0.560	-0.295\\
0.600	-0.439\\
0.640	-0.289\\
0.680	-0.176\\
0.720	-0.108\\
0.760	-0.003\\
0.800	0.065\\
0.840	0.107\\
0.880	0.133\\
0.920	0.143\\
0.960	0.135\\
1.000	0.115\\
1.040	0.074\\
1.080	0.022\\
1.120	-0.045\\
1.200	-0.206\\
1.240	-0.347\\
1.280	-0.468\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.200\\
0.040	0.289\\
0.080	0.351\\
0.120	0.393\\
0.160	0.417\\
0.200	0.426\\
0.240	0.414\\
0.280	0.385\\
0.320	0.342\\
0.360	0.284\\
0.400	0.209\\
0.480	0.002\\
0.520	-0.116\\
0.560	-0.248\\
0.600	-0.414\\
0.640	-0.345\\
0.680	-0.204\\
0.720	-0.103\\
0.760	-0.020\\
0.800	0.046\\
0.840	0.102\\
0.880	0.134\\
0.920	0.149\\
0.960	0.144\\
1.000	0.130\\
1.040	0.093\\
1.080	0.047\\
1.120	-0.014\\
1.160	-0.092\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.178\\
0.040	0.260\\
0.080	0.323\\
0.120	0.363\\
0.160	0.397\\
0.200	0.404\\
0.240	0.395\\
0.280	0.370\\
0.320	0.328\\
0.360	0.262\\
0.400	0.189\\
0.440	0.101\\
0.480	-0.002\\
0.520	-0.100\\
0.560	-0.268\\
0.600	-0.411\\
0.640	-0.328\\
0.680	-0.204\\
0.720	-0.103\\
0.760	-0.006\\
0.800	0.060\\
0.840	0.110\\
0.880	0.142\\
0.920	0.161\\
0.960	0.163\\
1.000	0.146\\
1.040	0.115\\
1.080	0.071\\
1.120	0.004\\
1.160	-0.074\\
1.200	-0.163\\
1.240	-0.265\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.188\\
0.040	0.287\\
0.080	0.351\\
0.120	0.400\\
0.160	0.429\\
0.200	0.444\\
0.240	0.438\\
0.280	0.415\\
0.320	0.378\\
0.360	0.323\\
0.400	0.255\\
0.480	0.060\\
0.520	-0.057\\
0.560	-0.182\\
0.600	-0.324\\
0.640	-0.385\\
0.680	-0.250\\
0.720	-0.139\\
0.760	-0.041\\
0.800	0.038\\
0.840	0.108\\
0.880	0.152\\
0.920	0.179\\
0.960	0.190\\
1.000	0.183\\
1.040	0.165\\
1.080	0.125\\
1.120	0.075\\
1.160	0.010\\
1.200	-0.069\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.184\\
0.040	0.266\\
0.080	0.326\\
0.120	0.370\\
0.160	0.396\\
0.200	0.405\\
0.240	0.395\\
0.280	0.378\\
0.320	0.329\\
0.360	0.272\\
0.400	0.199\\
0.440	0.099\\
0.480	-0.005\\
0.520	-0.121\\
0.560	-0.251\\
0.600	-0.394\\
0.640	-0.325\\
0.680	-0.201\\
0.720	-0.103\\
0.760	-0.015\\
0.800	0.062\\
0.840	0.112\\
0.880	0.145\\
0.920	0.163\\
0.960	0.165\\
1.000	0.149\\
1.040	0.120\\
1.080	0.071\\
1.120	0.010\\
1.160	-0.065\\
1.200	-0.152\\
1.240	-0.252\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.277\\
0.080	0.343\\
0.120	0.391\\
0.160	0.422\\
0.200	0.438\\
0.240	0.433\\
0.280	0.410\\
0.320	0.372\\
0.360	0.319\\
0.400	0.240\\
0.440	0.169\\
0.520	-0.057\\
0.560	-0.202\\
0.600	-0.302\\
0.640	-0.386\\
0.680	-0.254\\
0.720	-0.139\\
0.760	-0.045\\
0.800	0.033\\
0.840	0.102\\
0.880	0.145\\
0.920	0.171\\
0.960	0.182\\
1.000	0.175\\
1.040	0.155\\
1.080	0.116\\
1.120	0.063\\
1.160	-0.003\\
1.240	-0.188\\
1.280	-0.296\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.220\\
0.080	0.372\\
0.120	0.421\\
0.160	0.453\\
0.200	0.468\\
0.240	0.463\\
0.280	0.442\\
0.320	0.405\\
0.360	0.353\\
0.400	0.284\\
0.480	0.093\\
0.520	0.015\\
0.600	-0.308\\
0.640	-0.425\\
0.680	-0.283\\
0.720	-0.168\\
0.760	-0.066\\
0.800	0.016\\
0.840	0.089\\
0.880	0.136\\
0.920	0.165\\
0.960	0.180\\
1.000	0.178\\
1.040	0.158\\
1.080	0.126\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.182\\
0.040	0.260\\
0.080	0.314\\
0.120	0.356\\
0.160	0.380\\
0.200	0.383\\
0.240	0.370\\
0.280	0.340\\
0.320	0.294\\
0.360	0.234\\
0.400	0.148\\
0.440	0.056\\
0.480	-0.051\\
0.520	-0.171\\
0.560	-0.303\\
0.600	-0.415\\
0.640	-0.285\\
0.680	-0.173\\
0.720	-0.084\\
0.760	-0.005\\
0.800	0.060\\
0.840	0.100\\
0.880	0.124\\
0.920	0.133\\
0.960	0.119\\
1.000	0.096\\
1.040	0.056\\
1.080	0.006\\
1.120	-0.064\\
1.160	-0.146\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.276\\
0.080	0.330\\
0.120	0.366\\
0.160	0.387\\
0.200	0.390\\
0.240	0.373\\
0.280	0.339\\
0.320	0.292\\
0.360	0.229\\
0.400	0.151\\
0.480	-0.065\\
0.520	-0.186\\
0.560	-0.323\\
0.600	-0.413\\
0.640	-0.266\\
0.680	-0.173\\
0.720	-0.065\\
0.760	0.008\\
0.800	0.066\\
0.840	0.101\\
0.880	0.133\\
0.920	0.140\\
0.960	0.129\\
1.000	0.106\\
1.040	0.065\\
1.080	0.003\\
1.120	-0.066\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.173\\
0.040	0.263\\
0.080	0.320\\
0.120	0.362\\
0.160	0.383\\
0.200	0.390\\
0.240	0.376\\
0.280	0.346\\
0.320	0.303\\
0.360	0.243\\
0.400	0.167\\
0.480	-0.042\\
0.520	-0.163\\
0.560	-0.295\\
0.600	-0.440\\
0.640	-0.286\\
0.680	-0.170\\
0.720	-0.074\\
0.760	0.006\\
0.800	0.078\\
0.840	0.115\\
0.880	0.149\\
0.920	0.161\\
0.960	0.157\\
1.000	0.137\\
1.040	0.098\\
1.080	0.047\\
1.120	-0.017\\
1.160	-0.094\\
1.200	-0.188\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.211\\
0.040	0.295\\
0.080	0.359\\
0.120	0.401\\
0.160	0.438\\
0.200	0.448\\
0.240	0.442\\
0.280	0.420\\
0.320	0.393\\
0.360	0.318\\
0.400	0.246\\
0.440	0.159\\
0.480	0.057\\
0.520	-0.057\\
0.600	-0.347\\
0.640	-0.383\\
0.720	-0.122\\
0.760	-0.028\\
0.800	0.048\\
0.840	0.108\\
0.880	0.152\\
0.920	0.183\\
0.960	0.191\\
1.000	0.185\\
1.040	0.164\\
1.080	0.128\\
1.120	0.079\\
1.160	0.003\\
1.200	-0.077\\
1.240	-0.170\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.221\\
0.040	0.309\\
0.080	0.366\\
0.120	0.426\\
0.160	0.461\\
0.200	0.473\\
0.240	0.470\\
0.280	0.448\\
0.320	0.404\\
0.360	0.351\\
0.400	0.282\\
0.440	0.172\\
0.480	0.099\\
0.560	-0.157\\
0.600	-0.299\\
0.640	-0.428\\
0.720	-0.157\\
0.760	-0.059\\
0.800	0.021\\
0.840	0.084\\
0.880	0.137\\
0.920	0.165\\
0.960	0.175\\
1.000	0.174\\
1.040	0.156\\
1.080	0.125\\
1.120	0.068\\
1.160	0.004\\
1.200	-0.072\\
1.240	-0.166\\
1.320	-0.409\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.219\\
0.040	0.308\\
0.080	0.375\\
0.120	0.426\\
0.160	0.462\\
0.200	0.474\\
0.240	0.471\\
0.280	0.450\\
0.320	0.412\\
0.360	0.362\\
0.400	0.285\\
0.440	0.172\\
0.480	0.101\\
0.520	-0.011\\
0.560	-0.135\\
0.600	-0.294\\
0.640	-0.433\\
0.680	-0.289\\
0.720	-0.167\\
0.760	-0.050\\
0.800	0.023\\
0.840	0.102\\
0.880	0.151\\
0.920	0.185\\
0.960	0.203\\
1.000	0.205\\
1.040	0.187\\
1.080	0.160\\
1.120	0.114\\
1.160	0.047\\
1.200	-0.026\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.188\\
0.040	0.271\\
0.080	0.331\\
0.120	0.373\\
0.160	0.398\\
0.200	0.407\\
0.240	0.397\\
0.280	0.369\\
0.320	0.326\\
0.360	0.269\\
0.400	0.183\\
0.440	0.106\\
0.520	-0.128\\
0.560	-0.260\\
0.600	-0.381\\
0.640	-0.318\\
0.680	-0.201\\
0.720	-0.101\\
0.760	-0.015\\
0.800	0.058\\
0.840	0.105\\
0.880	0.137\\
0.920	0.151\\
0.960	0.150\\
1.000	0.131\\
1.040	0.098\\
1.080	0.051\\
1.120	0.007\\
1.160	-0.088\\
1.200	-0.191\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.186\\
0.040	0.284\\
0.080	0.349\\
0.120	0.397\\
0.160	0.427\\
0.200	0.439\\
0.240	0.436\\
0.280	0.411\\
0.320	0.372\\
0.360	0.318\\
0.400	0.247\\
0.440	0.153\\
0.480	0.051\\
0.520	-0.063\\
0.560	-0.191\\
0.600	-0.331\\
0.640	-0.399\\
0.680	-0.230\\
0.720	-0.143\\
0.760	-0.052\\
0.800	0.021\\
0.840	0.076\\
0.880	0.121\\
0.920	0.142\\
0.960	0.148\\
1.000	0.137\\
1.080	0.080\\
1.120	0.015\\
1.160	-0.059\\
1.200	-0.141\\
1.240	-0.240\\
1.320	-0.496\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.266\\
0.080	0.328\\
0.120	0.364\\
0.160	0.383\\
0.200	0.387\\
0.240	0.372\\
0.280	0.341\\
0.320	0.301\\
0.400	0.143\\
0.440	0.050\\
0.480	-0.075\\
0.520	-0.160\\
0.560	-0.333\\
0.600	-0.403\\
0.640	-0.273\\
0.680	-0.153\\
0.720	-0.055\\
0.760	0.019\\
0.800	0.061\\
0.840	0.117\\
0.880	0.143\\
0.920	0.149\\
0.960	0.140\\
1.000	0.114\\
1.040	0.071\\
1.080	0.015\\
1.120	-0.057\\
1.160	-0.139\\
1.200	-0.233\\
1.240	-0.347\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.195\\
0.040	0.276\\
0.080	0.340\\
0.120	0.391\\
0.160	0.416\\
0.200	0.424\\
0.240	0.416\\
0.280	0.390\\
0.320	0.348\\
0.360	0.289\\
0.400	0.217\\
0.440	0.122\\
0.480	0.020\\
0.560	-0.245\\
0.600	-0.389\\
0.640	-0.348\\
0.680	-0.210\\
0.720	-0.109\\
0.760	-0.025\\
0.800	0.042\\
0.840	0.091\\
0.880	0.125\\
0.920	0.144\\
0.960	0.142\\
1.000	0.126\\
1.040	0.097\\
1.080	0.044\\
1.120	-0.018\\
1.160	-0.094\\
1.200	-0.181\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.192\\
0.040	0.288\\
0.080	0.351\\
0.120	0.396\\
0.160	0.423\\
0.200	0.432\\
0.240	0.423\\
0.280	0.396\\
0.320	0.355\\
0.360	0.297\\
0.400	0.224\\
0.440	0.126\\
0.480	0.021\\
0.520	-0.095\\
0.560	-0.225\\
0.600	-0.368\\
0.640	-0.347\\
0.680	-0.222\\
0.720	-0.122\\
0.760	-0.037\\
0.800	0.031\\
0.840	0.088\\
0.880	0.120\\
0.920	0.136\\
0.960	0.135\\
1.000	0.118\\
1.040	0.086\\
1.080	0.041\\
1.120	-0.022\\
1.160	-0.095\\
1.200	-0.184\\
1.240	-0.304\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.040	0.278\\
0.080	0.335\\
0.120	0.381\\
0.160	0.405\\
0.200	0.410\\
0.240	0.398\\
0.280	0.364\\
0.320	0.319\\
0.360	0.266\\
0.400	0.198\\
0.440	0.092\\
0.520	-0.150\\
0.560	-0.285\\
0.600	-0.431\\
0.640	-0.311\\
0.680	-0.179\\
0.720	-0.076\\
0.760	0.006\\
0.800	0.070\\
0.840	0.118\\
0.880	0.150\\
0.920	0.169\\
0.960	0.165\\
1.000	0.150\\
1.040	0.116\\
1.080	0.070\\
1.120	0.001\\
1.160	-0.075\\
1.200	-0.165\\
1.240	-0.269\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.194\\
0.040	0.279\\
0.080	0.334\\
0.120	0.371\\
0.160	0.391\\
0.200	0.394\\
0.240	0.386\\
0.280	0.344\\
0.320	0.296\\
0.360	0.234\\
0.400	0.143\\
0.440	0.047\\
0.480	-0.061\\
0.520	-0.183\\
0.560	-0.319\\
0.600	-0.397\\
0.640	-0.268\\
0.680	-0.160\\
0.720	-0.063\\
0.760	0.012\\
0.800	0.077\\
0.840	0.118\\
0.880	0.142\\
0.920	0.151\\
0.960	0.142\\
1.000	0.119\\
1.040	0.076\\
1.080	0.023\\
1.120	-0.045\\
1.160	-0.126\\
1.200	-0.239\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.200\\
0.040	0.290\\
0.080	0.345\\
0.120	0.385\\
0.160	0.405\\
0.200	0.411\\
0.240	0.397\\
0.280	0.362\\
0.320	0.316\\
0.360	0.253\\
0.400	0.178\\
0.480	-0.036\\
0.520	-0.158\\
0.600	-0.422\\
0.640	-0.288\\
0.680	-0.177\\
0.720	-0.079\\
0.760	0.002\\
0.800	0.056\\
0.840	0.114\\
0.880	0.141\\
0.920	0.152\\
0.960	0.146\\
1.000	0.127\\
1.040	0.086\\
1.080	0.036\\
1.120	-0.029\\
1.160	-0.110\\
1.200	-0.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.194\\
0.040	0.280\\
0.080	0.347\\
0.120	0.397\\
0.160	0.432\\
0.200	0.443\\
0.240	0.437\\
0.280	0.414\\
0.320	0.377\\
0.360	0.324\\
0.400	0.243\\
0.440	0.157\\
0.480	0.058\\
0.520	-0.054\\
0.560	-0.200\\
0.600	-0.342\\
0.640	-0.388\\
0.680	-0.257\\
0.720	-0.140\\
0.760	-0.049\\
0.800	0.038\\
0.840	0.096\\
0.880	0.138\\
0.920	0.164\\
0.960	0.175\\
1.000	0.166\\
1.040	0.143\\
1.080	0.107\\
1.120	0.054\\
1.160	-0.011\\
1.200	-0.104\\
1.240	-0.202\\
1.280	-0.307\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.218\\
0.040	0.306\\
0.080	0.382\\
0.120	0.431\\
0.160	0.463\\
0.200	0.479\\
0.240	0.476\\
0.280	0.454\\
0.320	0.417\\
0.360	0.366\\
0.400	0.299\\
0.480	0.107\\
0.520	-0.006\\
0.560	-0.132\\
0.600	-0.269\\
0.640	-0.422\\
0.680	-0.295\\
0.720	-0.175\\
0.760	-0.072\\
0.800	0.012\\
0.840	0.081\\
0.880	0.138\\
0.920	0.172\\
0.960	0.189\\
1.000	0.191\\
1.040	0.176\\
1.080	0.143\\
1.120	0.098\\
1.160	0.038\\
1.200	-0.035\\
1.240	-0.122\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.205\\
0.040	0.283\\
0.080	0.346\\
0.120	0.388\\
0.160	0.413\\
0.200	0.423\\
0.240	0.411\\
0.280	0.384\\
0.320	0.340\\
0.360	0.284\\
0.400	0.198\\
0.440	0.109\\
0.480	0.006\\
0.520	-0.112\\
0.560	-0.243\\
0.600	-0.386\\
0.640	-0.328\\
0.680	-0.206\\
0.720	-0.102\\
0.760	-0.017\\
0.800	0.062\\
0.840	0.112\\
0.880	0.145\\
0.920	0.164\\
0.960	0.167\\
1.000	0.151\\
1.040	0.119\\
1.080	0.077\\
1.120	0.016\\
1.160	-0.056\\
1.200	-0.147\\
1.280	-0.377\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.181\\
0.040	0.263\\
0.080	0.328\\
0.120	0.374\\
0.160	0.405\\
0.200	0.413\\
0.240	0.409\\
0.280	0.381\\
0.320	0.340\\
0.360	0.276\\
0.400	0.202\\
0.440	0.115\\
0.480	0.014\\
0.520	-0.102\\
0.600	-0.393\\
0.640	-0.343\\
0.680	-0.218\\
0.720	-0.112\\
0.760	-0.015\\
0.800	0.054\\
0.840	0.105\\
0.880	0.141\\
0.920	0.164\\
0.960	0.166\\
1.000	0.149\\
1.040	0.123\\
1.080	0.079\\
1.120	0.022\\
1.160	-0.059\\
1.200	-0.148\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.267\\
0.080	0.328\\
0.120	0.373\\
0.160	0.394\\
0.200	0.399\\
0.240	0.387\\
0.280	0.357\\
0.320	0.313\\
0.360	0.244\\
0.400	0.166\\
0.440	0.076\\
0.480	-0.029\\
0.560	-0.301\\
0.600	-0.431\\
0.640	-0.297\\
0.680	-0.180\\
0.720	-0.083\\
0.760	0.008\\
0.800	0.069\\
0.840	0.115\\
0.880	0.143\\
0.920	0.157\\
0.960	0.153\\
1.000	0.131\\
1.040	0.098\\
1.080	0.046\\
1.120	-0.016\\
1.160	-0.105\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.186\\
0.040	0.259\\
0.080	0.312\\
0.120	0.348\\
0.160	0.370\\
0.200	0.370\\
0.240	0.353\\
0.280	0.320\\
0.320	0.272\\
0.360	0.208\\
0.400	0.118\\
0.440	0.023\\
0.480	-0.085\\
0.520	-0.207\\
0.560	-0.343\\
0.600	-0.375\\
0.640	-0.253\\
0.680	-0.150\\
0.720	-0.064\\
0.760	0.003\\
0.800	0.061\\
0.840	0.094\\
0.880	0.110\\
0.920	0.111\\
0.960	0.093\\
1.000	0.063\\
1.040	0.016\\
1.080	-0.044\\
1.120	-0.118\\
1.160	-0.203\\
1.240	-0.442\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.202\\
0.040	0.288\\
0.080	0.352\\
0.120	0.400\\
0.160	0.429\\
0.200	0.442\\
0.240	0.437\\
0.280	0.413\\
0.320	0.375\\
0.360	0.321\\
0.400	0.251\\
0.440	0.156\\
0.480	0.055\\
0.520	-0.058\\
0.560	-0.186\\
0.600	-0.325\\
0.640	-0.381\\
0.680	-0.247\\
0.720	-0.134\\
0.760	-0.037\\
0.800	0.053\\
0.840	0.114\\
0.880	0.157\\
0.920	0.184\\
0.960	0.197\\
1.000	0.190\\
1.040	0.171\\
1.080	0.136\\
1.120	0.085\\
1.160	0.020\\
1.200	-0.032\\
1.240	-0.164\\
1.280	-0.272\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.040	0.276\\
0.080	0.336\\
0.120	0.382\\
0.160	0.403\\
0.200	0.409\\
0.240	0.397\\
0.280	0.364\\
0.320	0.318\\
0.360	0.256\\
0.400	0.182\\
0.440	0.091\\
0.520	-0.151\\
0.560	-0.284\\
0.600	-0.430\\
0.640	-0.313\\
0.680	-0.179\\
0.720	-0.084\\
0.760	-0.005\\
0.800	0.056\\
0.840	0.102\\
0.880	0.135\\
0.920	0.144\\
0.960	0.139\\
1.000	0.118\\
1.040	0.083\\
1.080	0.027\\
1.120	-0.035\\
1.160	-0.117\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.201\\
0.040	0.272\\
0.080	0.324\\
0.120	0.359\\
0.160	0.378\\
0.200	0.377\\
0.240	0.358\\
0.280	0.324\\
0.320	0.273\\
0.360	0.209\\
0.440	0.020\\
0.480	-0.091\\
0.520	-0.215\\
0.560	-0.331\\
0.600	-0.364\\
0.640	-0.241\\
0.680	-0.137\\
0.720	-0.050\\
0.760	0.010\\
0.800	0.077\\
0.840	0.111\\
0.880	0.129\\
0.920	0.131\\
0.960	0.117\\
1.000	0.085\\
1.040	0.040\\
1.080	-0.019\\
1.120	-0.092\\
1.160	-0.180\\
1.200	-0.297\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.188\\
0.040	0.283\\
0.080	0.345\\
0.120	0.388\\
0.160	0.415\\
0.200	0.425\\
0.240	0.413\\
0.280	0.387\\
0.320	0.345\\
0.360	0.288\\
0.400	0.215\\
0.440	0.128\\
0.520	-0.107\\
0.560	-0.236\\
0.600	-0.381\\
0.640	-0.332\\
0.680	-0.208\\
0.720	-0.104\\
0.760	-0.017\\
0.800	0.054\\
0.840	0.113\\
0.880	0.149\\
0.920	0.168\\
0.960	0.169\\
1.000	0.159\\
1.040	0.125\\
1.080	0.083\\
1.120	0.024\\
1.160	-0.049\\
1.200	-0.149\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.178\\
0.040	0.245\\
0.080	0.295\\
0.120	0.331\\
0.160	0.346\\
0.200	0.341\\
0.240	0.321\\
0.280	0.284\\
0.320	0.232\\
0.360	0.157\\
0.400	0.073\\
0.440	-0.024\\
0.480	-0.137\\
0.520	-0.261\\
0.560	-0.420\\
0.600	-0.326\\
0.640	-0.209\\
0.680	-0.109\\
0.720	-0.018\\
0.760	0.045\\
0.800	0.091\\
0.840	0.120\\
0.880	0.135\\
0.920	0.134\\
0.960	0.114\\
1.000	0.079\\
1.040	0.030\\
1.080	-0.034\\
1.120	-0.107\\
1.200	-0.316\\
1.240	-0.439\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.179\\
0.040	0.272\\
0.080	0.332\\
0.120	0.375\\
0.160	0.399\\
0.200	0.409\\
0.240	0.397\\
0.280	0.369\\
0.320	0.326\\
0.360	0.268\\
0.400	0.194\\
0.440	0.106\\
0.520	-0.130\\
0.560	-0.261\\
0.600	-0.405\\
0.640	-0.312\\
0.680	-0.191\\
0.720	-0.091\\
0.760	-0.005\\
0.800	0.061\\
0.840	0.113\\
0.880	0.152\\
0.920	0.169\\
0.960	0.171\\
1.000	0.155\\
1.040	0.124\\
1.080	0.082\\
1.120	0.015\\
1.160	-0.059\\
1.200	-0.145\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.208\\
0.040	0.292\\
0.080	0.354\\
0.120	0.399\\
0.160	0.430\\
0.200	0.437\\
0.240	0.430\\
0.280	0.405\\
0.320	0.365\\
0.360	0.300\\
0.400	0.228\\
0.440	0.141\\
0.480	0.039\\
0.520	-0.076\\
0.560	-0.224\\
0.600	-0.368\\
0.640	-0.403\\
0.680	-0.234\\
0.720	-0.124\\
0.760	-0.021\\
0.800	0.052\\
0.840	0.107\\
0.880	0.147\\
0.920	0.171\\
0.960	0.179\\
1.000	0.168\\
1.040	0.143\\
1.080	0.106\\
1.120	0.060\\
1.160	-0.027\\
1.200	-0.110\\
1.240	-0.208\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.201\\
0.040	0.278\\
0.080	0.337\\
0.120	0.376\\
0.160	0.399\\
0.200	0.406\\
0.240	0.392\\
0.280	0.364\\
0.320	0.320\\
0.360	0.260\\
0.400	0.185\\
0.480	-0.023\\
0.520	-0.142\\
0.560	-0.273\\
0.600	-0.438\\
0.640	-0.301\\
0.680	-0.184\\
0.720	-0.085\\
0.760	0.007\\
0.800	0.070\\
0.840	0.117\\
0.880	0.146\\
0.920	0.161\\
0.960	0.157\\
1.000	0.138\\
1.040	0.105\\
1.080	0.058\\
1.120	-0.007\\
1.160	-0.086\\
1.200	-0.188\\
1.240	-0.293\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.193\\
0.040	0.277\\
0.080	0.339\\
0.120	0.380\\
0.160	0.415\\
0.200	0.425\\
0.240	0.418\\
0.280	0.395\\
0.320	0.354\\
0.360	0.300\\
0.400	0.217\\
0.440	0.131\\
0.480	0.029\\
0.520	-0.085\\
0.560	-0.213\\
0.600	-0.376\\
0.640	-0.355\\
0.680	-0.228\\
0.720	-0.123\\
0.760	-0.035\\
0.800	0.047\\
0.840	0.101\\
0.880	0.137\\
0.920	0.158\\
0.960	0.160\\
1.000	0.153\\
1.040	0.120\\
1.080	0.081\\
1.120	0.025\\
1.200	-0.119\\
1.240	-0.246\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.196\\
0.040	0.269\\
0.080	0.326\\
0.120	0.364\\
0.160	0.387\\
0.200	0.392\\
0.240	0.377\\
0.280	0.348\\
0.320	0.302\\
0.360	0.241\\
0.400	0.153\\
0.440	0.060\\
0.480	-0.046\\
0.520	-0.166\\
0.560	-0.300\\
0.600	-0.425\\
0.640	-0.282\\
0.680	-0.168\\
0.720	-0.075\\
0.760	0.004\\
0.800	0.071\\
0.840	0.115\\
0.880	0.141\\
0.920	0.150\\
0.960	0.145\\
1.000	0.120\\
1.040	0.080\\
1.080	0.033\\
1.120	-0.033\\
1.160	-0.116\\
1.200	-0.227\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.191\\
0.040	0.276\\
0.080	0.330\\
0.120	0.396\\
0.160	0.431\\
0.200	0.442\\
0.240	0.439\\
0.280	0.416\\
0.320	0.372\\
0.360	0.318\\
0.400	0.247\\
0.480	0.079\\
0.520	-0.065\\
0.560	-0.194\\
0.600	-0.334\\
0.640	-0.393\\
0.680	-0.258\\
0.720	-0.129\\
0.760	-0.035\\
0.800	0.043\\
0.840	0.103\\
0.880	0.146\\
0.920	0.177\\
0.960	0.184\\
1.000	0.180\\
1.040	0.159\\
1.080	0.125\\
1.120	0.065\\
1.160	-0.003\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.217\\
0.040	0.303\\
0.080	0.368\\
0.120	0.414\\
0.160	0.443\\
0.200	0.455\\
0.240	0.449\\
0.280	0.423\\
0.320	0.384\\
0.360	0.328\\
0.400	0.246\\
0.440	0.159\\
0.480	0.058\\
0.520	-0.058\\
0.560	-0.186\\
0.600	-0.327\\
0.640	-0.379\\
0.680	-0.250\\
0.720	-0.139\\
0.760	-0.047\\
0.800	0.028\\
0.840	0.095\\
0.880	0.133\\
0.920	0.157\\
0.960	0.163\\
1.000	0.157\\
1.040	0.128\\
1.080	0.086\\
1.120	0.033\\
1.160	-0.034\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.184\\
0.040	0.275\\
0.080	0.334\\
0.120	0.376\\
0.160	0.401\\
0.200	0.409\\
0.240	0.397\\
0.280	0.369\\
0.320	0.325\\
0.360	0.268\\
0.400	0.182\\
0.440	0.093\\
0.480	-0.012\\
0.520	-0.129\\
0.600	-0.426\\
0.640	-0.313\\
0.680	-0.192\\
0.720	-0.089\\
0.760	0.005\\
0.800	0.073\\
0.840	0.121\\
0.880	0.155\\
0.920	0.172\\
0.960	0.172\\
1.000	0.155\\
1.040	0.125\\
1.080	0.082\\
1.120	0.021\\
1.200	-0.151\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.217\\
0.040	0.297\\
0.080	0.361\\
0.120	0.409\\
0.160	0.434\\
0.200	0.441\\
0.240	0.430\\
0.280	0.405\\
0.320	0.357\\
0.360	0.297\\
0.400	0.224\\
0.480	0.049\\
0.520	-0.100\\
0.560	-0.231\\
0.600	-0.375\\
0.640	-0.355\\
0.720	-0.105\\
0.760	-0.017\\
0.800	0.053\\
0.840	0.109\\
0.880	0.148\\
0.920	0.173\\
0.960	0.177\\
1.000	0.164\\
1.040	0.138\\
1.080	0.094\\
1.120	0.036\\
1.160	-0.034\\
1.200	-0.121\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.200\\
0.040	0.286\\
0.080	0.356\\
0.120	0.407\\
0.160	0.440\\
0.200	0.455\\
0.240	0.453\\
0.280	0.432\\
0.320	0.398\\
0.360	0.347\\
0.400	0.279\\
0.440	0.198\\
0.520	-0.023\\
0.560	-0.148\\
0.640	-0.421\\
0.680	-0.283\\
0.720	-0.166\\
0.760	-0.066\\
0.800	0.017\\
0.840	0.089\\
0.880	0.135\\
0.920	0.166\\
0.960	0.177\\
1.000	0.174\\
1.040	0.155\\
1.080	0.124\\
1.120	0.073\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.200\\
0.040	0.293\\
0.080	0.367\\
0.120	0.425\\
0.160	0.468\\
0.200	0.487\\
0.240	0.490\\
0.280	0.475\\
0.320	0.444\\
0.360	0.391\\
0.400	0.328\\
0.440	0.250\\
0.480	0.157\\
0.520	0.050\\
0.600	-0.224\\
0.640	-0.373\\
0.680	-0.355\\
0.720	-0.220\\
0.760	-0.108\\
0.800	-0.001\\
0.840	0.074\\
0.880	0.133\\
0.920	0.176\\
0.960	0.199\\
1.000	0.212\\
1.040	0.205\\
1.080	0.185\\
1.120	0.147\\
1.160	0.104\\
1.200	0.020\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.221\\
0.040	0.322\\
0.080	0.390\\
0.120	0.440\\
0.160	0.473\\
0.200	0.489\\
0.240	0.489\\
0.280	0.464\\
0.320	0.427\\
0.360	0.376\\
0.400	0.310\\
0.440	0.229\\
0.480	0.117\\
0.520	0.039\\
0.560	-0.120\\
0.600	-0.258\\
0.640	-0.414\\
0.680	-0.303\\
0.720	-0.177\\
0.760	-0.073\\
0.800	0.015\\
0.840	0.093\\
0.880	0.145\\
0.920	0.181\\
0.960	0.200\\
1.000	0.204\\
1.040	0.191\\
1.080	0.160\\
1.120	0.118\\
1.160	0.059\\
1.200	-0.012\\
1.240	-0.113\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.206\\
0.040	0.288\\
0.080	0.350\\
0.120	0.394\\
0.160	0.423\\
0.200	0.430\\
0.240	0.421\\
0.280	0.395\\
0.320	0.354\\
0.360	0.288\\
0.400	0.216\\
0.440	0.126\\
0.480	0.025\\
0.520	-0.092\\
0.560	-0.241\\
0.600	-0.385\\
0.640	-0.347\\
0.680	-0.218\\
0.720	-0.128\\
0.800	0.064\\
0.840	0.117\\
0.880	0.157\\
0.920	0.178\\
0.960	0.186\\
1.000	0.176\\
1.040	0.148\\
1.080	0.112\\
1.120	0.053\\
1.160	-0.014\\
1.240	-0.205\\
1.280	-0.319\\
1.320	-0.444\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.210\\
0.040	0.291\\
0.080	0.352\\
0.120	0.402\\
0.160	0.426\\
0.200	0.433\\
0.240	0.424\\
0.280	0.398\\
0.320	0.356\\
0.360	0.291\\
0.400	0.216\\
0.440	0.127\\
0.520	-0.075\\
0.560	-0.242\\
0.600	-0.386\\
0.640	-0.346\\
0.680	-0.204\\
0.720	-0.100\\
0.760	-0.013\\
0.800	0.059\\
0.840	0.112\\
0.880	0.149\\
0.920	0.172\\
0.960	0.176\\
1.000	0.161\\
1.040	0.136\\
1.080	0.094\\
1.120	0.038\\
1.200	-0.128\\
1.240	-0.229\\
1.280	-0.343\\
1.320	-0.488\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.182\\
0.040	0.258\\
0.080	0.315\\
0.120	0.356\\
0.160	0.380\\
0.200	0.385\\
0.240	0.370\\
0.280	0.342\\
0.320	0.297\\
0.360	0.228\\
0.400	0.150\\
0.440	0.059\\
0.480	-0.046\\
0.520	-0.183\\
0.600	-0.415\\
0.640	-0.284\\
0.680	-0.170\\
0.720	-0.101\\
0.760	0.013\\
0.800	0.072\\
0.840	0.114\\
0.880	0.140\\
0.920	0.153\\
0.960	0.146\\
1.000	0.122\\
1.040	0.086\\
1.080	0.036\\
1.120	-0.030\\
1.200	-0.217\\
1.240	-0.325\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.190\\
0.040	0.271\\
0.080	0.341\\
0.120	0.383\\
0.160	0.407\\
0.200	0.416\\
0.240	0.407\\
0.280	0.375\\
0.320	0.334\\
0.360	0.274\\
0.400	0.201\\
0.440	0.111\\
0.480	0.009\\
0.560	-0.258\\
0.600	-0.402\\
0.640	-0.334\\
0.680	-0.194\\
0.720	-0.092\\
0.760	-0.008\\
0.800	0.060\\
0.840	0.110\\
0.880	0.149\\
0.920	0.167\\
0.960	0.167\\
1.000	0.153\\
1.040	0.122\\
1.080	0.073\\
1.120	0.013\\
1.160	-0.058\\
1.200	-0.146\\
1.240	-0.247\\
1.280	-0.363\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.180\\
0.040	0.264\\
0.080	0.320\\
0.120	0.358\\
0.160	0.380\\
0.200	0.384\\
0.240	0.368\\
0.280	0.336\\
0.320	0.289\\
0.360	0.228\\
0.400	0.149\\
0.440	0.059\\
0.520	-0.184\\
0.560	-0.317\\
0.600	-0.415\\
0.640	-0.267\\
0.680	-0.156\\
0.720	-0.065\\
0.760	0.012\\
0.800	0.070\\
0.840	0.115\\
0.880	0.140\\
0.920	0.148\\
0.960	0.141\\
1.000	0.117\\
1.040	0.072\\
1.080	0.020\\
1.120	-0.048\\
1.160	-0.131\\
1.200	-0.227\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.040	0.268\\
0.080	0.331\\
0.120	0.375\\
0.160	0.404\\
0.200	0.413\\
0.240	0.403\\
0.280	0.378\\
0.320	0.329\\
0.360	0.273\\
0.400	0.199\\
0.440	0.109\\
0.480	0.023\\
0.520	-0.127\\
0.560	-0.258\\
0.600	-0.402\\
0.640	-0.334\\
0.680	-0.195\\
0.720	-0.095\\
0.760	-0.012\\
0.800	0.054\\
0.840	0.097\\
0.880	0.138\\
0.920	0.157\\
0.960	0.154\\
1.000	0.137\\
1.040	0.124\\
1.080	0.066\\
1.120	-0.005\\
1.160	-0.079\\
1.200	-0.169\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.209\\
0.040	0.292\\
0.080	0.360\\
0.120	0.407\\
0.160	0.437\\
0.200	0.451\\
0.240	0.446\\
0.280	0.422\\
0.320	0.384\\
0.360	0.321\\
0.400	0.248\\
0.480	0.080\\
0.560	-0.176\\
0.600	-0.337\\
0.640	-0.389\\
0.680	-0.254\\
0.720	-0.139\\
0.760	-0.044\\
0.800	0.047\\
0.840	0.107\\
0.880	0.151\\
0.920	0.178\\
0.960	0.188\\
1.000	0.186\\
1.040	0.164\\
1.080	0.128\\
1.120	0.080\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.213\\
0.040	0.302\\
0.080	0.381\\
0.120	0.430\\
0.160	0.462\\
0.200	0.477\\
0.240	0.475\\
0.280	0.456\\
0.320	0.416\\
0.360	0.363\\
0.400	0.296\\
0.440	0.215\\
0.480	0.116\\
0.520	0.009\\
0.560	-0.135\\
0.600	-0.273\\
0.640	-0.425\\
0.680	-0.308\\
0.720	-0.169\\
0.760	-0.068\\
0.800	0.016\\
0.840	0.084\\
0.880	0.135\\
0.920	0.173\\
0.960	0.190\\
1.000	0.190\\
1.040	0.177\\
1.080	0.147\\
1.120	0.098\\
1.160	0.035\\
1.200	-0.038\\
1.240	-0.124\\
1.280	-0.227\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.189\\
0.040	0.270\\
0.080	0.330\\
0.120	0.374\\
0.160	0.399\\
0.200	0.407\\
0.240	0.397\\
0.280	0.369\\
0.320	0.327\\
0.360	0.259\\
0.400	0.196\\
0.480	-0.009\\
0.520	-0.126\\
0.560	-0.257\\
0.600	-0.423\\
0.640	-0.320\\
0.680	-0.202\\
0.720	-0.103\\
0.760	-0.023\\
0.800	0.050\\
0.840	0.089\\
0.880	0.124\\
0.920	0.138\\
0.960	0.134\\
1.000	0.115\\
1.040	0.078\\
1.080	0.028\\
1.120	-0.036\\
1.160	-0.110\\
1.200	-0.204\\
1.280	-0.444\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.184\\
0.040	0.269\\
0.080	0.333\\
0.120	0.380\\
0.160	0.411\\
0.200	0.421\\
0.240	0.414\\
0.280	0.390\\
0.320	0.351\\
0.360	0.287\\
0.400	0.213\\
0.440	0.128\\
0.480	0.026\\
0.520	-0.090\\
0.600	-0.381\\
0.640	-0.349\\
0.680	-0.221\\
0.720	-0.113\\
0.760	-0.024\\
0.800	0.060\\
0.840	0.115\\
0.880	0.153\\
0.920	0.176\\
0.960	0.182\\
1.000	0.171\\
1.040	0.149\\
1.080	0.104\\
1.120	0.049\\
1.160	-0.019\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.193\\
0.040	0.277\\
0.080	0.332\\
0.120	0.384\\
0.160	0.414\\
0.200	0.423\\
0.240	0.416\\
0.280	0.390\\
0.320	0.342\\
0.360	0.285\\
0.400	0.212\\
0.480	0.038\\
0.520	-0.110\\
0.560	-0.241\\
0.600	-0.384\\
0.640	-0.348\\
0.680	-0.207\\
0.720	-0.117\\
0.760	-0.018\\
0.800	0.052\\
0.840	0.104\\
0.880	0.141\\
0.920	0.164\\
0.960	0.165\\
1.000	0.152\\
1.040	0.123\\
1.080	0.081\\
1.120	0.015\\
1.160	-0.061\\
1.200	-0.144\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.185\\
0.040	0.264\\
0.080	0.314\\
0.120	0.367\\
0.160	0.388\\
0.200	0.393\\
0.240	0.380\\
0.280	0.345\\
0.320	0.299\\
0.360	0.237\\
0.400	0.161\\
0.440	0.069\\
0.480	-0.037\\
0.560	-0.306\\
0.600	-0.426\\
0.640	-0.294\\
0.680	-0.180\\
0.720	-0.072\\
0.760	0.003\\
0.800	0.063\\
0.840	0.105\\
0.880	0.131\\
0.920	0.142\\
0.960	0.133\\
1.000	0.113\\
1.040	0.077\\
1.080	0.016\\
1.120	-0.053\\
1.160	-0.132\\
1.200	-0.230\\
1.240	-0.338\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.191\\
0.040	0.278\\
0.080	0.344\\
0.120	0.401\\
0.160	0.431\\
0.200	0.443\\
0.240	0.439\\
0.280	0.414\\
0.320	0.375\\
0.360	0.320\\
0.400	0.252\\
0.440	0.155\\
0.480	0.054\\
0.520	-0.060\\
0.560	-0.188\\
0.600	-0.328\\
0.640	-0.379\\
0.680	-0.249\\
0.720	-0.140\\
0.760	-0.047\\
0.800	0.028\\
0.840	0.093\\
0.880	0.127\\
0.920	0.156\\
0.960	0.163\\
1.000	0.155\\
1.040	0.132\\
1.080	0.089\\
1.120	0.033\\
1.160	-0.037\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.182\\
0.040	0.263\\
0.080	0.333\\
0.120	0.373\\
0.160	0.396\\
0.200	0.404\\
0.240	0.390\\
0.280	0.360\\
0.320	0.315\\
0.360	0.255\\
0.400	0.179\\
0.480	-0.030\\
0.520	-0.150\\
0.560	-0.282\\
0.600	-0.428\\
0.640	-0.312\\
0.680	-0.176\\
0.720	-0.077\\
0.760	0.004\\
0.800	0.069\\
0.840	0.124\\
0.880	0.153\\
0.920	0.166\\
0.960	0.165\\
1.000	0.147\\
1.040	0.115\\
1.080	0.060\\
1.120	-0.002\\
1.160	-0.079\\
1.200	-0.171\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.184\\
0.040	0.253\\
0.080	0.329\\
0.120	0.372\\
0.160	0.398\\
0.200	0.409\\
0.240	0.398\\
0.280	0.372\\
0.320	0.330\\
0.360	0.273\\
0.400	0.189\\
0.440	0.100\\
0.480	-0.004\\
0.520	-0.120\\
0.600	-0.414\\
0.640	-0.322\\
0.680	-0.201\\
0.720	-0.097\\
0.760	-0.011\\
0.800	0.067\\
0.840	0.117\\
0.880	0.150\\
0.920	0.168\\
0.960	0.169\\
1.000	0.154\\
1.040	0.123\\
1.080	0.079\\
1.120	0.020\\
1.160	-0.067\\
1.200	-0.158\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.227\\
0.040	0.317\\
0.080	0.390\\
0.120	0.444\\
0.160	0.482\\
0.200	0.500\\
0.240	0.498\\
0.280	0.481\\
0.320	0.442\\
0.360	0.389\\
0.400	0.323\\
0.440	0.243\\
0.480	0.147\\
0.520	0.037\\
0.600	-0.242\\
0.640	-0.393\\
0.680	-0.333\\
0.720	-0.204\\
0.760	-0.081\\
0.800	0.010\\
0.840	0.081\\
0.880	0.137\\
0.920	0.176\\
0.960	0.200\\
1.000	0.205\\
1.040	0.196\\
1.080	0.174\\
1.120	0.133\\
1.160	0.069\\
1.200	0.000\\
1.240	-0.084\\
1.280	-0.182\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.198\\
0.040	0.276\\
0.080	0.336\\
0.120	0.381\\
0.160	0.401\\
0.200	0.407\\
0.240	0.400\\
0.280	0.359\\
0.320	0.312\\
0.360	0.251\\
0.400	0.173\\
0.440	0.083\\
0.520	-0.160\\
0.560	-0.293\\
0.600	-0.438\\
0.640	-0.302\\
0.680	-0.186\\
0.720	-0.076\\
0.760	0.004\\
0.800	0.065\\
0.840	0.110\\
0.880	0.139\\
0.920	0.153\\
0.960	0.147\\
1.000	0.126\\
1.040	0.093\\
1.080	0.044\\
1.120	-0.029\\
1.160	-0.105\\
1.200	-0.200\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.214\\
0.040	0.287\\
0.080	0.341\\
0.120	0.382\\
0.160	0.399\\
0.200	0.399\\
0.240	0.382\\
0.280	0.348\\
0.320	0.292\\
0.360	0.226\\
0.400	0.145\\
0.440	0.051\\
0.480	-0.059\\
0.520	-0.182\\
0.560	-0.337\\
0.600	-0.395\\
0.640	-0.265\\
0.680	-0.154\\
0.720	-0.061\\
0.760	0.025\\
0.800	0.081\\
0.840	0.121\\
0.880	0.146\\
0.920	0.155\\
0.960	0.144\\
1.000	0.120\\
1.040	0.081\\
1.080	0.030\\
1.160	-0.131\\
1.200	-0.231\\
1.240	-0.340\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.198\\
0.040	0.282\\
0.080	0.346\\
0.120	0.399\\
0.160	0.425\\
0.200	0.435\\
0.240	0.429\\
0.280	0.405\\
0.320	0.367\\
0.360	0.303\\
0.400	0.231\\
0.440	0.145\\
0.480	0.046\\
0.520	-0.069\\
0.600	-0.358\\
0.640	-0.371\\
0.680	-0.243\\
0.720	-0.120\\
0.760	-0.031\\
0.800	0.042\\
0.840	0.097\\
0.880	0.136\\
0.920	0.160\\
0.960	0.167\\
1.000	0.156\\
1.040	0.130\\
1.080	0.088\\
1.120	0.037\\
1.160	-0.044\\
1.200	-0.127\\
1.240	-0.225\\
1.280	-0.337\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.195\\
0.040	0.282\\
0.080	0.351\\
0.120	0.400\\
0.160	0.436\\
0.200	0.446\\
0.240	0.445\\
0.280	0.423\\
0.320	0.386\\
0.360	0.335\\
0.400	0.256\\
0.440	0.172\\
0.480	0.074\\
0.520	-0.038\\
0.560	-0.164\\
0.600	-0.324\\
0.640	-0.405\\
0.680	-0.265\\
0.720	-0.146\\
0.760	-0.046\\
0.800	0.048\\
0.840	0.112\\
0.880	0.161\\
0.920	0.192\\
0.960	0.209\\
1.000	0.206\\
1.040	0.188\\
1.080	0.157\\
1.120	0.113\\
1.200	-0.037\\
1.240	-0.129\\
1.280	-0.231\\
1.320	-0.351\\
1.360	-0.502\\
1.400	-0.643\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.192\\
0.040	0.276\\
0.080	0.341\\
0.120	0.385\\
0.160	0.416\\
0.200	0.426\\
0.240	0.418\\
0.280	0.394\\
0.320	0.354\\
0.360	0.289\\
0.400	0.216\\
0.440	0.129\\
0.480	0.028\\
0.520	-0.086\\
0.560	-0.215\\
0.600	-0.378\\
0.640	-0.354\\
0.680	-0.228\\
0.720	-0.122\\
0.760	-0.021\\
0.800	0.049\\
0.840	0.100\\
0.880	0.139\\
0.920	0.159\\
0.960	0.163\\
1.000	0.149\\
1.040	0.125\\
1.080	0.083\\
1.120	0.027\\
1.160	-0.042\\
1.200	-0.142\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.000	0.203\\
0.040	0.289\\
0.080	0.355\\
0.120	0.407\\
0.160	0.434\\
0.200	0.445\\
0.240	0.437\\
0.280	0.415\\
0.320	0.376\\
0.360	0.312\\
0.400	0.241\\
0.440	0.155\\
0.520	-0.077\\
0.560	-0.207\\
0.600	-0.349\\
0.640	-0.380\\
0.680	-0.245\\
0.720	-0.118\\
0.760	-0.028\\
0.800	0.047\\
0.840	0.106\\
0.880	0.151\\
0.920	0.175\\
0.960	0.179\\
1.000	0.174\\
1.040	0.150\\
1.080	0.103\\
1.120	0.052\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000	0.192\\
0.040	0.274\\
0.070	0.322\\
0.090	0.350\\
0.100	0.362\\
0.120	0.381\\
0.140	0.396\\
0.160	0.407\\
0.180	0.413\\
0.190	0.414\\
0.210	0.414\\
0.230	0.409\\
0.250	0.399\\
0.270	0.385\\
0.290	0.367\\
0.310	0.346\\
0.330	0.320\\
0.350	0.290\\
0.380	0.237\\
0.400	0.197\\
0.420	0.154\\
0.440	0.105\\
0.480	0.000\\
0.520	-0.120\\
0.580	-0.324\\
0.590	-0.353\\
0.600	-0.373\\
0.610	-0.382\\
0.620	-0.373\\
0.630	-0.354\\
0.650	-0.299\\
0.700	-0.153\\
0.730	-0.079\\
0.760	-0.016\\
0.780	0.021\\
0.800	0.054\\
0.820	0.081\\
0.840	0.105\\
0.860	0.124\\
0.880	0.139\\
0.900	0.150\\
0.920	0.156\\
0.940	0.159\\
0.960	0.156\\
0.980	0.150\\
1.000	0.141\\
1.020	0.127\\
1.040	0.110\\
1.060	0.089\\
1.080	0.063\\
1.100	0.035\\
1.120	0.001\\
1.170	-0.098\\
1.180	-0.119\\
1.210	-0.195\\
1.220	-0.224\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	0.207\\
0.030	0.274\\
0.050	0.311\\
0.070	0.345\\
0.100	0.387\\
0.120	0.408\\
0.140	0.426\\
0.160	0.439\\
0.180	0.447\\
0.190	0.450\\
0.210	0.452\\
0.230	0.449\\
0.250	0.442\\
0.270	0.430\\
0.290	0.415\\
0.310	0.395\\
0.330	0.372\\
0.340	0.359\\
0.380	0.295\\
0.410	0.236\\
0.430	0.193\\
0.490	0.040\\
0.520	-0.047\\
0.540	-0.113\\
0.560	-0.182\\
0.580	-0.255\\
0.590	-0.291\\
0.600	-0.320\\
0.610	-0.333\\
0.620	-0.328\\
0.630	-0.302\\
0.670	-0.180\\
0.700	-0.105\\
0.720	-0.061\\
0.730	-0.040\\
0.770	0.032\\
0.810	0.086\\
0.840	0.118\\
0.860	0.134\\
0.880	0.151\\
0.900	0.165\\
0.930	0.179\\
0.950	0.184\\
0.970	0.185\\
0.990	0.181\\
1.000	0.179\\
1.020	0.170\\
1.040	0.158\\
1.060	0.141\\
1.080	0.121\\
1.100	0.098\\
1.120	0.068\\
1.170	-0.017\\
1.200	-0.079\\
1.220	-0.133\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.000	0.177\\
0.010	0.195\\
0.020	0.217\\
0.050	0.272\\
0.070	0.300\\
0.090	0.326\\
0.100	0.337\\
0.120	0.354\\
0.140	0.367\\
0.150	0.372\\
0.170	0.377\\
0.180	0.379\\
0.190	0.379\\
0.210	0.376\\
0.230	0.369\\
0.240	0.363\\
0.260	0.349\\
0.280	0.331\\
0.310	0.297\\
0.330	0.269\\
0.350	0.237\\
0.390	0.160\\
0.420	0.092\\
0.440	0.042\\
0.490	-0.099\\
0.530	-0.228\\
0.580	-0.393\\
0.590	-0.414\\
0.600	-0.426\\
0.610	-0.431\\
0.630	-0.405\\
0.640	-0.384\\
0.660	-0.331\\
0.680	-0.260\\
0.700	-0.200\\
0.740	-0.094\\
0.750	-0.068\\
0.780	-0.005\\
0.800	0.033\\
0.820	0.065\\
0.840	0.092\\
0.860	0.113\\
0.880	0.127\\
0.890	0.132\\
0.910	0.137\\
0.920	0.138\\
0.930	0.137\\
0.950	0.132\\
0.960	0.128\\
0.980	0.118\\
0.990	0.111\\
1.020	0.085\\
1.040	0.062\\
1.060	0.037\\
1.080	0.006\\
1.110	-0.045\\
1.130	-0.087\\
1.160	-0.153\\
1.190	-0.231\\
1.220	-0.314\\
};
\end{axis}
\end{tikzpicture}%

==> figures/recballvariability/zy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
x dir=reverse,
xmin=-1.000,
xmax=3.500,
xlabel style={font=\color{white!15!black}},
xlabel={$y~[\textrm{m}]$},
ymin=-0.800,
ymax=0.600,
ylabel style={font=\color{white!15!black}},
ylabel={$z~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
ylabel near ticks,
xlabel near ticks,
legend style={at={(.3,.9)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.183\\
2.960	0.245\\
2.914	0.263\\
2.870	0.284\\
2.819	0.302\\
2.771	0.321\\
2.652	0.357\\
2.607	0.369\\
2.560	0.380\\
2.490	0.393\\
2.349	0.410\\
2.329	0.411\\
2.283	0.415\\
2.238	0.416\\
2.193	0.416\\
2.145	0.412\\
2.102	0.410\\
1.990	0.396\\
1.878	0.373\\
1.793	0.350\\
1.750	0.336\\
1.644	0.297\\
1.562	0.260\\
1.417	0.184\\
1.377	0.159\\
1.277	0.091\\
1.179	0.018\\
1.138	-0.014\\
1.025	-0.115\\
0.894	-0.246\\
0.805	-0.347\\
0.734	-0.432\\
0.707	-0.406\\
0.696	-0.385\\
0.670	-0.346\\
0.647	-0.308\\
0.562	-0.187\\
0.513	-0.126\\
0.476	-0.084\\
0.428	-0.033\\
0.405	-0.009\\
0.369	0.024\\
0.273	0.096\\
0.261	0.101\\
0.238	0.115\\
0.190	0.140\\
0.130	0.163\\
0.083	0.174\\
0.061	0.178\\
0.002	0.183\\
-0.024	0.182\\
-0.052	0.179\\
-0.106	0.171\\
-0.130	0.165\\
-0.190	0.144\\
-0.211	0.136\\
-0.231	0.124\\
-0.281	0.098\\
-0.290	0.089\\
-0.315	0.074\\
-0.363	0.039\\
-0.482	-0.079\\
-0.492	-0.090\\
-0.511	-0.116\\
-0.533	-0.142\\
-0.553	-0.170\\
-0.577	-0.200\\
-0.605	-0.245\\
-0.625	-0.276\\
-0.653	-0.312\\
-0.667	-0.343\\
-0.678	-0.363\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	0.180\\
3.007	0.203\\
2.961	0.225\\
2.890	0.256\\
2.800	0.286\\
2.753	0.301\\
2.638	0.331\\
2.593	0.342\\
2.524	0.352\\
2.478	0.359\\
2.389	0.367\\
2.320	0.369\\
2.276	0.369\\
2.187	0.363\\
2.076	0.350\\
1.989	0.333\\
1.924	0.317\\
1.882	0.305\\
1.798	0.276\\
1.716	0.244\\
1.695	0.234\\
1.613	0.195\\
1.573	0.174\\
1.472	0.114\\
1.375	0.049\\
1.296	-0.011\\
1.257	-0.040\\
1.223	-0.072\\
1.164	-0.122\\
1.090	-0.193\\
1.055	-0.229\\
0.965	-0.326\\
0.931	-0.367\\
0.894	-0.408\\
0.861	-0.432\\
0.824	-0.372\\
0.771	-0.299\\
0.708	-0.215\\
0.616	-0.113\\
0.592	-0.088\\
0.501	-0.008\\
0.450	0.028\\
0.399	0.061\\
0.335	0.093\\
0.311	0.104\\
0.249	0.125\\
0.196	0.136\\
0.172	0.140\\
0.159	0.141\\
0.136	0.144\\
0.085	0.143\\
0.048	0.139\\
-0.030	0.121\\
-0.092	0.101\\
-0.114	0.090\\
-0.137	0.081\\
-0.167	0.066\\
-0.259	0.004\\
-0.307	-0.037\\
-0.330	-0.058\\
-0.349	-0.078\\
-0.392	-0.116\\
-0.412	-0.142\\
-0.435	-0.168\\
-0.455	-0.195\\
-0.469	-0.209\\
-0.510	-0.267\\
-0.532	-0.299\\
-0.557	-0.332\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.160\\
2.869	0.244\\
2.826	0.256\\
2.782	0.271\\
2.713	0.286\\
2.625	0.307\\
2.514	0.319\\
2.424	0.324\\
2.381	0.325\\
2.230	0.315\\
2.187	0.310\\
2.078	0.290\\
1.974	0.261\\
1.891	0.233\\
1.850	0.217\\
1.749	0.171\\
1.670	0.130\\
1.651	0.118\\
1.592	0.085\\
1.573	0.072\\
1.534	0.046\\
1.458	-0.008\\
1.440	-0.022\\
1.326	-0.115\\
1.273	-0.165\\
1.202	-0.235\\
1.165	-0.272\\
1.079	-0.368\\
1.046	-0.409\\
1.012	-0.434\\
0.929	-0.325\\
0.888	-0.274\\
0.847	-0.229\\
0.807	-0.185\\
0.739	-0.120\\
0.725	-0.109\\
0.673	-0.065\\
0.618	-0.026\\
0.604	-0.017\\
0.525	0.027\\
0.458	0.055\\
0.432	0.065\\
0.405	0.073\\
0.339	0.087\\
0.315	0.089\\
0.287	0.092\\
0.222	0.091\\
0.196	0.089\\
0.145	0.080\\
0.118	0.073\\
0.025	0.039\\
0.012	0.034\\
-0.086	-0.022\\
-0.098	-0.031\\
-0.174	-0.088\\
-0.197	-0.107\\
-0.218	-0.130\\
-0.233	-0.143\\
-0.279	-0.191\\
-0.340	-0.260\\
-0.361	-0.287\\
-0.381	-0.315\\
-0.408	-0.350\\
-0.416	-0.365\\
-0.439	-0.397\\
-0.482	-0.463\\
-0.519	-0.522\\
-0.536	-0.558\\
-0.579	-0.636\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.171\\
2.986	0.217\\
2.913	0.250\\
2.776	0.297\\
2.707	0.317\\
2.659	0.330\\
2.570	0.349\\
2.500	0.359\\
2.431	0.367\\
2.365	0.372\\
2.298	0.373\\
2.164	0.367\\
2.098	0.359\\
2.055	0.351\\
1.903	0.317\\
1.861	0.305\\
1.778	0.274\\
1.715	0.249\\
1.675	0.231\\
1.595	0.191\\
1.494	0.134\\
1.416	0.083\\
1.357	0.041\\
1.240	-0.049\\
1.203	-0.081\\
1.149	-0.132\\
1.072	-0.203\\
1.018	-0.259\\
0.985	-0.299\\
0.930	-0.358\\
0.877	-0.422\\
0.859	-0.439\\
0.767	-0.306\\
0.714	-0.239\\
0.689	-0.208\\
0.662	-0.178\\
0.598	-0.109\\
0.546	-0.061\\
0.481	-0.008\\
0.429	0.028\\
0.389	0.051\\
0.339	0.076\\
0.314	0.088\\
0.249	0.110\\
0.200	0.121\\
0.160	0.128\\
0.110	0.130\\
0.086	0.129\\
0.060	0.127\\
0.020	0.121\\
-0.030	0.110\\
-0.118	0.079\\
-0.168	0.055\\
-0.214	0.026\\
-0.277	-0.017\\
-0.286	-0.026\\
-0.359	-0.090\\
-0.382	-0.112\\
-0.390	-0.123\\
-0.419	-0.152\\
-0.437	-0.175\\
-0.485	-0.233\\
-0.540	-0.307\\
-0.561	-0.340\\
-0.590	-0.387\\
-0.617	-0.424\\
-0.656	-0.496\\
-0.678	-0.536\\
-0.678	-0.536\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	0.151\\
3.043	0.171\\
2.948	0.211\\
2.865	0.241\\
2.836	0.250\\
2.792	0.260\\
2.748	0.273\\
2.638	0.295\\
2.595	0.302\\
2.550	0.308\\
2.441	0.314\\
2.353	0.313\\
2.246	0.304\\
2.201	0.298\\
2.158	0.292\\
2.078	0.273\\
2.012	0.255\\
1.931	0.228\\
1.830	0.187\\
1.790	0.170\\
1.749	0.149\\
1.692	0.118\\
1.575	0.045\\
1.557	0.033\\
1.482	-0.022\\
1.353	-0.128\\
1.317	-0.163\\
1.279	-0.197\\
1.191	-0.286\\
1.088	-0.405\\
1.054	-0.438\\
0.960	-0.312\\
0.893	-0.231\\
0.784	-0.123\\
0.771	-0.110\\
0.678	-0.037\\
0.598	0.012\\
0.558	0.032\\
0.506	0.055\\
0.440	0.076\\
0.415	0.082\\
0.361	0.091\\
0.297	0.093\\
0.246	0.091\\
0.207	0.085\\
0.156	0.073\\
0.132	0.065\\
0.115	0.057\\
0.063	0.037\\
0.037	0.025\\
0.017	0.012\\
-0.023	-0.010\\
-0.048	-0.025\\
-0.109	-0.073\\
-0.129	-0.091\\
-0.159	-0.114\\
-0.180	-0.137\\
-0.205	-0.160\\
-0.225	-0.184\\
-0.240	-0.197\\
-0.265	-0.225\\
-0.288	-0.253\\
-0.307	-0.280\\
-0.321	-0.296\\
-0.389	-0.393\\
-0.405	-0.421\\
-0.433	-0.459\\
-0.461	-0.511\\
-0.489	-0.552\\
-0.534	-0.646\\
-0.556	-0.688\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.201\\
3.011	0.240\\
2.920	0.286\\
2.854	0.316\\
2.763	0.352\\
2.718	0.369\\
2.650	0.391\\
2.560	0.415\\
2.403	0.441\\
2.313	0.448\\
2.249	0.451\\
2.162	0.450\\
2.075	0.443\\
2.012	0.434\\
1.885	0.407\\
1.821	0.390\\
1.739	0.362\\
1.658	0.330\\
1.560	0.286\\
1.498	0.250\\
1.458	0.228\\
1.418	0.203\\
1.321	0.137\\
1.245	0.079\\
1.151	0.002\\
1.077	-0.066\\
0.987	-0.158\\
0.951	-0.195\\
0.879	-0.275\\
0.847	-0.317\\
0.810	-0.359\\
0.760	-0.424\\
0.732	-0.413\\
0.644	-0.277\\
0.558	-0.161\\
0.471	-0.064\\
0.420	-0.015\\
0.397	0.007\\
0.360	0.036\\
0.309	0.073\\
0.286	0.089\\
0.225	0.123\\
0.177	0.143\\
0.116	0.163\\
0.091	0.169\\
0.044	0.175\\
0.007	0.178\\
-0.082	0.169\\
-0.106	0.165\\
-0.152	0.153\\
-0.207	0.133\\
-0.258	0.106\\
-0.268	0.101\\
-0.317	0.071\\
-0.336	0.056\\
-0.366	0.035\\
-0.387	0.017\\
-0.396	0.007\\
-0.469	-0.059\\
-0.476	-0.069\\
-0.496	-0.093\\
-0.523	-0.121\\
-0.565	-0.177\\
-0.572	-0.189\\
-0.597	-0.218\\
-0.621	-0.251\\
-0.641	-0.283\\
-0.656	-0.312\\
-0.679	-0.348\\
-0.694	-0.368\\
-0.716	-0.405\\
-0.753	-0.476\\
-0.775	-0.515\\
-0.782	-0.537\\
-0.805	-0.578\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.194\\
2.937	0.267\\
2.871	0.297\\
2.777	0.331\\
2.663	0.368\\
2.572	0.392\\
2.414	0.417\\
2.324	0.423\\
2.257	0.425\\
2.215	0.426\\
2.147	0.422\\
2.059	0.412\\
1.974	0.398\\
1.911	0.384\\
1.868	0.373\\
1.785	0.346\\
1.723	0.324\\
1.640	0.290\\
1.601	0.273\\
1.460	0.194\\
1.362	0.130\\
1.283	0.075\\
1.248	0.044\\
1.208	0.015\\
1.024	-0.157\\
0.951	-0.233\\
0.829	-0.376\\
0.794	-0.419\\
0.766	-0.418\\
0.702	-0.322\\
0.627	-0.216\\
0.615	-0.202\\
0.590	-0.170\\
0.540	-0.111\\
0.502	-0.073\\
0.428	-0.005\\
0.366	0.043\\
0.315	0.076\\
0.229	0.119\\
0.181	0.137\\
0.118	0.152\\
0.081	0.157\\
0.009	0.158\\
-0.020	0.153\\
-0.058	0.148\\
-0.081	0.143\\
-0.127	0.130\\
-0.211	0.095\\
-0.272	0.059\\
-0.290	0.044\\
-0.315	0.028\\
-0.333	0.012\\
-0.374	-0.019\\
-0.419	-0.063\\
-0.437	-0.086\\
-0.459	-0.109\\
-0.476	-0.124\\
-0.501	-0.151\\
-0.518	-0.177\\
-0.566	-0.237\\
-0.585	-0.267\\
-0.597	-0.282\\
-0.616	-0.315\\
-0.658	-0.381\\
-0.676	-0.402\\
-0.690	-0.436\\
-0.714	-0.475\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.189\\
2.910	0.271\\
2.865	0.286\\
2.843	0.297\\
2.798	0.316\\
2.706	0.345\\
2.683	0.350\\
2.593	0.374\\
2.547	0.382\\
2.434	0.397\\
2.390	0.403\\
2.302	0.408\\
2.237	0.407\\
2.147	0.401\\
2.104	0.398\\
2.063	0.392\\
2.040	0.386\\
1.954	0.370\\
1.848	0.342\\
1.766	0.313\\
1.663	0.271\\
1.623	0.252\\
1.503	0.186\\
1.485	0.173\\
1.444	0.149\\
1.405	0.124\\
1.330	0.070\\
1.311	0.054\\
1.272	0.025\\
1.158	-0.070\\
1.033	-0.196\\
0.945	-0.293\\
0.910	-0.333\\
0.824	-0.439\\
0.775	-0.362\\
0.750	-0.323\\
0.664	-0.201\\
0.638	-0.170\\
0.579	-0.099\\
0.529	-0.047\\
0.503	-0.025\\
0.480	-0.002\\
0.467	0.008\\
0.418	0.047\\
0.370	0.079\\
0.297	0.119\\
0.224	0.147\\
0.189	0.155\\
0.115	0.167\\
0.104	0.166\\
0.056	0.165\\
0.005	0.158\\
-0.056	0.144\\
-0.077	0.136\\
-0.101	0.128\\
-0.139	0.112\\
-0.159	0.101\\
-0.185	0.087\\
-0.227	0.058\\
-0.263	0.032\\
-0.286	0.012\\
-0.304	-0.005\\
-0.353	-0.047\\
-0.387	-0.084\\
-0.403	-0.104\\
-0.429	-0.134\\
-0.480	-0.201\\
-0.559	-0.312\\
-0.577	-0.346\\
-0.623	-0.417\\
-0.636	-0.451\\
-0.670	-0.509\\
-0.708	-0.589\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	0.182\\
2.939	0.235\\
2.894	0.253\\
2.780	0.292\\
2.668	0.324\\
2.483	0.355\\
2.462	0.356\\
2.420	0.361\\
2.373	0.363\\
2.262	0.362\\
2.219	0.360\\
2.086	0.344\\
2.021	0.332\\
1.935	0.311\\
1.829	0.277\\
1.788	0.262\\
1.687	0.218\\
1.604	0.177\\
1.506	0.119\\
1.466	0.094\\
1.387	0.039\\
1.330	-0.003\\
1.293	-0.034\\
1.252	-0.066\\
1.123	-0.184\\
1.050	-0.259\\
0.962	-0.358\\
0.927	-0.399\\
0.894	-0.440\\
0.776	-0.272\\
0.712	-0.192\\
0.687	-0.162\\
0.636	-0.107\\
0.598	-0.070\\
0.574	-0.046\\
0.485	0.025\\
0.434	0.058\\
0.372	0.092\\
0.348	0.103\\
0.297	0.121\\
0.259	0.132\\
0.211	0.140\\
0.147	0.146\\
0.123	0.145\\
0.100	0.143\\
0.076	0.139\\
0.062	0.138\\
-0.004	0.122\\
-0.038	0.110\\
-0.076	0.095\\
-0.148	0.055\\
-0.182	0.034\\
-0.203	0.017\\
-0.230	-0.003\\
-0.262	-0.030\\
-0.288	-0.051\\
-0.353	-0.120\\
-0.411	-0.186\\
-0.451	-0.242\\
-0.468	-0.260\\
-0.490	-0.290\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.172\\
2.982	0.229\\
2.882	0.273\\
2.659	0.345\\
2.634	0.350\\
2.591	0.360\\
2.457	0.379\\
2.432	0.381\\
2.388	0.385\\
2.300	0.388\\
2.236	0.386\\
2.191	0.383\\
2.105	0.374\\
2.019	0.359\\
1.871	0.319\\
1.849	0.312\\
1.768	0.283\\
1.685	0.247\\
1.626	0.218\\
1.546	0.175\\
1.448	0.112\\
1.333	0.029\\
1.275	-0.016\\
1.201	-0.081\\
1.110	-0.167\\
1.003	-0.281\\
0.987	-0.301\\
0.951	-0.341\\
0.882	-0.425\\
0.855	-0.415\\
0.766	-0.284\\
0.728	-0.233\\
0.676	-0.171\\
0.615	-0.102\\
0.590	-0.076\\
0.517	-0.009\\
0.454	0.038\\
0.394	0.076\\
0.343	0.100\\
0.295	0.120\\
0.281	0.123\\
0.257	0.131\\
0.232	0.137\\
0.148	0.147\\
0.100	0.146\\
0.089	0.143\\
0.065	0.141\\
0.010	0.129\\
-0.071	0.101\\
-0.100	0.089\\
-0.116	0.078\\
-0.155	0.057\\
-0.176	0.042\\
-0.205	0.024\\
-0.222	0.009\\
-0.247	-0.011\\
-0.252	-0.020\\
-0.283	-0.043\\
-0.309	-0.065\\
-0.347	-0.108\\
-0.356	-0.120\\
-0.379	-0.146\\
-0.395	-0.160\\
-0.425	-0.203\\
-0.447	-0.231\\
-0.466	-0.259\\
-0.482	-0.276\\
-0.538	-0.372\\
-0.554	-0.391\\
-0.589	-0.460\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.190\\
3.011	0.214\\
2.945	0.248\\
2.829	0.295\\
2.735	0.327\\
2.690	0.340\\
2.573	0.367\\
2.481	0.383\\
2.367	0.394\\
2.276	0.398\\
2.232	0.399\\
2.120	0.390\\
2.076	0.386\\
2.008	0.375\\
1.923	0.356\\
1.880	0.346\\
1.795	0.320\\
1.732	0.297\\
1.588	0.234\\
1.507	0.191\\
1.407	0.130\\
1.328	0.076\\
1.270	0.033\\
1.193	-0.030\\
1.099	-0.112\\
0.990	-0.221\\
0.935	-0.280\\
0.798	-0.435\\
0.784	-0.413\\
0.732	-0.337\\
0.720	-0.318\\
0.616	-0.185\\
0.589	-0.156\\
0.549	-0.114\\
0.499	-0.065\\
0.461	-0.030\\
0.385	0.029\\
0.294	0.082\\
0.245	0.105\\
0.182	0.126\\
0.131	0.137\\
0.118	0.140\\
0.094	0.143\\
0.043	0.145\\
-0.006	0.141\\
-0.050	0.135\\
-0.097	0.123\\
-0.135	0.112\\
-0.205	0.081\\
-0.266	0.046\\
-0.306	0.019\\
-0.346	-0.013\\
-0.419	-0.079\\
-0.466	-0.127\\
-0.495	-0.166\\
-0.521	-0.195\\
-0.528	-0.207\\
-0.551	-0.237\\
-0.579	-0.269\\
-0.599	-0.299\\
-0.637	-0.361\\
-0.651	-0.379\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.179\\
2.993	0.226\\
2.948	0.249\\
2.924	0.258\\
2.877	0.281\\
2.786	0.312\\
2.674	0.348\\
2.582	0.367\\
2.514	0.380\\
2.423	0.390\\
2.336	0.396\\
2.314	0.397\\
2.226	0.397\\
2.116	0.386\\
2.030	0.373\\
1.986	0.364\\
1.881	0.336\\
1.839	0.323\\
1.735	0.285\\
1.697	0.270\\
1.615	0.229\\
1.514	0.173\\
1.475	0.149\\
1.379	0.084\\
1.340	0.055\\
1.210	-0.052\\
1.136	-0.119\\
1.100	-0.155\\
0.975	-0.288\\
0.892	-0.391\\
0.859	-0.434\\
0.831	-0.407\\
0.738	-0.278\\
0.712	-0.244\\
0.658	-0.182\\
0.647	-0.168\\
0.595	-0.111\\
0.532	-0.050\\
0.441	0.020\\
0.416	0.039\\
0.339	0.081\\
0.274	0.109\\
0.226	0.124\\
0.186	0.133\\
0.162	0.137\\
0.138	0.140\\
0.076	0.141\\
0.050	0.139\\
0.020	0.135\\
-0.008	0.127\\
-0.026	0.127\\
-0.064	0.115\\
-0.150	0.081\\
-0.174	0.069\\
-0.270	0.006\\
-0.299	-0.020\\
-0.331	-0.044\\
-0.409	-0.122\\
-0.456	-0.174\\
-0.464	-0.187\\
-0.492	-0.216\\
-0.530	-0.274\\
-0.556	-0.305\\
-0.588	-0.354\\
-0.604	-0.389\\
-0.630	-0.421\\
-0.649	-0.459\\
-0.672	-0.499\\
-0.687	-0.518\\
-0.705	-0.557\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	0.196\\
2.988	0.249\\
2.891	0.295\\
2.824	0.323\\
2.778	0.343\\
2.683	0.374\\
2.613	0.396\\
2.520	0.418\\
2.427	0.434\\
2.359	0.442\\
2.267	0.448\\
2.155	0.450\\
2.068	0.443\\
1.958	0.428\\
1.915	0.420\\
1.872	0.410\\
1.767	0.381\\
1.683	0.352\\
1.641	0.335\\
1.541	0.289\\
1.442	0.234\\
1.401	0.211\\
1.285	0.132\\
1.229	0.090\\
1.153	0.027\\
1.097	-0.021\\
1.025	-0.090\\
0.954	-0.164\\
0.832	-0.302\\
0.748	-0.409\\
0.718	-0.427\\
0.706	-0.405\\
0.609	-0.253\\
0.562	-0.185\\
0.548	-0.169\\
0.501	-0.109\\
0.441	-0.042\\
0.395	0.004\\
0.311	0.073\\
0.263	0.103\\
0.228	0.123\\
0.204	0.136\\
0.135	0.163\\
0.099	0.172\\
0.051	0.179\\
0.017	0.182\\
-0.007	0.182\\
-0.079	0.175\\
-0.089	0.173\\
-0.159	0.153\\
-0.219	0.127\\
-0.236	0.116\\
-0.263	0.102\\
-0.280	0.089\\
-0.298	0.080\\
-0.313	0.066\\
-0.340	0.047\\
-0.380	0.010\\
-0.435	-0.044\\
-0.458	-0.070\\
-0.464	-0.080\\
-0.513	-0.134\\
-0.531	-0.160\\
-0.572	-0.217\\
-0.623	-0.296\\
-0.643	-0.330\\
-0.665	-0.365\\
-0.670	-0.381\\
-0.693	-0.419\\
-0.708	-0.454\\
-0.729	-0.493\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.099	0.166\\
2.940	0.240\\
2.890	0.262\\
2.844	0.277\\
2.730	0.315\\
2.618	0.341\\
2.526	0.357\\
2.437	0.366\\
2.327	0.372\\
2.240	0.369\\
2.088	0.351\\
2.042	0.343\\
2.022	0.337\\
1.936	0.315\\
1.832	0.282\\
1.793	0.267\\
1.671	0.213\\
1.612	0.182\\
1.573	0.158\\
1.534	0.136\\
1.435	0.072\\
1.264	-0.062\\
1.192	-0.129\\
1.065	-0.255\\
0.978	-0.355\\
0.910	-0.438\\
0.884	-0.404\\
0.793	-0.275\\
0.730	-0.194\\
0.678	-0.136\\
0.616	-0.072\\
0.540	-0.005\\
0.504	0.023\\
0.451	0.056\\
0.401	0.084\\
0.363	0.102\\
0.289	0.127\\
0.250	0.135\\
0.225	0.140\\
0.164	0.145\\
0.114	0.143\\
0.088	0.141\\
0.066	0.135\\
0.026	0.127\\
-0.083	0.085\\
-0.129	0.059\\
-0.193	0.020\\
-0.274	-0.049\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.172\\
3.018	0.206\\
2.947	0.236\\
2.880	0.265\\
2.766	0.304\\
2.721	0.317\\
2.587	0.347\\
2.563	0.349\\
2.475	0.362\\
2.411	0.368\\
2.277	0.368\\
2.214	0.364\\
2.170	0.359\\
2.039	0.338\\
2.019	0.333\\
1.893	0.298\\
1.793	0.262\\
1.650	0.195\\
1.573	0.150\\
1.493	0.101\\
1.435	0.061\\
1.398	0.035\\
1.304	-0.042\\
1.193	-0.140\\
1.139	-0.193\\
1.068	-0.268\\
1.032	-0.307\\
0.949	-0.409\\
0.915	-0.432\\
0.890	-0.390\\
0.851	-0.335\\
0.827	-0.299\\
0.760	-0.215\\
0.711	-0.155\\
0.634	-0.077\\
0.620	-0.065\\
0.597	-0.042\\
0.520	0.018\\
0.483	0.044\\
0.432	0.073\\
0.370	0.101\\
0.345	0.112\\
0.320	0.120\\
0.257	0.135\\
0.234	0.137\\
0.208	0.141\\
0.160	0.141\\
0.148	0.139\\
0.099	0.135\\
0.061	0.127\\
-0.015	0.102\\
-0.041	0.091\\
-0.075	0.076\\
-0.122	0.048\\
-0.158	0.025\\
-0.229	-0.029\\
-0.331	-0.131\\
-0.410	-0.227\\
-0.425	-0.252\\
-0.462	-0.301\\
-0.477	-0.331\\
-0.506	-0.367\\
-0.534	-0.405\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.058	0.184\\
2.965	0.226\\
2.893	0.257\\
2.778	0.297\\
2.664	0.329\\
2.594	0.345\\
2.525	0.356\\
2.479	0.363\\
2.366	0.373\\
2.279	0.375\\
2.168	0.368\\
2.079	0.357\\
1.990	0.340\\
1.969	0.334\\
1.927	0.325\\
1.883	0.313\\
1.801	0.285\\
1.695	0.244\\
1.655	0.225\\
1.555	0.172\\
1.472	0.125\\
1.414	0.087\\
1.336	0.031\\
1.241	-0.044\\
1.166	-0.110\\
1.129	-0.144\\
1.001	-0.273\\
0.965	-0.313\\
0.878	-0.416\\
0.846	-0.423\\
0.757	-0.292\\
0.704	-0.224\\
0.686	-0.204\\
0.666	-0.179\\
0.575	-0.083\\
0.526	-0.037\\
0.500	-0.016\\
0.436	0.030\\
0.385	0.062\\
0.336	0.088\\
0.322	0.092\\
0.272	0.112\\
0.223	0.126\\
0.209	0.128\\
0.185	0.134\\
0.160	0.137\\
0.098	0.138\\
0.074	0.137\\
0.049	0.135\\
-0.005	0.124\\
-0.021	0.118\\
-0.042	0.114\\
-0.088	0.098\\
-0.122	0.083\\
-0.173	0.056\\
-0.218	0.026\\
-0.257	-0.001\\
-0.316	-0.051\\
-0.334	-0.072\\
-0.356	-0.093\\
-0.379	-0.118\\
-0.405	-0.143\\
-0.423	-0.168\\
-0.529	-0.302\\
-0.535	-0.318\\
-0.560	-0.350\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.162\\
2.961	0.215\\
2.916	0.235\\
2.759	0.286\\
2.713	0.296\\
2.670	0.308\\
2.602	0.321\\
2.511	0.334\\
2.468	0.338\\
2.402	0.342\\
2.312	0.341\\
2.204	0.333\\
2.117	0.320\\
2.074	0.313\\
1.967	0.286\\
1.926	0.274\\
1.883	0.259\\
1.826	0.239\\
1.662	0.163\\
1.603	0.129\\
1.563	0.105\\
1.526	0.080\\
1.505	0.067\\
1.429	0.013\\
1.315	-0.077\\
1.296	-0.093\\
1.224	-0.159\\
1.116	-0.267\\
1.099	-0.287\\
1.030	-0.364\\
0.996	-0.406\\
0.977	-0.427\\
0.950	-0.416\\
0.923	-0.378\\
0.897	-0.340\\
0.858	-0.286\\
0.806	-0.221\\
0.742	-0.147\\
0.715	-0.121\\
0.689	-0.092\\
0.666	-0.073\\
0.639	-0.048\\
0.601	-0.017\\
0.577	0.003\\
0.525	0.037\\
0.486	0.059\\
0.462	0.072\\
0.435	0.083\\
0.410	0.094\\
0.348	0.115\\
0.286	0.127\\
0.236	0.131\\
0.186	0.130\\
0.149	0.126\\
0.075	0.111\\
-0.016	0.075\\
-0.072	0.045\\
-0.099	0.028\\
-0.119	0.013\\
-0.148	-0.006\\
-0.155	-0.013\\
-0.202	-0.053\\
-0.225	-0.073\\
-0.245	-0.094\\
-0.283	-0.132\\
-0.304	-0.158\\
-0.329	-0.183\\
-0.348	-0.210\\
-0.361	-0.225\\
-0.380	-0.253\\
-0.406	-0.285\\
-0.477	-0.397\\
-0.500	-0.432\\
-0.514	-0.452\\
-0.531	-0.488\\
-0.556	-0.528\\
-0.573	-0.566\\
-0.611	-0.645\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	0.179\\
2.999	0.224\\
2.930	0.255\\
2.885	0.278\\
2.724	0.332\\
2.682	0.345\\
2.636	0.356\\
2.522	0.377\\
2.477	0.384\\
2.346	0.393\\
2.279	0.395\\
2.236	0.394\\
2.172	0.388\\
2.129	0.384\\
1.998	0.362\\
1.894	0.333\\
1.751	0.282\\
1.712	0.266\\
1.589	0.204\\
1.572	0.195\\
1.494	0.146\\
1.397	0.081\\
1.359	0.052\\
1.247	-0.039\\
1.229	-0.056\\
1.191	-0.088\\
1.084	-0.195\\
0.997	-0.291\\
0.913	-0.393\\
0.879	-0.438\\
0.864	-0.426\\
0.804	-0.328\\
0.740	-0.239\\
0.680	-0.163\\
0.628	-0.105\\
0.591	-0.066\\
0.518	0.001\\
0.455	0.048\\
0.407	0.078\\
0.346	0.109\\
0.297	0.129\\
0.273	0.137\\
0.214	0.150\\
0.154	0.156\\
0.106	0.154\\
0.045	0.146\\
-0.066	0.109\\
-0.090	0.097\\
-0.111	0.087\\
-0.155	0.058\\
-0.211	0.017\\
-0.261	-0.022\\
-0.268	-0.031\\
-0.315	-0.077\\
-0.340	-0.102\\
-0.359	-0.125\\
-0.392	-0.165\\
-0.456	-0.252\\
-0.481	-0.283\\
-0.490	-0.299\\
-0.504	-0.328\\
-0.533	-0.367\\
-0.549	-0.400\\
-0.561	-0.418\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.176\\
3.072	0.187\\
3.024	0.213\\
2.973	0.237\\
2.930	0.255\\
2.883	0.279\\
2.812	0.302\\
2.766	0.320\\
2.674	0.348\\
2.559	0.374\\
2.513	0.382\\
2.422	0.395\\
2.398	0.396\\
2.310	0.403\\
2.243	0.402\\
2.199	0.401\\
2.109	0.393\\
2.022	0.382\\
1.871	0.346\\
1.809	0.326\\
1.725	0.295\\
1.685	0.280\\
1.583	0.230\\
1.543	0.210\\
1.404	0.125\\
1.367	0.098\\
1.327	0.070\\
1.268	0.026\\
1.156	-0.069\\
1.140	-0.087\\
1.101	-0.121\\
0.994	-0.232\\
0.907	-0.331\\
0.855	-0.393\\
0.821	-0.438\\
0.794	-0.403\\
0.715	-0.291\\
0.701	-0.273\\
0.676	-0.239\\
0.624	-0.177\\
0.597	-0.146\\
0.582	-0.133\\
0.533	-0.080\\
0.507	-0.055\\
0.417	0.018\\
0.354	0.061\\
0.301	0.089\\
0.251	0.111\\
0.239	0.116\\
0.189	0.132\\
0.162	0.139\\
0.124	0.145\\
0.049	0.150\\
0.010	0.147\\
-0.042	0.139\\
-0.066	0.134\\
-0.131	0.114\\
-0.157	0.104\\
-0.222	0.072\\
-0.234	0.064\\
-0.265	0.047\\
-0.311	0.015\\
-0.383	-0.045\\
-0.414	-0.077\\
-0.438	-0.100\\
-0.446	-0.111\\
-0.475	-0.138\\
-0.513	-0.190\\
-0.532	-0.207\\
-0.550	-0.234\\
-0.573	-0.264\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.182\\
3.041	0.207\\
2.924	0.263\\
2.878	0.282\\
2.784	0.315\\
2.739	0.330\\
2.673	0.351\\
2.582	0.372\\
2.470	0.391\\
2.335	0.401\\
2.227	0.401\\
2.138	0.393\\
2.094	0.388\\
1.945	0.358\\
1.840	0.328\\
1.757	0.298\\
1.697	0.272\\
1.638	0.244\\
1.516	0.178\\
1.440	0.129\\
1.382	0.089\\
1.306	0.032\\
1.210	-0.047\\
1.067	-0.187\\
1.049	-0.205\\
0.927	-0.343\\
0.860	-0.430\\
0.830	-0.411\\
0.804	-0.371\\
0.711	-0.244\\
0.659	-0.179\\
0.644	-0.163\\
0.567	-0.082\\
0.527	-0.045\\
0.476	-0.001\\
0.437	0.028\\
0.386	0.062\\
0.334	0.090\\
0.282	0.114\\
0.219	0.136\\
0.156	0.150\\
0.104	0.155\\
0.055	0.155\\
0.042	0.154\\
-0.014	0.146\\
-0.036	0.142\\
-0.123	0.115\\
-0.160	0.100\\
-0.214	0.071\\
-0.298	0.015\\
-0.320	-0.002\\
-0.365	-0.042\\
-0.387	-0.064\\
-0.406	-0.078\\
-0.422	-0.099\\
-0.452	-0.127\\
-0.485	-0.164\\
-0.524	-0.220\\
-0.551	-0.252\\
-0.571	-0.283\\
-0.596	-0.315\\
-0.625	-0.365\\
-0.652	-0.400\\
-0.658	-0.419\\
-0.681	-0.455\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.164\\
3.021	0.199\\
2.978	0.218\\
2.840	0.273\\
2.796	0.288\\
2.727	0.307\\
2.681	0.320\\
2.570	0.342\\
2.480	0.353\\
2.393	0.359\\
2.371	0.361\\
2.237	0.357\\
2.132	0.344\\
2.004	0.318\\
1.982	0.314\\
1.878	0.282\\
1.798	0.251\\
1.677	0.194\\
1.598	0.151\\
1.541	0.115\\
1.502	0.091\\
1.406	0.021\\
1.370	-0.008\\
1.331	-0.037\\
1.204	-0.153\\
1.133	-0.225\\
1.080	-0.282\\
0.976	-0.402\\
0.962	-0.424\\
0.932	-0.419\\
0.877	-0.342\\
0.838	-0.287\\
0.721	-0.144\\
0.692	-0.118\\
0.653	-0.080\\
0.577	-0.012\\
0.550	0.009\\
0.485	0.051\\
0.433	0.080\\
0.369	0.107\\
0.317	0.125\\
0.291	0.131\\
0.227	0.142\\
0.177	0.144\\
0.152	0.145\\
0.140	0.143\\
0.114	0.142\\
0.052	0.130\\
-0.001	0.115\\
-0.051	0.096\\
-0.108	0.065\\
-0.187	0.016\\
-0.199	0.006\\
-0.211	-0.001\\
-0.266	-0.051\\
-0.294	-0.076\\
-0.349	-0.133\\
-0.406	-0.201\\
-0.453	-0.259\\
-0.470	-0.292\\
-0.506	-0.339\\
-0.524	-0.372\\
-0.550	-0.406\\
-0.624	-0.537\\
-0.670	-0.620\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	0.198\\
2.936	0.271\\
2.820	0.318\\
2.752	0.344\\
2.706	0.359\\
2.614	0.385\\
2.499	0.408\\
2.453	0.415\\
2.407	0.421\\
2.339	0.426\\
2.251	0.430\\
2.206	0.430\\
2.142	0.427\\
2.053	0.417\\
1.967	0.403\\
1.859	0.376\\
1.776	0.350\\
1.713	0.327\\
1.671	0.311\\
1.591	0.276\\
1.451	0.196\\
1.369	0.145\\
1.313	0.105\\
1.273	0.076\\
1.160	-0.017\\
1.103	-0.067\\
1.030	-0.138\\
0.937	-0.233\\
0.832	-0.355\\
0.816	-0.378\\
0.782	-0.421\\
0.752	-0.417\\
0.661	-0.283\\
0.635	-0.249\\
0.571	-0.168\\
0.521	-0.110\\
0.496	-0.084\\
0.407	-0.001\\
0.368	0.028\\
0.318	0.062\\
0.268	0.093\\
0.230	0.111\\
0.204	0.122\\
0.143	0.143\\
0.092	0.155\\
0.044	0.160\\
0.006	0.162\\
-0.085	0.152\\
-0.156	0.134\\
-0.194	0.120\\
-0.290	0.070\\
-0.346	0.032\\
-0.372	0.013\\
-0.398	-0.009\\
-0.405	-0.017\\
-0.428	-0.037\\
-0.448	-0.059\\
-0.467	-0.074\\
-0.552	-0.175\\
-0.572	-0.204\\
-0.630	-0.278\\
-0.651	-0.313\\
-0.675	-0.344\\
-0.682	-0.363\\
-0.728	-0.435\\
-0.744	-0.472\\
-0.767	-0.509\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.008	0.227\\
2.983	0.239\\
2.936	0.263\\
2.891	0.283\\
2.843	0.301\\
2.797	0.319\\
2.681	0.358\\
2.587	0.382\\
2.519	0.396\\
2.427	0.410\\
2.359	0.416\\
2.315	0.419\\
2.225	0.421\\
2.136	0.417\\
2.114	0.415\\
2.070	0.411\\
2.026	0.405\\
1.960	0.393\\
1.831	0.361\\
1.767	0.341\\
1.663	0.300\\
1.581	0.263\\
1.500	0.221\\
1.460	0.199\\
1.359	0.136\\
1.281	0.080\\
1.204	0.020\\
1.187	0.005\\
1.147	-0.028\\
1.073	-0.095\\
0.982	-0.186\\
0.945	-0.225\\
0.821	-0.366\\
0.787	-0.409\\
0.755	-0.428\\
0.715	-0.367\\
0.599	-0.210\\
0.475	-0.080\\
0.449	-0.055\\
0.396	-0.009\\
0.357	0.021\\
0.304	0.057\\
0.238	0.093\\
0.213	0.106\\
0.149	0.130\\
0.095	0.146\\
0.059	0.151\\
0.032	0.156\\
0.003	0.154\\
-0.020	0.156\\
-0.050	0.152\\
-0.087	0.150\\
-0.139	0.144\\
-0.187	0.128\\
-0.251	0.105\\
-0.311	0.073\\
-0.357	0.044\\
-0.419	-0.001\\
-0.439	-0.020\\
-0.469	-0.042\\
-0.493	-0.066\\
-0.527	-0.101\\
-0.543	-0.123\\
-0.572	-0.152\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	0.183\\
3.022	0.220\\
2.972	0.243\\
2.929	0.264\\
2.885	0.284\\
2.791	0.319\\
2.767	0.327\\
2.678	0.355\\
2.564	0.381\\
2.519	0.389\\
2.407	0.402\\
2.362	0.407\\
2.274	0.408\\
2.209	0.407\\
2.165	0.405\\
2.120	0.400\\
2.034	0.386\\
1.928	0.363\\
1.823	0.332\\
1.782	0.317\\
1.641	0.260\\
1.601	0.237\\
1.462	0.156\\
1.422	0.131\\
1.345	0.076\\
1.251	0.001\\
1.214	-0.031\\
1.140	-0.098\\
1.121	-0.115\\
1.084	-0.152\\
1.013	-0.225\\
0.928	-0.325\\
0.877	-0.388\\
0.826	-0.428\\
0.814	-0.409\\
0.791	-0.367\\
0.715	-0.257\\
0.656	-0.175\\
0.628	-0.146\\
0.606	-0.117\\
0.580	-0.090\\
0.570	-0.076\\
0.531	-0.040\\
0.460	0.024\\
0.434	0.045\\
0.374	0.085\\
0.325	0.112\\
0.277	0.134\\
0.241	0.146\\
0.193	0.160\\
0.146	0.167\\
0.133	0.167\\
0.110	0.169\\
0.085	0.169\\
0.052	0.167\\
0.003	0.159\\
-0.083	0.132\\
-0.103	0.124\\
-0.151	0.100\\
-0.161	0.093\\
-0.191	0.078\\
-0.288	0.001\\
-0.305	-0.015\\
-0.356	-0.062\\
-0.431	-0.151\\
-0.458	-0.180\\
-0.507	-0.252\\
-0.523	-0.283\\
-0.598	-0.400\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	0.199\\
2.974	0.247\\
2.951	0.257\\
2.903	0.281\\
2.856	0.298\\
2.812	0.318\\
2.741	0.343\\
2.695	0.357\\
2.603	0.382\\
2.489	0.405\\
2.445	0.411\\
2.332	0.422\\
2.241	0.424\\
2.132	0.421\\
2.000	0.402\\
1.893	0.380\\
1.810	0.356\\
1.746	0.335\\
1.624	0.286\\
1.523	0.233\\
1.444	0.186\\
1.347	0.122\\
1.230	0.034\\
1.174	-0.013\\
1.137	-0.045\\
1.011	-0.168\\
0.938	-0.245\\
0.907	-0.285\\
0.886	-0.305\\
0.820	-0.390\\
0.786	-0.433\\
0.757	-0.407\\
0.746	-0.386\\
0.668	-0.274\\
0.639	-0.237\\
0.629	-0.219\\
0.610	-0.191\\
0.555	-0.132\\
0.518	-0.088\\
0.416	0.006\\
0.379	0.035\\
0.329	0.070\\
0.267	0.105\\
0.216	0.126\\
0.155	0.147\\
0.130	0.152\\
0.105	0.159\\
0.046	0.163\\
0.020	0.163\\
-0.058	0.156\\
-0.090	0.147\\
-0.121	0.142\\
-0.181	0.119\\
-0.197	0.109\\
-0.225	0.097\\
-0.287	0.059\\
-0.329	0.029\\
-0.413	-0.042\\
-0.434	-0.063\\
-0.464	-0.090\\
-0.463	-0.098\\
-0.490	-0.124\\
-0.533	-0.178\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.185\\
3.025	0.198\\
2.982	0.219\\
2.868	0.266\\
2.730	0.311\\
2.638	0.334\\
2.522	0.354\\
2.476	0.360\\
2.365	0.368\\
2.275	0.369\\
2.165	0.361\\
2.099	0.352\\
2.012	0.336\\
1.927	0.314\\
1.842	0.290\\
1.698	0.231\\
1.639	0.202\\
1.518	0.134\\
1.458	0.097\\
1.382	0.043\\
1.303	-0.015\\
1.249	-0.062\\
1.211	-0.095\\
1.137	-0.164\\
1.049	-0.255\\
0.960	-0.354\\
0.925	-0.396\\
0.893	-0.439\\
0.864	-0.404\\
0.823	-0.347\\
0.769	-0.275\\
0.697	-0.192\\
0.648	-0.138\\
0.526	-0.031\\
0.473	0.008\\
0.407	0.047\\
0.352	0.074\\
0.261	0.107\\
0.221	0.116\\
0.169	0.126\\
0.105	0.128\\
0.052	0.125\\
-0.039	0.107\\
-0.094	0.088\\
-0.155	0.061\\
-0.231	0.017\\
-0.263	-0.007\\
-0.315	-0.046\\
-0.355	-0.080\\
-0.395	-0.121\\
-0.424	-0.148\\
-0.444	-0.174\\
-0.469	-0.201\\
-0.477	-0.214\\
-0.504	-0.245\\
-0.529	-0.275\\
-0.544	-0.302\\
-0.563	-0.322\\
-0.583	-0.353\\
-0.607	-0.388\\
-0.626	-0.422\\
-0.664	-0.477\\
-0.680	-0.512\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.200\\
2.947	0.258\\
2.899	0.279\\
2.805	0.316\\
2.736	0.341\\
2.691	0.355\\
2.576	0.385\\
2.440	0.407\\
2.326	0.417\\
2.280	0.419\\
2.194	0.418\\
2.129	0.414\\
2.039	0.403\\
1.931	0.382\\
1.888	0.372\\
1.803	0.348\\
1.740	0.325\\
1.658	0.292\\
1.597	0.265\\
1.517	0.222\\
1.436	0.174\\
1.338	0.111\\
1.204	0.006\\
1.129	-0.059\\
1.055	-0.129\\
1.002	-0.184\\
0.964	-0.221\\
0.825	-0.385\\
0.774	-0.432\\
0.708	-0.334\\
0.654	-0.262\\
0.615	-0.212\\
0.536	-0.125\\
0.496	-0.086\\
0.444	-0.039\\
0.405	-0.007\\
0.353	0.030\\
0.276	0.077\\
0.158	0.123\\
0.147	0.127\\
0.082	0.139\\
0.057	0.143\\
0.033	0.144\\
0.001	0.141\\
-0.024	0.141\\
-0.088	0.133\\
-0.134	0.124\\
-0.224	0.089\\
-0.270	0.066\\
-0.285	0.058\\
-0.356	0.010\\
-0.415	-0.037\\
-0.436	-0.058\\
-0.465	-0.081\\
-0.483	-0.104\\
-0.542	-0.167\\
-0.591	-0.225\\
-0.627	-0.270\\
-0.645	-0.301\\
-0.693	-0.369\\
-0.709	-0.402\\
-0.722	-0.418\\
-0.733	-0.439\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.097	0.181\\
3.045	0.207\\
3.005	0.230\\
2.959	0.254\\
2.912	0.273\\
2.887	0.286\\
2.750	0.337\\
2.636	0.369\\
2.543	0.389\\
2.475	0.400\\
2.385	0.411\\
2.275	0.416\\
2.187	0.414\\
2.076	0.403\\
2.033	0.397\\
1.948	0.380\\
1.882	0.363\\
1.841	0.352\\
1.757	0.323\\
1.696	0.298\\
1.655	0.281\\
1.515	0.208\\
1.434	0.160\\
1.338	0.093\\
1.263	0.035\\
1.224	0.005\\
1.130	-0.079\\
1.093	-0.113\\
1.022	-0.186\\
0.967	-0.243\\
0.863	-0.365\\
0.811	-0.431\\
0.784	-0.409\\
0.732	-0.331\\
0.720	-0.311\\
0.669	-0.240\\
0.641	-0.206\\
0.624	-0.180\\
0.603	-0.160\\
0.555	-0.103\\
0.517	-0.064\\
0.468	-0.016\\
0.378	0.054\\
0.330	0.086\\
0.265	0.119\\
0.218	0.139\\
0.167	0.155\\
0.154	0.158\\
0.107	0.167\\
0.044	0.171\\
0.020	0.170\\
-0.033	0.162\\
-0.058	0.159\\
-0.143	0.132\\
-0.202	0.108\\
-0.284	0.059\\
-0.388	-0.025\\
-0.406	-0.048\\
-0.435	-0.072\\
-0.493	-0.136\\
-0.510	-0.163\\
-0.581	-0.251\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.185\\
3.033	0.210\\
2.990	0.230\\
2.943	0.250\\
2.898	0.272\\
2.830	0.296\\
2.785	0.314\\
2.739	0.328\\
2.626	0.358\\
2.579	0.367\\
2.466	0.384\\
2.423	0.389\\
2.335	0.394\\
2.271	0.394\\
2.226	0.393\\
2.138	0.386\\
2.031	0.369\\
1.945	0.348\\
1.904	0.338\\
1.800	0.303\\
1.779	0.294\\
1.699	0.263\\
1.559	0.188\\
1.480	0.142\\
1.442	0.115\\
1.404	0.090\\
1.366	0.060\\
1.346	0.047\\
1.215	-0.062\\
1.177	-0.095\\
1.069	-0.202\\
0.984	-0.300\\
0.914	-0.381\\
0.898	-0.402\\
0.864	-0.436\\
0.813	-0.356\\
0.789	-0.318\\
0.753	-0.264\\
0.727	-0.229\\
0.697	-0.195\\
0.669	-0.155\\
0.641	-0.124\\
0.617	-0.094\\
0.593	-0.067\\
0.531	-0.009\\
0.483	0.032\\
0.420	0.076\\
0.397	0.091\\
0.347	0.118\\
0.288	0.143\\
0.264	0.152\\
0.203	0.167\\
0.131	0.173\\
0.108	0.173\\
0.048	0.167\\
0.038	0.164\\
0.012	0.161\\
-0.062	0.135\\
-0.107	0.115\\
-0.143	0.096\\
-0.164	0.081\\
-0.214	0.051\\
-0.218	0.043\\
-0.268	0.004\\
-0.313	-0.039\\
-0.324	-0.051\\
-0.347	-0.074\\
-0.422	-0.164\\
-0.446	-0.194\\
-0.484	-0.251\\
-0.499	-0.268\\
-0.521	-0.303\\
-0.555	-0.366\\
-0.576	-0.402\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.085	0.220\\
2.992	0.277\\
2.874	0.339\\
2.826	0.362\\
2.707	0.411\\
2.662	0.429\\
2.590	0.451\\
2.545	0.465\\
2.404	0.497\\
2.335	0.508\\
2.291	0.514\\
2.200	0.522\\
2.042	0.522\\
1.888	0.503\\
1.844	0.496\\
1.758	0.476\\
1.736	0.471\\
1.652	0.445\\
1.546	0.406\\
1.423	0.352\\
1.384	0.327\\
1.282	0.267\\
1.203	0.215\\
1.106	0.142\\
1.010	0.064\\
0.934	-0.003\\
0.861	-0.079\\
0.840	-0.097\\
0.767	-0.172\\
0.734	-0.215\\
0.680	-0.278\\
0.605	-0.369\\
0.572	-0.414\\
0.540	-0.426\\
0.530	-0.403\\
0.505	-0.361\\
0.487	-0.314\\
0.454	-0.283\\
0.427	-0.253\\
0.397	-0.196\\
0.371	-0.163\\
0.349	-0.133\\
0.323	-0.104\\
0.317	-0.086\\
0.246	-0.007\\
0.185	0.048\\
0.138	0.086\\
0.079	0.127\\
0.029	0.152\\
0.007	0.163\\
-0.008	0.168\\
-0.077	0.192\\
-0.138	0.203\\
-0.183	0.206\\
-0.241	0.203\\
-0.286	0.196\\
-0.346	0.179\\
-0.393	0.158\\
-0.449	0.128\\
-0.512	0.085\\
-0.522	0.075\\
-0.549	0.056\\
-0.572	0.036\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.202\\
2.920	0.277\\
2.899	0.284\\
2.806	0.322\\
2.760	0.337\\
2.694	0.360\\
2.603	0.384\\
2.535	0.399\\
2.447	0.413\\
2.356	0.421\\
2.334	0.423\\
2.204	0.425\\
2.093	0.415\\
2.050	0.409\\
1.943	0.389\\
1.858	0.366\\
1.776	0.339\\
1.714	0.316\\
1.595	0.262\\
1.536	0.230\\
1.456	0.182\\
1.379	0.131\\
1.360	0.118\\
1.323	0.088\\
1.284	0.060\\
1.189	-0.018\\
1.081	-0.121\\
1.026	-0.175\\
0.872	-0.354\\
0.804	-0.440\\
0.779	-0.397\\
0.717	-0.301\\
0.631	-0.182\\
0.518	-0.053\\
0.492	-0.029\\
0.466	-0.004\\
0.405	0.046\\
0.354	0.081\\
0.319	0.103\\
0.294	0.117\\
0.243	0.140\\
0.159	0.167\\
0.133	0.173\\
0.098	0.176\\
0.049	0.178\\
0.025	0.178\\
-0.014	0.173\\
-0.088	0.158\\
-0.109	0.150\\
-0.171	0.127\\
-0.233	0.091\\
-0.253	0.079\\
-0.323	0.028\\
-0.343	0.010\\
-0.350	0.001\\
-0.381	-0.023\\
-0.398	-0.044\\
-0.413	-0.057\\
-0.436	-0.081\\
-0.452	-0.104\\
-0.478	-0.132\\
-0.497	-0.158\\
-0.521	-0.187\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	0.185\\
3.046	0.196\\
2.903	0.265\\
2.834	0.288\\
2.696	0.334\\
2.652	0.347\\
2.628	0.350\\
2.536	0.369\\
2.446	0.382\\
2.378	0.387\\
2.290	0.390\\
2.221	0.390\\
2.135	0.382\\
2.025	0.366\\
1.939	0.348\\
1.853	0.322\\
1.791	0.303\\
1.710	0.272\\
1.606	0.221\\
1.566	0.201\\
1.488	0.156\\
1.349	0.063\\
1.254	-0.011\\
1.123	-0.127\\
1.014	-0.237\\
0.925	-0.336\\
0.890	-0.377\\
0.857	-0.419\\
0.839	-0.439\\
0.787	-0.361\\
0.698	-0.238\\
0.664	-0.202\\
0.646	-0.176\\
0.622	-0.146\\
0.582	-0.108\\
0.531	-0.056\\
0.469	-0.003\\
0.418	0.033\\
0.367	0.065\\
0.305	0.096\\
0.267	0.112\\
0.216	0.128\\
0.168	0.137\\
0.131	0.141\\
0.105	0.143\\
0.058	0.142\\
0.045	0.140\\
0.013	0.135\\
-0.008	0.130\\
-0.029	0.127\\
-0.091	0.107\\
-0.115	0.098\\
-0.143	0.085\\
-0.173	0.068\\
-0.202	0.053\\
-0.247	0.022\\
-0.291	-0.015\\
-0.305	-0.025\\
-0.351	-0.066\\
-0.375	-0.091\\
-0.381	-0.100\\
-0.408	-0.125\\
-0.476	-0.206\\
-0.549	-0.311\\
-0.577	-0.347\\
-0.579	-0.360\\
-0.628	-0.434\\
-0.644	-0.468\\
-0.669	-0.507\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.200\\
2.974	0.248\\
2.926	0.272\\
2.880	0.289\\
2.855	0.301\\
2.809	0.320\\
2.670	0.365\\
2.601	0.383\\
2.508	0.402\\
2.441	0.413\\
2.394	0.417\\
2.349	0.422\\
2.236	0.426\\
2.194	0.426\\
2.103	0.418\\
2.036	0.411\\
1.952	0.396\\
1.843	0.369\\
1.801	0.357\\
1.697	0.319\\
1.613	0.284\\
1.573	0.264\\
1.492	0.220\\
1.373	0.148\\
1.296	0.093\\
1.257	0.064\\
1.141	-0.031\\
1.013	-0.153\\
0.889	-0.287\\
0.854	-0.329\\
0.820	-0.373\\
0.769	-0.436\\
0.740	-0.402\\
0.647	-0.272\\
0.619	-0.236\\
0.598	-0.204\\
0.554	-0.157\\
0.503	-0.103\\
0.440	-0.042\\
0.386	0.001\\
0.323	0.046\\
0.297	0.062\\
0.246	0.090\\
0.208	0.107\\
0.154	0.127\\
0.130	0.134\\
0.105	0.140\\
0.014	0.150\\
-0.000	0.147\\
-0.073	0.145\\
-0.098	0.140\\
-0.161	0.123\\
-0.214	0.104\\
-0.251	0.088\\
-0.325	0.047\\
-0.344	0.032\\
-0.381	0.005\\
-0.456	-0.058\\
-0.459	-0.065\\
-0.489	-0.092\\
-0.534	-0.140\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.098	0.178\\
3.057	0.203\\
2.985	0.239\\
2.890	0.281\\
2.779	0.323\\
2.734	0.337\\
2.687	0.349\\
2.645	0.363\\
2.577	0.377\\
2.487	0.391\\
2.399	0.402\\
2.203	0.403\\
2.096	0.390\\
1.990	0.370\\
1.905	0.347\\
1.843	0.328\\
1.761	0.297\\
1.720	0.281\\
1.662	0.253\\
1.542	0.189\\
1.465	0.140\\
1.371	0.073\\
1.332	0.044\\
1.202	-0.068\\
1.167	-0.100\\
1.077	-0.191\\
1.006	-0.268\\
0.888	-0.411\\
0.872	-0.435\\
0.846	-0.407\\
0.817	-0.367\\
0.793	-0.328\\
0.745	-0.257\\
0.681	-0.175\\
0.621	-0.103\\
0.546	-0.028\\
0.484	0.024\\
0.409	0.076\\
0.372	0.097\\
0.323	0.121\\
0.287	0.136\\
0.262	0.142\\
0.213	0.156\\
0.189	0.160\\
0.166	0.161\\
0.152	0.164\\
0.104	0.164\\
0.081	0.163\\
0.016	0.154\\
-0.029	0.139\\
-0.070	0.124\\
-0.118	0.105\\
-0.137	0.091\\
-0.152	0.084\\
-0.217	0.041\\
-0.247	0.020\\
-0.324	-0.051\\
-0.346	-0.074\\
-0.353	-0.083\\
-0.372	-0.107\\
-0.386	-0.121\\
-0.441	-0.190\\
-0.460	-0.218\\
-0.476	-0.235\\
-0.493	-0.265\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.094	0.188\\
3.046	0.216\\
2.956	0.263\\
2.908	0.287\\
2.881	0.297\\
2.790	0.335\\
2.675	0.375\\
2.581	0.400\\
2.536	0.410\\
2.466	0.423\\
2.328	0.439\\
2.218	0.445\\
2.128	0.442\\
2.062	0.437\\
2.020	0.432\\
1.931	0.415\\
1.865	0.401\\
1.823	0.390\\
1.781	0.378\\
1.738	0.363\\
1.675	0.341\\
1.635	0.323\\
1.571	0.298\\
1.531	0.275\\
1.490	0.255\\
1.451	0.231\\
1.409	0.208\\
1.370	0.185\\
1.270	0.118\\
1.232	0.089\\
1.173	0.045\\
1.063	-0.057\\
0.969	-0.145\\
0.862	-0.261\\
0.809	-0.324\\
0.773	-0.366\\
0.739	-0.409\\
0.708	-0.426\\
0.586	-0.232\\
0.510	-0.139\\
0.484	-0.108\\
0.423	-0.041\\
0.372	0.006\\
0.337	0.038\\
0.287	0.076\\
0.226	0.114\\
0.201	0.128\\
0.176	0.139\\
0.153	0.152\\
0.092	0.172\\
0.067	0.179\\
0.044	0.182\\
0.020	0.187\\
0.009	0.187\\
-0.016	0.190\\
-0.047	0.188\\
-0.066	0.189\\
-0.093	0.184\\
-0.107	0.183\\
-0.165	0.172\\
-0.233	0.148\\
-0.260	0.138\\
-0.278	0.125\\
-0.313	0.108\\
-0.333	0.093\\
-0.365	0.075\\
-0.385	0.056\\
-0.395	0.050\\
-0.465	-0.010\\
-0.495	-0.043\\
-0.521	-0.069\\
-0.543	-0.094\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.184\\
3.014	0.220\\
2.922	0.266\\
2.854	0.292\\
2.810	0.310\\
2.717	0.341\\
2.647	0.359\\
2.556	0.379\\
2.443	0.396\\
2.398	0.400\\
2.245	0.406\\
2.198	0.404\\
2.111	0.395\\
2.089	0.393\\
2.000	0.378\\
1.893	0.354\\
1.812	0.329\\
1.749	0.306\\
1.668	0.272\\
1.568	0.222\\
1.525	0.199\\
1.408	0.126\\
1.312	0.057\\
1.274	0.027\\
1.144	-0.086\\
1.052	-0.174\\
0.981	-0.251\\
0.910	-0.331\\
0.825	-0.437\\
0.798	-0.403\\
0.734	-0.306\\
0.683	-0.237\\
0.634	-0.176\\
0.543	-0.073\\
0.454	0.006\\
0.416	0.036\\
0.328	0.092\\
0.275	0.118\\
0.226	0.137\\
0.163	0.156\\
0.138	0.158\\
0.113	0.163\\
0.038	0.165\\
0.000	0.161\\
-0.029	0.155\\
-0.052	0.152\\
-0.087	0.142\\
-0.148	0.120\\
-0.175	0.108\\
-0.224	0.082\\
-0.282	0.046\\
-0.330	0.010\\
-0.348	-0.009\\
-0.360	-0.017\\
-0.412	-0.065\\
-0.431	-0.088\\
-0.491	-0.152\\
-0.527	-0.205\\
-0.559	-0.241\\
-0.562	-0.252\\
-0.604	-0.301\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.190\\
3.074	0.202\\
2.930	0.277\\
2.866	0.306\\
2.820	0.325\\
2.774	0.343\\
2.683	0.372\\
2.615	0.391\\
2.480	0.420\\
2.457	0.422\\
2.324	0.436\\
2.258	0.437\\
2.172	0.436\\
2.129	0.433\\
2.020	0.418\\
1.936	0.401\\
1.894	0.391\\
1.830	0.372\\
1.789	0.359\\
1.708	0.328\\
1.606	0.281\\
1.529	0.240\\
1.509	0.229\\
1.411	0.169\\
1.334	0.115\\
1.296	0.087\\
1.130	-0.057\\
1.096	-0.091\\
0.970	-0.222\\
0.904	-0.302\\
0.852	-0.365\\
0.819	-0.409\\
0.787	-0.428\\
0.763	-0.386\\
0.676	-0.254\\
0.637	-0.203\\
0.615	-0.173\\
0.565	-0.114\\
0.503	-0.045\\
0.477	-0.021\\
0.455	0.002\\
0.391	0.052\\
0.368	0.070\\
0.318	0.102\\
0.282	0.123\\
0.232	0.145\\
0.209	0.154\\
0.172	0.165\\
0.123	0.176\\
0.063	0.182\\
0.015	0.181\\
-0.036	0.175\\
-0.096	0.161\\
-0.181	0.127\\
-0.203	0.116\\
-0.224	0.103\\
-0.240	0.096\\
-0.307	0.047\\
-0.387	-0.022\\
-0.492	-0.133\\
-0.513	-0.159\\
-0.550	-0.217\\
-0.572	-0.248\\
-0.588	-0.266\\
-0.605	-0.296\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.054	0.220\\
3.034	0.233\\
2.917	0.296\\
2.826	0.336\\
2.688	0.388\\
2.641	0.402\\
2.572	0.421\\
2.459	0.446\\
2.368	0.458\\
2.324	0.463\\
2.235	0.468\\
2.212	0.469\\
2.169	0.468\\
2.061	0.463\\
1.904	0.438\\
1.820	0.417\\
1.736	0.391\\
1.675	0.369\\
1.594	0.334\\
1.515	0.295\\
1.414	0.240\\
1.276	0.150\\
1.161	0.062\\
1.103	0.015\\
0.977	-0.109\\
0.906	-0.185\\
0.870	-0.225\\
0.838	-0.267\\
0.783	-0.328\\
0.716	-0.414\\
0.683	-0.425\\
0.660	-0.380\\
0.597	-0.283\\
0.568	-0.249\\
0.533	-0.196\\
0.483	-0.135\\
0.396	-0.041\\
0.333	0.016\\
0.284	0.056\\
0.235	0.089\\
0.148	0.136\\
0.085	0.159\\
0.024	0.175\\
-0.028	0.180\\
-0.073	0.182\\
-0.136	0.176\\
-0.184	0.165\\
-0.246	0.146\\
-0.316	0.113\\
-0.349	0.093\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.083	0.182\\
2.916	0.260\\
2.802	0.300\\
2.669	0.341\\
2.600	0.356\\
2.510	0.371\\
2.421	0.380\\
2.310	0.385\\
2.202	0.379\\
2.158	0.376\\
2.115	0.370\\
2.005	0.350\\
1.922	0.328\\
1.861	0.309\\
1.778	0.279\\
1.699	0.245\\
1.679	0.234\\
1.638	0.214\\
1.558	0.171\\
1.500	0.136\\
1.421	0.083\\
1.383	0.056\\
1.289	-0.019\\
1.235	-0.067\\
1.160	-0.135\\
1.087	-0.208\\
1.052	-0.244\\
0.930	-0.385\\
0.897	-0.428\\
0.868	-0.415\\
0.853	-0.394\\
0.829	-0.357\\
0.776	-0.285\\
0.751	-0.252\\
0.684	-0.173\\
0.661	-0.148\\
0.631	-0.116\\
0.567	-0.058\\
0.544	-0.035\\
0.504	-0.005\\
0.428	0.046\\
0.362	0.079\\
0.311	0.100\\
0.274	0.112\\
0.223	0.124\\
0.187	0.129\\
0.160	0.132\\
0.134	0.133\\
0.085	0.131\\
0.061	0.128\\
0.029	0.119\\
0.014	0.117\\
-0.006	0.113\\
-0.056	0.096\\
-0.066	0.091\\
-0.118	0.070\\
-0.203	0.019\\
-0.253	-0.016\\
-0.285	-0.045\\
-0.353	-0.110\\
-0.375	-0.134\\
-0.388	-0.146\\
-0.409	-0.172\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	0.190\\
2.927	0.255\\
2.856	0.283\\
2.716	0.330\\
2.671	0.343\\
2.602	0.358\\
2.488	0.377\\
2.400	0.387\\
2.267	0.391\\
2.246	0.390\\
2.113	0.379\\
2.049	0.370\\
1.961	0.351\\
1.898	0.334\\
1.815	0.307\\
1.730	0.275\\
1.671	0.249\\
1.591	0.209\\
1.529	0.176\\
1.453	0.127\\
1.375	0.073\\
1.317	0.030\\
1.242	-0.032\\
1.148	-0.115\\
1.111	-0.150\\
0.988	-0.281\\
0.917	-0.364\\
0.884	-0.405\\
0.850	-0.433\\
0.838	-0.413\\
0.718	-0.248\\
0.664	-0.186\\
0.600	-0.115\\
0.548	-0.065\\
0.483	-0.011\\
0.393	0.051\\
0.341	0.079\\
0.290	0.101\\
0.225	0.123\\
0.199	0.129\\
0.175	0.133\\
0.110	0.140\\
0.061	0.139\\
-0.009	0.129\\
-0.056	0.119\\
-0.120	0.096\\
-0.146	0.085\\
-0.182	0.065\\
-0.206	0.054\\
-0.229	0.039\\
-0.252	0.021\\
-0.280	0.003\\
-0.310	-0.021\\
-0.362	-0.066\\
-0.393	-0.098\\
-0.419	-0.123\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.092	0.173\\
3.049	0.197\\
2.955	0.243\\
2.908	0.263\\
2.791	0.305\\
2.657	0.347\\
2.633	0.351\\
2.588	0.362\\
2.496	0.376\\
2.452	0.382\\
2.430	0.383\\
2.385	0.387\\
2.294	0.392\\
2.275	0.390\\
2.186	0.386\\
2.098	0.376\\
2.054	0.371\\
1.926	0.341\\
1.841	0.317\\
1.799	0.303\\
1.676	0.252\\
1.614	0.222\\
1.516	0.167\\
1.475	0.143\\
1.396	0.091\\
1.302	0.019\\
1.263	-0.011\\
1.186	-0.076\\
1.095	-0.163\\
1.058	-0.199\\
0.969	-0.295\\
0.900	-0.377\\
0.847	-0.440\\
0.770	-0.322\\
0.680	-0.201\\
0.613	-0.125\\
0.565	-0.074\\
0.514	-0.025\\
0.476	0.006\\
0.426	0.044\\
0.375	0.078\\
0.363	0.083\\
0.325	0.104\\
0.301	0.115\\
0.249	0.134\\
0.225	0.143\\
0.175	0.154\\
0.114	0.161\\
0.063	0.161\\
0.026	0.157\\
-0.064	0.137\\
-0.112	0.120\\
-0.184	0.086\\
-0.195	0.078\\
-0.246	0.047\\
-0.264	0.032\\
-0.302	0.002\\
-0.372	-0.059\\
-0.387	-0.072\\
-0.402	-0.094\\
-0.432	-0.122\\
-0.472	-0.173\\
-0.490	-0.188\\
-0.507	-0.218\\
-0.550	-0.277\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.211\\
3.010	0.238\\
2.941	0.275\\
2.891	0.295\\
2.849	0.315\\
2.685	0.375\\
2.593	0.401\\
2.477	0.425\\
2.432	0.433\\
2.318	0.444\\
2.275	0.447\\
2.163	0.448\\
2.118	0.447\\
2.029	0.437\\
1.921	0.420\\
1.813	0.393\\
1.688	0.351\\
1.603	0.318\\
1.544	0.289\\
1.423	0.224\\
1.383	0.200\\
1.324	0.159\\
1.285	0.132\\
1.247	0.103\\
1.115	-0.006\\
1.058	-0.057\\
0.984	-0.128\\
0.951	-0.166\\
0.912	-0.203\\
0.895	-0.223\\
0.825	-0.304\\
0.739	-0.410\\
0.709	-0.425\\
0.658	-0.344\\
0.568	-0.214\\
0.522	-0.155\\
0.496	-0.122\\
0.458	-0.080\\
0.396	-0.016\\
0.372	0.007\\
0.321	0.048\\
0.262	0.093\\
0.200	0.129\\
0.151	0.152\\
0.102	0.170\\
0.054	0.183\\
0.042	0.184\\
0.017	0.188\\
-0.031	0.191\\
-0.119	0.185\\
-0.143	0.181\\
-0.200	0.164\\
-0.249	0.146\\
-0.272	0.135\\
-0.285	0.128\\
-0.308	0.116\\
-0.390	0.061\\
-0.480	-0.016\\
-0.489	-0.029\\
-0.514	-0.053\\
-0.535	-0.077\\
-0.551	-0.099\\
-0.586	-0.131\\
-0.585	-0.141\\
-0.608	-0.170\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.221\\
2.969	0.273\\
2.897	0.309\\
2.807	0.348\\
2.762	0.366\\
2.646	0.405\\
2.578	0.426\\
2.441	0.454\\
2.396	0.461\\
2.350	0.465\\
2.238	0.473\\
2.106	0.471\\
2.041	0.466\\
1.891	0.439\\
1.848	0.429\\
1.764	0.404\\
1.704	0.383\\
1.660	0.368\\
1.618	0.351\\
1.557	0.323\\
1.518	0.304\\
1.438	0.260\\
1.371	0.208\\
1.276	0.150\\
1.261	0.139\\
1.200	0.099\\
1.169	0.067\\
1.147	0.053\\
1.054	-0.030\\
0.998	-0.082\\
0.855	-0.236\\
0.768	-0.341\\
0.701	-0.429\\
0.684	-0.428\\
0.660	-0.386\\
0.572	-0.258\\
0.544	-0.223\\
0.520	-0.190\\
0.493	-0.157\\
0.404	-0.059\\
0.366	-0.023\\
0.314	0.021\\
0.240	0.076\\
0.175	0.112\\
0.163	0.119\\
0.113	0.142\\
0.062	0.159\\
0.025	0.168\\
0.000	0.172\\
-0.028	0.175\\
-0.054	0.175\\
-0.077	0.178\\
-0.140	0.174\\
-0.212	0.160\\
-0.249	0.148\\
-0.311	0.125\\
-0.332	0.111\\
-0.362	0.098\\
-0.378	0.085\\
-0.439	0.045\\
-0.488	0.004\\
-0.510	-0.017\\
-0.524	-0.028\\
-0.564	-0.072\\
-0.592	-0.099\\
-0.616	-0.125\\
-0.651	-0.166\\
-0.670	-0.195\\
-0.685	-0.221\\
-0.718	-0.258\\
-0.772	-0.339\\
-0.814	-0.409\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	0.219\\
3.040	0.232\\
2.944	0.285\\
2.896	0.308\\
2.850	0.327\\
2.733	0.375\\
2.639	0.407\\
2.593	0.421\\
2.569	0.426\\
2.477	0.446\\
2.432	0.456\\
2.363	0.465\\
2.318	0.470\\
2.272	0.473\\
2.137	0.475\\
2.028	0.468\\
1.919	0.450\\
1.875	0.442\\
1.771	0.412\\
1.728	0.401\\
1.686	0.386\\
1.581	0.344\\
1.501	0.306\\
1.422	0.261\\
1.400	0.249\\
1.364	0.224\\
1.297	0.172\\
1.200	0.110\\
1.189	0.101\\
1.145	0.072\\
1.105	0.042\\
1.092	0.024\\
1.058	-0.011\\
1.019	-0.045\\
0.946	-0.116\\
0.929	-0.135\\
0.857	-0.213\\
0.788	-0.294\\
0.735	-0.358\\
0.701	-0.402\\
0.666	-0.433\\
0.655	-0.411\\
0.609	-0.328\\
0.585	-0.289\\
0.539	-0.221\\
0.538	-0.201\\
0.502	-0.167\\
0.442	-0.091\\
0.370	-0.011\\
0.311	0.044\\
0.264	0.083\\
0.241	0.102\\
0.207	0.124\\
0.159	0.151\\
0.113	0.172\\
0.055	0.192\\
0.031	0.198\\
-0.003	0.203\\
-0.027	0.206\\
-0.050	0.206\\
-0.077	0.204\\
-0.096	0.205\\
-0.133	0.199\\
-0.153	0.196\\
-0.214	0.177\\
-0.232	0.171\\
-0.279	0.151\\
-0.304	0.134\\
-0.322	0.126\\
-0.352	0.101\\
-0.382	0.083\\
-0.457	0.017\\
-0.475	-0.004\\
-0.498	-0.026\\
-0.509	-0.038\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.188\\
3.056	0.199\\
2.911	0.271\\
2.842	0.295\\
2.797	0.314\\
2.752	0.331\\
2.636	0.363\\
2.567	0.378\\
2.500	0.390\\
2.386	0.402\\
2.299	0.408\\
2.187	0.405\\
2.096	0.397\\
1.989	0.378\\
1.903	0.359\\
1.799	0.326\\
1.756	0.311\\
1.654	0.269\\
1.553	0.218\\
1.473	0.172\\
1.435	0.147\\
1.338	0.079\\
1.299	0.050\\
1.224	-0.010\\
1.186	-0.043\\
1.168	-0.061\\
1.093	-0.128\\
0.968	-0.260\\
0.865	-0.381\\
0.815	-0.435\\
0.787	-0.395\\
0.763	-0.355\\
0.736	-0.318\\
0.698	-0.264\\
0.607	-0.153\\
0.530	-0.072\\
0.439	0.006\\
0.388	0.043\\
0.325	0.082\\
0.263	0.111\\
0.211	0.130\\
0.163	0.143\\
0.148	0.144\\
0.123	0.149\\
0.074	0.153\\
0.019	0.150\\
-0.018	0.147\\
-0.092	0.131\\
-0.152	0.108\\
-0.177	0.098\\
-0.242	0.064\\
-0.324	0.007\\
-0.390	-0.052\\
-0.450	-0.109\\
-0.472	-0.137\\
-0.500	-0.166\\
-0.525	-0.204\\
-0.552	-0.235\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.096	0.186\\
3.050	0.213\\
2.956	0.261\\
2.885	0.295\\
2.747	0.349\\
2.629	0.385\\
2.582	0.397\\
2.467	0.420\\
2.375	0.432\\
2.285	0.438\\
2.217	0.440\\
2.129	0.438\\
1.974	0.418\\
1.886	0.402\\
1.823	0.385\\
1.717	0.351\\
1.633	0.318\\
1.594	0.301\\
1.555	0.285\\
1.533	0.269\\
1.489	0.247\\
1.366	0.178\\
1.326	0.153\\
1.314	0.137\\
1.271	0.110\\
1.236	0.080\\
1.175	0.036\\
1.099	-0.029\\
1.024	-0.099\\
0.968	-0.153\\
0.896	-0.229\\
0.842	-0.290\\
0.806	-0.331\\
0.737	-0.418\\
0.706	-0.418\\
0.613	-0.286\\
0.561	-0.230\\
0.563	-0.218\\
0.550	-0.207\\
0.454	-0.101\\
0.377	-0.030\\
0.350	-0.008\\
0.285	0.038\\
0.231	0.070\\
0.219	0.076\\
0.167	0.102\\
0.116	0.121\\
0.052	0.138\\
-0.029	0.146\\
-0.092	0.146\\
-0.119	0.143\\
-0.182	0.132\\
-0.232	0.117\\
-0.267	0.105\\
-0.319	0.080\\
-0.369	0.052\\
-0.377	0.045\\
-0.403	0.030\\
-0.455	-0.007\\
-0.475	-0.027\\
-0.488	-0.037\\
-0.533	-0.080\\
-0.554	-0.105\\
-0.585	-0.129\\
-0.590	-0.141\\
-0.642	-0.199\\
-0.662	-0.226\\
-0.677	-0.240\\
-0.784	-0.404\\
-0.797	-0.423\\
-0.818	-0.459\\
-0.835	-0.496\\
-0.864	-0.537\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.059	0.190\\
3.010	0.216\\
2.964	0.234\\
2.917	0.256\\
2.805	0.300\\
2.691	0.335\\
2.645	0.346\\
2.555	0.364\\
2.487	0.374\\
2.443	0.380\\
2.333	0.388\\
2.246	0.387\\
2.157	0.380\\
2.094	0.372\\
2.007	0.355\\
1.944	0.341\\
1.818	0.301\\
1.758	0.278\\
1.678	0.244\\
1.637	0.221\\
1.597	0.202\\
1.557	0.177\\
1.537	0.167\\
1.460	0.118\\
1.421	0.092\\
1.383	0.063\\
1.362	0.050\\
1.249	-0.042\\
1.123	-0.160\\
0.998	-0.292\\
0.962	-0.333\\
0.895	-0.418\\
0.878	-0.438\\
0.850	-0.403\\
0.760	-0.273\\
0.733	-0.237\\
0.708	-0.207\\
0.684	-0.172\\
0.663	-0.153\\
0.591	-0.079\\
0.552	-0.043\\
0.501	-0.001\\
0.450	0.037\\
0.411	0.061\\
0.360	0.089\\
0.335	0.100\\
0.272	0.124\\
0.222	0.138\\
0.195	0.143\\
0.158	0.147\\
0.106	0.149\\
0.081	0.149\\
0.021	0.140\\
-0.046	0.124\\
-0.120	0.095\\
-0.167	0.071\\
-0.180	0.064\\
-0.206	0.048\\
-0.231	0.030\\
-0.249	0.015\\
-0.289	-0.013\\
-0.310	-0.034\\
-0.338	-0.057\\
-0.379	-0.100\\
-0.441	-0.165\\
-0.555	-0.314\\
-0.611	-0.413\\
-0.635	-0.448\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.195\\
3.031	0.220\\
2.868	0.296\\
2.822	0.315\\
2.751	0.340\\
2.659	0.368\\
2.613	0.381\\
2.544	0.395\\
2.408	0.416\\
2.340	0.421\\
2.251	0.424\\
2.163	0.422\\
2.098	0.416\\
2.011	0.403\\
1.969	0.396\\
1.904	0.380\\
1.853	0.376\\
1.771	0.348\\
1.631	0.289\\
1.530	0.239\\
1.489	0.217\\
1.456	0.186\\
1.317	0.095\\
1.279	0.066\\
1.185	-0.012\\
1.147	-0.044\\
1.039	-0.149\\
0.949	-0.245\\
0.862	-0.346\\
0.794	-0.432\\
0.766	-0.406\\
0.727	-0.348\\
0.675	-0.275\\
0.623	-0.210\\
0.536	-0.109\\
0.432	-0.014\\
0.355	0.042\\
0.330	0.058\\
0.267	0.091\\
0.242	0.103\\
0.180	0.125\\
0.129	0.137\\
0.103	0.142\\
0.078	0.144\\
-0.010	0.142\\
-0.063	0.136\\
-0.074	0.132\\
-0.123	0.122\\
-0.163	0.106\\
-0.180	0.097\\
-0.229	0.075\\
-0.280	0.044\\
-0.291	0.035\\
-0.341	0.001\\
-0.364	-0.018\\
-0.397	-0.047\\
-0.415	-0.067\\
-0.445	-0.094\\
-0.481	-0.132\\
-0.498	-0.155\\
-0.548	-0.210\\
-0.571	-0.241\\
-0.575	-0.253\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.192\\
2.936	0.268\\
2.869	0.298\\
2.820	0.316\\
2.774	0.336\\
2.678	0.365\\
2.608	0.386\\
2.470	0.414\\
2.400	0.423\\
2.308	0.431\\
2.241	0.432\\
2.152	0.431\\
2.108	0.429\\
1.998	0.413\\
1.955	0.406\\
1.869	0.386\\
1.807	0.368\\
1.764	0.355\\
1.661	0.316\\
1.580	0.279\\
1.479	0.224\\
1.361	0.152\\
1.303	0.113\\
1.230	0.052\\
1.156	-0.010\\
1.064	-0.095\\
0.995	-0.169\\
0.942	-0.225\\
0.873	-0.305\\
0.823	-0.368\\
0.790	-0.411\\
0.760	-0.425\\
0.698	-0.329\\
0.647	-0.258\\
0.605	-0.197\\
0.589	-0.182\\
0.536	-0.122\\
0.487	-0.070\\
0.451	-0.037\\
0.366	0.031\\
0.317	0.063\\
0.268	0.088\\
0.207	0.113\\
0.160	0.126\\
0.125	0.133\\
0.078	0.138\\
0.041	0.139\\
-0.056	0.125\\
-0.113	0.105\\
-0.133	0.098\\
-0.171	0.080\\
-0.238	0.041\\
-0.257	0.024\\
-0.296	-0.003\\
-0.319	-0.022\\
-0.358	-0.062\\
-0.393	-0.095\\
-0.409	-0.118\\
-0.457	-0.172\\
-0.463	-0.184\\
-0.488	-0.214\\
-0.508	-0.242\\
-0.532	-0.273\\
-0.560	-0.321\\
-0.575	-0.350\\
-0.597	-0.385\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.196\\
2.963	0.246\\
2.916	0.266\\
2.894	0.278\\
2.851	0.295\\
2.801	0.311\\
2.755	0.329\\
2.730	0.335\\
2.641	0.363\\
2.549	0.381\\
2.434	0.400\\
2.390	0.405\\
2.280	0.410\\
2.189	0.409\\
2.081	0.398\\
1.949	0.375\\
1.886	0.359\\
1.802	0.333\\
1.760	0.319\\
1.710	0.309\\
1.692	0.302\\
1.650	0.285\\
1.547	0.236\\
1.507	0.213\\
1.445	0.198\\
1.438	0.158\\
1.417	0.145\\
1.338	0.092\\
1.186	-0.030\\
1.092	-0.114\\
1.055	-0.150\\
1.002	-0.206\\
0.893	-0.325\\
0.807	-0.431\\
0.779	-0.409\\
0.755	-0.367\\
0.665	-0.240\\
0.617	-0.179\\
0.602	-0.160\\
0.578	-0.132\\
0.555	-0.102\\
0.513	-0.064\\
0.461	-0.016\\
0.412	0.027\\
0.347	0.070\\
0.299	0.100\\
0.286	0.108\\
0.210	0.139\\
0.148	0.157\\
0.123	0.163\\
0.061	0.169\\
0.036	0.170\\
-0.042	0.162\\
-0.080	0.155\\
-0.126	0.142\\
-0.146	0.133\\
-0.189	0.116\\
-0.209	0.107\\
-0.271	0.070\\
-0.297	0.055\\
-0.337	0.022\\
-0.366	0.001\\
-0.387	-0.020\\
-0.403	-0.031\\
-0.419	-0.050\\
-0.468	-0.100\\
-0.498	-0.137\\
-0.525	-0.165\\
-0.534	-0.180\\
-0.554	-0.208\\
-0.594	-0.269\\
-0.620	-0.302\\
-0.643	-0.337\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	0.194\\
2.923	0.261\\
2.808	0.306\\
2.762	0.321\\
2.649	0.353\\
2.512	0.379\\
2.446	0.387\\
2.356	0.394\\
2.268	0.396\\
2.203	0.392\\
2.137	0.386\\
2.051	0.374\\
1.965	0.355\\
1.859	0.325\\
1.818	0.312\\
1.736	0.279\\
1.654	0.243\\
1.637	0.234\\
1.556	0.190\\
1.458	0.130\\
1.419	0.104\\
1.342	0.047\\
1.285	0.004\\
1.248	-0.028\\
1.122	-0.146\\
1.084	-0.183\\
1.014	-0.259\\
0.962	-0.319\\
0.894	-0.403\\
0.862	-0.436\\
0.740	-0.268\\
0.701	-0.217\\
0.598	-0.103\\
0.615	-0.072\\
0.556	-0.063\\
0.515	-0.029\\
0.491	-0.007\\
0.424	0.040\\
0.359	0.077\\
0.320	0.098\\
0.243	0.127\\
0.206	0.137\\
0.130	0.149\\
0.089	0.151\\
0.066	0.150\\
0.035	0.144\\
0.010	0.142\\
-0.027	0.139\\
-0.119	0.109\\
-0.140	0.100\\
-0.190	0.076\\
-0.217	0.060\\
-0.273	0.023\\
-0.299	0.004\\
-0.358	-0.045\\
-0.441	-0.126\\
-0.463	-0.153\\
-0.481	-0.177\\
-0.542	-0.252\\
-0.564	-0.281\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.057	0.200\\
2.865	0.290\\
2.796	0.315\\
2.703	0.345\\
2.613	0.370\\
2.543	0.385\\
2.451	0.398\\
2.384	0.405\\
2.294	0.411\\
2.184	0.409\\
2.072	0.397\\
2.030	0.390\\
1.944	0.374\\
1.837	0.344\\
1.754	0.316\\
1.671	0.283\\
1.570	0.234\\
1.530	0.211\\
1.469	0.178\\
1.351	0.100\\
1.273	0.042\\
1.218	-0.004\\
1.178	-0.036\\
1.123	-0.087\\
1.014	-0.195\\
0.925	-0.291\\
0.822	-0.416\\
0.792	-0.422\\
0.725	-0.325\\
0.672	-0.252\\
0.624	-0.208\\
0.635	-0.206\\
0.612	-0.177\\
0.570	-0.132\\
0.542	-0.108\\
0.517	-0.079\\
0.490	-0.053\\
0.452	-0.019\\
0.426	0.002\\
0.348	0.056\\
0.309	0.079\\
0.259	0.104\\
0.194	0.129\\
0.143	0.141\\
0.119	0.147\\
0.106	0.147\\
0.079	0.152\\
0.031	0.152\\
-0.001	0.149\\
-0.014	0.149\\
-0.062	0.143\\
-0.074	0.139\\
-0.125	0.127\\
-0.149	0.120\\
-0.225	0.086\\
-0.233	0.080\\
-0.258	0.069\\
-0.321	0.027\\
-0.352	0.002\\
-0.369	-0.009\\
-0.392	-0.029\\
-0.416	-0.052\\
-0.443	-0.074\\
-0.460	-0.096\\
-0.475	-0.110\\
-0.493	-0.134\\
-0.523	-0.162\\
-0.552	-0.201\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.086	0.194\\
3.013	0.235\\
2.895	0.293\\
2.806	0.331\\
2.759	0.347\\
2.713	0.364\\
2.598	0.397\\
2.507	0.417\\
2.462	0.425\\
2.393	0.434\\
2.258	0.443\\
2.148	0.441\\
2.060	0.433\\
1.995	0.423\\
1.910	0.406\\
1.846	0.391\\
1.720	0.349\\
1.614	0.307\\
1.435	0.210\\
1.394	0.187\\
1.364	0.157\\
1.325	0.130\\
1.274	0.110\\
1.267	0.087\\
1.229	0.058\\
1.153	-0.005\\
1.061	-0.090\\
0.990	-0.163\\
0.954	-0.200\\
0.938	-0.220\\
0.902	-0.260\\
0.783	-0.405\\
0.751	-0.430\\
0.727	-0.388\\
0.690	-0.330\\
0.667	-0.292\\
0.641	-0.257\\
0.596	-0.205\\
0.600	-0.194\\
0.485	-0.061\\
0.448	-0.024\\
0.422	-0.003\\
0.400	0.018\\
0.363	0.048\\
0.291	0.096\\
0.230	0.128\\
0.172	0.151\\
0.123	0.164\\
0.077	0.172\\
0.040	0.175\\
0.017	0.174\\
-0.033	0.170\\
-0.082	0.161\\
-0.140	0.143\\
-0.216	0.107\\
-0.242	0.093\\
-0.262	0.079\\
-0.288	0.063\\
-0.298	0.054\\
-0.321	0.037\\
-0.425	-0.058\\
-0.443	-0.081\\
-0.465	-0.104\\
-0.480	-0.128\\
-0.518	-0.172\\
-0.561	-0.231\\
-0.596	-0.280\\
-0.605	-0.307\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.218\\
3.034	0.246\\
2.950	0.292\\
2.880	0.326\\
2.723	0.391\\
2.632	0.420\\
2.523	0.448\\
2.389	0.470\\
2.324	0.475\\
2.281	0.479\\
2.131	0.476\\
2.046	0.468\\
1.940	0.450\\
1.858	0.429\\
1.816	0.417\\
1.735	0.390\\
1.636	0.348\\
1.535	0.299\\
1.497	0.278\\
1.458	0.254\\
1.382	0.203\\
1.324	0.163\\
1.249	0.107\\
1.191	0.062\\
1.031	-0.094\\
0.960	-0.170\\
0.874	-0.269\\
0.773	-0.399\\
0.756	-0.422\\
0.728	-0.414\\
0.703	-0.373\\
0.616	-0.240\\
0.567	-0.175\\
0.505	-0.100\\
0.481	-0.072\\
0.432	-0.022\\
0.370	0.033\\
0.346	0.053\\
0.284	0.097\\
0.234	0.125\\
0.199	0.144\\
0.149	0.164\\
0.102	0.178\\
0.065	0.186\\
0.040	0.189\\
-0.019	0.192\\
-0.044	0.191\\
-0.071	0.188\\
-0.108	0.181\\
-0.157	0.169\\
-0.226	0.143\\
-0.287	0.112\\
-0.366	0.059\\
-0.390	0.038\\
-0.444	-0.012\\
-0.471	-0.035\\
-0.512	-0.083\\
-0.538	-0.109\\
-0.547	-0.122\\
-0.574	-0.151\\
-0.592	-0.179\\
-0.610	-0.209\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.060	0.205\\
2.989	0.243\\
2.945	0.265\\
2.900	0.283\\
2.851	0.306\\
2.780	0.330\\
2.733	0.346\\
2.620	0.378\\
2.530	0.397\\
2.485	0.405\\
2.373	0.417\\
2.284	0.422\\
2.240	0.423\\
2.088	0.411\\
1.979	0.392\\
1.936	0.384\\
1.831	0.355\\
1.748	0.326\\
1.707	0.309\\
1.646	0.284\\
1.605	0.264\\
1.485	0.198\\
1.466	0.186\\
1.427	0.163\\
1.349	0.109\\
1.253	0.037\\
1.214	0.006\\
1.087	-0.112\\
1.050	-0.147\\
0.961	-0.243\\
0.926	-0.282\\
0.808	-0.429\\
0.780	-0.407\\
0.728	-0.328\\
0.665	-0.238\\
0.602	-0.159\\
0.527	-0.076\\
0.476	-0.028\\
0.439	0.005\\
0.365	0.062\\
0.264	0.118\\
0.214	0.138\\
0.165	0.153\\
0.102	0.164\\
0.078	0.167\\
0.015	0.167\\
-0.011	0.162\\
-0.036	0.160\\
-0.083	0.151\\
-0.170	0.119\\
-0.201	0.104\\
-0.229	0.090\\
-0.290	0.050\\
-0.309	0.035\\
-0.336	0.016\\
-0.356	-0.003\\
-0.379	-0.022\\
-0.462	-0.106\\
-0.477	-0.130\\
-0.495	-0.147\\
-0.513	-0.172\\
-0.583	-0.261\\
-0.592	-0.278\\
-0.638	-0.344\\
-0.655	-0.377\\
-0.683	-0.414\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.093	0.181\\
3.022	0.220\\
2.981	0.242\\
2.886	0.285\\
2.724	0.344\\
2.680	0.357\\
2.611	0.374\\
2.520	0.393\\
2.475	0.400\\
2.407	0.406\\
2.362	0.410\\
2.252	0.414\\
2.164	0.409\\
2.078	0.400\\
2.011	0.388\\
1.968	0.381\\
1.863	0.353\\
1.781	0.325\\
1.739	0.310\\
1.659	0.276\\
1.516	0.202\\
1.419	0.142\\
1.380	0.115\\
1.344	0.087\\
1.304	0.059\\
1.286	0.044\\
1.210	-0.018\\
1.046	-0.174\\
0.958	-0.269\\
0.922	-0.309\\
0.856	-0.393\\
0.822	-0.436\\
0.808	-0.421\\
0.731	-0.304\\
0.693	-0.252\\
0.642	-0.187\\
0.579	-0.112\\
0.530	-0.062\\
0.506	-0.037\\
0.443	0.017\\
0.382	0.062\\
0.308	0.105\\
0.282	0.118\\
0.221	0.141\\
0.173	0.154\\
0.123	0.164\\
0.113	0.164\\
0.088	0.166\\
0.026	0.165\\
-0.027	0.155\\
-0.070	0.146\\
-0.105	0.134\\
-0.158	0.113\\
-0.177	0.101\\
-0.194	0.093\\
-0.262	0.049\\
-0.299	0.022\\
-0.367	-0.037\\
-0.386	-0.059\\
-0.401	-0.071\\
-0.468	-0.148\\
-0.497	-0.187\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.066	0.190\\
2.992	0.227\\
2.901	0.267\\
2.784	0.313\\
2.737	0.328\\
2.554	0.373\\
2.395	0.394\\
2.327	0.398\\
2.238	0.399\\
2.127	0.391\\
2.084	0.387\\
1.932	0.357\\
1.847	0.334\\
1.743	0.297\\
1.661	0.263\\
1.599	0.234\\
1.519	0.191\\
1.439	0.142\\
1.304	0.048\\
1.210	-0.029\\
1.135	-0.096\\
1.045	-0.183\\
1.009	-0.222\\
0.976	-0.260\\
0.939	-0.301\\
0.887	-0.361\\
0.854	-0.403\\
0.822	-0.431\\
0.795	-0.392\\
0.730	-0.297\\
0.705	-0.261\\
0.589	-0.123\\
0.523	-0.056\\
0.435	0.018\\
0.408	0.038\\
0.320	0.091\\
0.294	0.102\\
0.268	0.115\\
0.219	0.132\\
0.206	0.137\\
0.158	0.148\\
0.131	0.153\\
0.093	0.157\\
0.046	0.157\\
0.015	0.153\\
-0.007	0.153\\
-0.047	0.144\\
-0.095	0.131\\
-0.134	0.119\\
-0.229	0.072\\
-0.248	0.061\\
-0.266	0.046\\
-0.310	0.014\\
-0.354	-0.016\\
-0.390	-0.055\\
-0.420	-0.082\\
-0.441	-0.105\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.064	0.186\\
2.992	0.220\\
2.856	0.276\\
2.790	0.298\\
2.699	0.325\\
2.587	0.348\\
2.496	0.361\\
2.453	0.366\\
2.387	0.370\\
2.344	0.372\\
2.256	0.370\\
2.191	0.365\\
2.148	0.360\\
2.061	0.345\\
1.998	0.331\\
1.915	0.308\\
1.831	0.280\\
1.770	0.255\\
1.690	0.219\\
1.630	0.188\\
1.589	0.166\\
1.492	0.105\\
1.416	0.052\\
1.340	-0.006\\
1.320	-0.021\\
1.210	-0.118\\
1.156	-0.171\\
1.085	-0.245\\
0.963	-0.383\\
0.931	-0.426\\
0.900	-0.413\\
0.844	-0.338\\
0.831	-0.320\\
0.775	-0.253\\
0.706	-0.178\\
0.651	-0.123\\
0.625	-0.098\\
0.530	-0.024\\
0.462	0.020\\
0.408	0.048\\
0.381	0.061\\
0.339	0.077\\
0.260	0.100\\
0.193	0.110\\
0.141	0.114\\
0.100	0.111\\
0.075	0.109\\
0.017	0.099\\
-0.023	0.088\\
-0.049	0.079\\
-0.072	0.072\\
-0.099	0.063\\
-0.113	0.055\\
-0.139	0.044\\
-0.218	-0.001\\
-0.326	-0.083\\
-0.348	-0.107\\
-0.363	-0.118\\
-0.410	-0.168\\
-0.435	-0.193\\
-0.442	-0.203\\
-0.475	-0.236\\
-0.494	-0.264\\
-0.512	-0.292\\
-0.540	-0.323\\
-0.561	-0.356\\
-0.580	-0.376\\
-0.595	-0.405\\
-0.643	-0.478\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.075	0.202\\
2.959	0.264\\
2.883	0.299\\
2.841	0.317\\
2.703	0.368\\
2.635	0.389\\
2.542	0.410\\
2.430	0.429\\
2.384	0.435\\
2.250	0.442\\
2.228	0.441\\
2.185	0.442\\
2.099	0.437\\
2.031	0.429\\
1.945	0.413\\
1.859	0.395\\
1.838	0.389\\
1.755	0.361\\
1.694	0.338\\
1.611	0.303\\
1.570	0.284\\
1.430	0.206\\
1.351	0.156\\
1.294	0.113\\
1.218	0.055\\
1.124	-0.024\\
1.051	-0.093\\
0.961	-0.186\\
0.925	-0.224\\
0.839	-0.325\\
0.771	-0.412\\
0.740	-0.421\\
0.679	-0.321\\
0.629	-0.247\\
0.605	-0.212\\
0.521	-0.104\\
0.461	-0.037\\
0.412	0.011\\
0.389	0.032\\
0.317	0.090\\
0.281	0.114\\
0.221	0.146\\
0.174	0.166\\
0.091	0.190\\
0.032	0.197\\
-0.015	0.197\\
-0.075	0.188\\
-0.145	0.171\\
-0.177	0.158\\
-0.225	0.136\\
-0.284	0.101\\
-0.333	0.068\\
-0.410	-0.002\\
-0.438	-0.032\\
-0.502	-0.108\\
-0.529	-0.138\\
-0.549	-0.164\\
-0.578	-0.207\\
-0.603	-0.240\\
-0.620	-0.272\\
-0.642	-0.303\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.196\\
3.023	0.220\\
2.928	0.266\\
2.901	0.276\\
2.813	0.313\\
2.699	0.350\\
2.540	0.386\\
2.450	0.399\\
2.361	0.407\\
2.252	0.409\\
2.208	0.408\\
2.099	0.397\\
2.012	0.383\\
1.927	0.364\\
1.865	0.346\\
1.781	0.318\\
1.640	0.256\\
1.561	0.215\\
1.502	0.182\\
1.463	0.157\\
1.367	0.091\\
1.291	0.033\\
1.162	-0.080\\
1.090	-0.151\\
1.036	-0.206\\
0.916	-0.344\\
0.882	-0.386\\
0.849	-0.430\\
0.822	-0.407\\
0.754	-0.313\\
0.702	-0.241\\
0.583	-0.109\\
0.543	-0.071\\
0.466	-0.005\\
0.401	0.041\\
0.336	0.079\\
0.284	0.102\\
0.206	0.128\\
0.167	0.137\\
0.117	0.144\\
0.053	0.145\\
-0.037	0.134\\
-0.135	0.103\\
-0.204	0.072\\
-0.252	0.043\\
-0.274	0.027\\
-0.290	0.018\\
-0.358	-0.035\\
-0.387	-0.062\\
-0.391	-0.069\\
-0.443	-0.117\\
-0.462	-0.140\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	0.201\\
2.985	0.221\\
2.870	0.272\\
2.801	0.295\\
2.709	0.324\\
2.594	0.352\\
2.505	0.366\\
2.392	0.378\\
2.305	0.380\\
2.216	0.377\\
2.065	0.358\\
2.021	0.351\\
1.916	0.324\\
1.832	0.297\\
1.812	0.290\\
1.770	0.273\\
1.668	0.229\\
1.628	0.209\\
1.549	0.165\\
1.412	0.077\\
1.335	0.020\\
1.299	-0.011\\
1.243	-0.058\\
1.205	-0.091\\
1.134	-0.159\\
1.010	-0.291\\
0.975	-0.331\\
0.891	-0.436\\
0.863	-0.403\\
0.809	-0.327\\
0.797	-0.309\\
0.745	-0.241\\
0.679	-0.164\\
0.601	-0.085\\
0.536	-0.028\\
0.485	0.010\\
0.421	0.050\\
0.397	0.065\\
0.370	0.077\\
0.306	0.103\\
0.282	0.111\\
0.255	0.118\\
0.191	0.129\\
0.166	0.132\\
0.114	0.133\\
0.103	0.131\\
0.078	0.129\\
0.048	0.123\\
0.028	0.122\\
-0.013	0.111\\
-0.039	0.104\\
-0.100	0.080\\
-0.209	0.017\\
-0.280	-0.040\\
-0.291	-0.049\\
-0.318	-0.070\\
-0.362	-0.117\\
-0.389	-0.143\\
-0.396	-0.154\\
-0.421	-0.180\\
-0.487	-0.266\\
-0.507	-0.297\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.188\\
3.035	0.214\\
2.989	0.238\\
2.944	0.259\\
2.894	0.283\\
2.871	0.292\\
2.824	0.312\\
2.729	0.345\\
2.662	0.366\\
2.566	0.388\\
2.497	0.402\\
2.408	0.415\\
2.339	0.420\\
2.205	0.424\\
2.115	0.419\\
2.003	0.405\\
1.918	0.387\\
1.852	0.372\\
1.810	0.359\\
1.724	0.330\\
1.685	0.315\\
1.581	0.269\\
1.480	0.215\\
1.400	0.168\\
1.302	0.101\\
1.224	0.042\\
1.186	0.011\\
1.130	-0.037\\
1.018	-0.142\\
0.894	-0.277\\
0.824	-0.358\\
0.807	-0.381\\
0.774	-0.423\\
0.745	-0.412\\
0.678	-0.314\\
0.625	-0.242\\
0.573	-0.177\\
0.508	-0.104\\
0.481	-0.076\\
0.430	-0.028\\
0.329	0.054\\
0.275	0.087\\
0.213	0.120\\
0.111	0.156\\
0.047	0.168\\
-0.002	0.171\\
-0.096	0.163\\
-0.129	0.159\\
-0.207	0.134\\
-0.229	0.125\\
-0.290	0.095\\
-0.341	0.065\\
-0.395	0.024\\
-0.420	0.004\\
-0.448	-0.017\\
-0.458	-0.028\\
-0.482	-0.049\\
-0.503	-0.072\\
-0.521	-0.098\\
-0.551	-0.124\\
-0.570	-0.149\\
-0.583	-0.162\\
-0.607	-0.192\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.178\\
2.944	0.230\\
2.855	0.260\\
2.807	0.275\\
2.696	0.307\\
2.606	0.324\\
2.517	0.336\\
2.409	0.346\\
2.343	0.345\\
2.256	0.341\\
2.190	0.334\\
2.106	0.321\\
2.065	0.312\\
2.001	0.296\\
1.918	0.272\\
1.837	0.241\\
1.776	0.216\\
1.697	0.177\\
1.658	0.157\\
1.599	0.122\\
1.466	0.033\\
1.391	-0.024\\
1.356	-0.056\\
1.318	-0.086\\
1.301	-0.103\\
1.228	-0.170\\
1.141	-0.261\\
1.074	-0.338\\
1.039	-0.377\\
0.990	-0.439\\
0.938	-0.362\\
0.875	-0.273\\
0.799	-0.178\\
0.786	-0.163\\
0.708	-0.083\\
0.685	-0.060\\
0.621	-0.007\\
0.521	0.061\\
0.483	0.080\\
0.434	0.102\\
0.397	0.113\\
0.347	0.126\\
0.335	0.129\\
0.297	0.135\\
0.285	0.135\\
0.261	0.137\\
0.212	0.136\\
0.126	0.122\\
0.066	0.102\\
-0.026	0.059\\
-0.092	0.015\\
-0.126	-0.010\\
-0.156	-0.034\\
-0.184	-0.061\\
-0.254	-0.132\\
-0.275	-0.156\\
-0.297	-0.183\\
-0.323	-0.212\\
-0.333	-0.227\\
-0.379	-0.288\\
-0.395	-0.316\\
-0.422	-0.352\\
-0.444	-0.387\\
-0.450	-0.402\\
-0.471	-0.439\\
-0.494	-0.473\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.089	0.179\\
2.947	0.250\\
2.880	0.280\\
2.783	0.317\\
2.737	0.332\\
2.669	0.352\\
2.576	0.375\\
2.484	0.391\\
2.416	0.399\\
2.325	0.407\\
2.259	0.409\\
2.171	0.405\\
2.082	0.397\\
2.059	0.394\\
1.973	0.378\\
1.886	0.358\\
1.824	0.340\\
1.739	0.310\\
1.699	0.294\\
1.637	0.268\\
1.516	0.206\\
1.457	0.170\\
1.380	0.120\\
1.301	0.064\\
1.283	0.049\\
1.206	-0.012\\
1.079	-0.130\\
0.990	-0.221\\
0.902	-0.320\\
0.867	-0.362\\
0.834	-0.405\\
0.803	-0.430\\
0.689	-0.257\\
0.600	-0.145\\
0.574	-0.116\\
0.463	-0.005\\
0.377	0.061\\
0.351	0.078\\
0.289	0.113\\
0.216	0.144\\
0.155	0.161\\
0.092	0.171\\
0.021	0.171\\
-0.041	0.161\\
-0.067	0.155\\
-0.153	0.124\\
-0.173	0.116\\
-0.235	0.082\\
-0.254	0.067\\
-0.278	0.052\\
-0.349	-0.004\\
-0.357	-0.015\\
-0.383	-0.037\\
-0.425	-0.081\\
-0.453	-0.110\\
-0.527	-0.204\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.208\\
3.044	0.223\\
2.992	0.248\\
2.953	0.269\\
2.905	0.292\\
2.794	0.338\\
2.749	0.354\\
2.657	0.382\\
2.591	0.399\\
2.455	0.424\\
2.411	0.430\\
2.387	0.431\\
2.344	0.435\\
2.192	0.437\\
2.148	0.434\\
2.064	0.424\\
2.000	0.415\\
1.915	0.396\\
1.873	0.384\\
1.770	0.351\\
1.689	0.319\\
1.588	0.272\\
1.510	0.228\\
1.412	0.166\\
1.374	0.141\\
1.279	0.069\\
1.204	0.008\\
1.113	-0.076\\
1.076	-0.112\\
0.971	-0.224\\
0.953	-0.243\\
0.851	-0.368\\
0.801	-0.432\\
0.774	-0.403\\
0.686	-0.268\\
0.611	-0.169\\
0.548	-0.096\\
0.524	-0.070\\
0.451	0.002\\
0.364	0.069\\
0.328	0.093\\
0.279	0.121\\
0.241	0.137\\
0.217	0.147\\
0.167	0.163\\
0.131	0.171\\
0.108	0.175\\
0.060	0.179\\
0.023	0.179\\
-0.054	0.168\\
-0.090	0.158\\
-0.112	0.152\\
-0.158	0.133\\
-0.198	0.117\\
-0.215	0.106\\
-0.243	0.092\\
-0.289	0.060\\
-0.348	0.013\\
-0.372	-0.007\\
-0.402	-0.037\\
-0.424	-0.062\\
-0.449	-0.084\\
-0.469	-0.110\\
-0.496	-0.139\\
-0.502	-0.150\\
-0.550	-0.208\\
-0.579	-0.254\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.049	0.201\\
3.006	0.224\\
2.985	0.236\\
2.937	0.259\\
2.889	0.278\\
2.802	0.314\\
2.689	0.350\\
2.597	0.372\\
2.530	0.385\\
2.440	0.398\\
2.329	0.405\\
2.241	0.406\\
2.174	0.402\\
2.131	0.398\\
2.045	0.386\\
2.000	0.379\\
1.937	0.364\\
1.894	0.353\\
1.831	0.334\\
1.747	0.304\\
1.727	0.296\\
1.607	0.241\\
1.526	0.197\\
1.506	0.185\\
1.428	0.137\\
1.312	0.054\\
1.294	0.040\\
1.220	-0.023\\
1.090	-0.142\\
0.984	-0.253\\
0.899	-0.355\\
0.832	-0.438\\
0.817	-0.417\\
0.740	-0.301\\
0.675	-0.215\\
0.650	-0.184\\
0.598	-0.124\\
0.560	-0.085\\
0.510	-0.036\\
0.459	0.007\\
0.421	0.036\\
0.395	0.055\\
0.333	0.091\\
0.281	0.117\\
0.217	0.140\\
0.169	0.152\\
0.130	0.160\\
0.057	0.163\\
0.006	0.157\\
-0.008	0.154\\
-0.033	0.150\\
-0.096	0.134\\
-0.142	0.118\\
-0.202	0.087\\
-0.249	0.058\\
-0.322	0.005\\
-0.420	-0.086\\
-0.458	-0.132\\
-0.506	-0.188\\
-0.520	-0.202\\
-0.543	-0.234\\
-0.559	-0.261\\
-0.583	-0.293\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.077	0.193\\
2.963	0.254\\
2.913	0.277\\
2.846	0.306\\
2.708	0.355\\
2.614	0.380\\
2.500	0.404\\
2.432	0.415\\
2.387	0.419\\
2.230	0.427\\
2.186	0.426\\
2.141	0.423\\
2.031	0.410\\
1.944	0.395\\
1.838	0.367\\
1.754	0.340\\
1.712	0.326\\
1.650	0.300\\
1.568	0.261\\
1.467	0.206\\
1.388	0.158\\
1.348	0.131\\
1.311	0.103\\
1.290	0.090\\
1.213	0.029\\
1.176	-0.002\\
1.119	-0.050\\
1.045	-0.121\\
1.009	-0.157\\
0.885	-0.292\\
0.800	-0.398\\
0.764	-0.435\\
0.713	-0.355\\
0.597	-0.198\\
0.556	-0.153\\
0.508	-0.097\\
0.417	-0.012\\
0.365	0.030\\
0.328	0.056\\
0.276	0.087\\
0.251	0.101\\
0.189	0.128\\
0.126	0.148\\
0.075	0.158\\
0.039	0.163\\
-0.061	0.159\\
-0.090	0.153\\
-0.149	0.141\\
-0.200	0.120\\
-0.258	0.095\\
-0.278	0.081\\
-0.322	0.055\\
-0.388	0.004\\
-0.412	-0.015\\
-0.447	-0.048\\
-0.464	-0.068\\
-0.497	-0.097\\
-0.516	-0.119\\
-0.553	-0.161\\
-0.572	-0.187\\
-0.590	-0.215\\
-0.618	-0.246\\
-0.627	-0.263\\
-0.627	-0.263\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.052	0.196\\
2.939	0.251\\
2.891	0.269\\
2.825	0.296\\
2.779	0.312\\
2.686	0.339\\
2.617	0.356\\
2.526	0.373\\
2.413	0.387\\
2.325	0.393\\
2.280	0.394\\
2.214	0.391\\
2.126	0.384\\
2.039	0.371\\
1.994	0.363\\
1.845	0.323\\
1.782	0.302\\
1.659	0.251\\
1.639	0.241\\
1.599	0.221\\
1.537	0.188\\
1.419	0.116\\
1.304	0.032\\
1.286	0.016\\
1.247	-0.014\\
1.211	-0.046\\
1.172	-0.079\\
1.135	-0.113\\
1.045	-0.202\\
0.956	-0.300\\
0.921	-0.339\\
0.854	-0.425\\
0.809	-0.392\\
0.785	-0.353\\
0.705	-0.246\\
0.667	-0.198\\
0.601	-0.124\\
0.551	-0.075\\
0.498	-0.027\\
0.486	-0.016\\
0.409	0.042\\
0.344	0.081\\
0.268	0.115\\
0.206	0.134\\
0.155	0.146\\
0.130	0.148\\
0.068	0.152\\
0.041	0.150\\
-0.051	0.135\\
-0.111	0.116\\
-0.158	0.096\\
-0.267	0.033\\
-0.290	0.014\\
-0.327	-0.013\\
-0.348	-0.033\\
-0.373	-0.054\\
-0.399	-0.081\\
-0.433	-0.116\\
-0.478	-0.166\\
-0.496	-0.194\\
-0.526	-0.227\\
-0.532	-0.238\\
-0.551	-0.266\\
-0.581	-0.299\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.088	0.191\\
3.018	0.231\\
2.969	0.256\\
2.923	0.276\\
2.872	0.300\\
2.803	0.330\\
2.708	0.363\\
2.659	0.378\\
2.589	0.396\\
2.451	0.424\\
2.358	0.436\\
2.245	0.442\\
2.155	0.443\\
2.085	0.439\\
1.933	0.416\\
1.844	0.397\\
1.739	0.365\\
1.652	0.335\\
1.611	0.318\\
1.509	0.270\\
1.385	0.201\\
1.287	0.136\\
1.208	0.079\\
1.168	0.050\\
1.019	-0.082\\
0.981	-0.118\\
0.855	-0.253\\
0.784	-0.334\\
0.750	-0.378\\
0.701	-0.433\\
0.585	-0.258\\
0.534	-0.189\\
0.521	-0.175\\
0.473	-0.114\\
0.422	-0.059\\
0.372	-0.011\\
0.309	0.043\\
0.262	0.078\\
0.197	0.118\\
0.137	0.146\\
0.087	0.164\\
0.014	0.181\\
0.000	0.183\\
-0.031	0.183\\
-0.076	0.185\\
-0.110	0.183\\
-0.136	0.180\\
-0.160	0.174\\
-0.185	0.171\\
-0.243	0.151\\
-0.303	0.125\\
-0.335	0.108\\
-0.351	0.095\\
-0.373	0.082\\
-0.414	0.055\\
-0.483	-0.003\\
-0.521	-0.044\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.056	0.217\\
2.983	0.258\\
2.891	0.303\\
2.728	0.368\\
2.610	0.403\\
2.516	0.425\\
2.471	0.433\\
2.313	0.453\\
2.244	0.455\\
2.156	0.454\\
2.069	0.449\\
2.024	0.444\\
2.002	0.439\\
1.959	0.432\\
1.874	0.414\\
1.810	0.396\\
1.727	0.369\\
1.665	0.345\\
1.583	0.309\\
1.503	0.269\\
1.404	0.211\\
1.326	0.159\\
1.193	0.058\\
1.101	-0.024\\
1.011	-0.111\\
0.940	-0.186\\
0.872	-0.265\\
0.821	-0.327\\
0.786	-0.370\\
0.753	-0.415\\
0.724	-0.420\\
0.662	-0.323\\
0.637	-0.284\\
0.562	-0.183\\
0.526	-0.139\\
0.442	-0.047\\
0.419	-0.023\\
0.370	0.020\\
0.358	0.028\\
0.310	0.064\\
0.261	0.095\\
0.226	0.112\\
0.202	0.124\\
0.142	0.145\\
0.094	0.157\\
0.035	0.164\\
-0.017	0.162\\
-0.063	0.157\\
-0.097	0.150\\
-0.145	0.136\\
-0.199	0.114\\
-0.227	0.100\\
-0.278	0.068\\
-0.304	0.050\\
-0.350	0.014\\
-0.373	-0.004\\
-0.398	-0.034\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	0.184\\
2.991	0.234\\
2.855	0.294\\
2.832	0.303\\
2.697	0.348\\
2.650	0.361\\
2.537	0.385\\
2.493	0.392\\
2.380	0.405\\
2.295	0.409\\
2.228	0.408\\
2.140	0.402\\
2.096	0.397\\
1.989	0.379\\
1.883	0.353\\
1.801	0.325\\
1.720	0.295\\
1.619	0.248\\
1.579	0.228\\
1.478	0.171\\
1.439	0.147\\
1.402	0.119\\
1.363	0.093\\
1.268	0.019\\
1.195	-0.044\\
1.120	-0.111\\
1.103	-0.129\\
1.066	-0.165\\
0.997	-0.241\\
0.944	-0.300\\
0.874	-0.383\\
0.843	-0.426\\
0.827	-0.432\\
0.727	-0.278\\
0.689	-0.225\\
0.639	-0.161\\
0.587	-0.101\\
0.553	-0.066\\
0.528	-0.039\\
0.479	0.005\\
0.442	0.037\\
0.394	0.073\\
0.382	0.079\\
0.358	0.094\\
0.285	0.132\\
0.273	0.137\\
0.222	0.155\\
0.175	0.167\\
0.115	0.174\\
0.030	0.172\\
-0.058	0.151\\
-0.099	0.136\\
-0.148	0.116\\
-0.204	0.082\\
-0.278	0.031\\
-0.381	-0.065\\
-0.390	-0.076\\
-0.433	-0.126\\
-0.481	-0.182\\
-0.484	-0.194\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.051	0.217\\
2.937	0.277\\
2.890	0.297\\
2.845	0.318\\
2.684	0.374\\
2.594	0.400\\
2.480	0.421\\
2.391	0.434\\
2.325	0.438\\
2.235	0.441\\
2.192	0.440\\
2.172	0.438\\
2.041	0.425\\
1.999	0.419\\
1.891	0.395\\
1.766	0.357\\
1.744	0.349\\
1.664	0.316\\
1.563	0.268\\
1.484	0.224\\
1.346	0.136\\
1.273	0.078\\
1.234	0.049\\
1.141	-0.030\\
1.069	-0.100\\
0.944	-0.231\\
0.892	-0.292\\
0.792	-0.419\\
0.761	-0.415\\
0.672	-0.280\\
0.609	-0.194\\
0.536	-0.105\\
0.474	-0.042\\
0.448	-0.017\\
0.410	0.015\\
0.335	0.072\\
0.298	0.094\\
0.250	0.122\\
0.188	0.148\\
0.138	0.162\\
0.088	0.173\\
0.065	0.174\\
0.053	0.177\\
0.004	0.177\\
-0.022	0.175\\
-0.039	0.171\\
-0.059	0.170\\
-0.132	0.153\\
-0.169	0.138\\
-0.216	0.119\\
-0.263	0.094\\
-0.274	0.086\\
-0.300	0.070\\
-0.321	0.053\\
-0.346	0.036\\
-0.423	-0.034\\
-0.444	-0.058\\
-0.456	-0.068\\
-0.507	-0.121\\
-0.526	-0.148\\
-0.552	-0.176\\
-0.559	-0.189\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.084	0.200\\
3.063	0.215\\
3.018	0.241\\
2.974	0.264\\
2.897	0.301\\
2.851	0.318\\
2.807	0.339\\
2.692	0.380\\
2.598	0.407\\
2.508	0.427\\
2.438	0.440\\
2.346	0.451\\
2.303	0.453\\
2.281	0.455\\
2.237	0.457\\
2.171	0.457\\
2.082	0.452\\
1.993	0.440\\
1.927	0.429\\
1.842	0.409\\
1.757	0.384\\
1.694	0.362\\
1.652	0.347\\
1.529	0.289\\
1.468	0.258\\
1.427	0.235\\
1.310	0.158\\
1.251	0.118\\
1.212	0.089\\
1.117	0.010\\
1.043	-0.057\\
1.005	-0.092\\
0.988	-0.111\\
0.915	-0.187\\
0.880	-0.226\\
0.792	-0.328\\
0.724	-0.414\\
0.695	-0.421\\
0.683	-0.399\\
0.629	-0.319\\
0.536	-0.196\\
0.485	-0.134\\
0.462	-0.108\\
0.396	-0.041\\
0.330	0.017\\
0.279	0.056\\
0.189	0.110\\
0.140	0.135\\
0.075	0.158\\
0.050	0.166\\
-0.020	0.175\\
-0.041	0.177\\
-0.118	0.176\\
-0.156	0.172\\
-0.202	0.164\\
-0.291	0.133\\
-0.350	0.106\\
-0.463	0.029\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.200\\
3.076	0.214\\
3.028	0.242\\
2.931	0.293\\
2.815	0.348\\
2.674	0.403\\
2.602	0.425\\
2.556	0.438\\
2.463	0.459\\
2.347	0.478\\
2.301	0.483\\
2.187	0.489\\
2.099	0.490\\
2.053	0.488\\
1.942	0.475\\
1.812	0.450\\
1.726	0.427\\
1.620	0.391\\
1.599	0.383\\
1.515	0.347\\
1.475	0.328\\
1.372	0.274\\
1.311	0.238\\
1.192	0.157\\
1.093	0.083\\
1.057	0.050\\
1.018	0.017\\
0.907	-0.088\\
0.852	-0.145\\
0.814	-0.184\\
0.778	-0.224\\
0.691	-0.329\\
0.615	-0.423\\
0.602	-0.437\\
0.574	-0.397\\
0.551	-0.355\\
0.525	-0.315\\
0.491	-0.282\\
0.480	-0.265\\
0.467	-0.220\\
0.442	-0.186\\
0.379	-0.108\\
0.331	-0.052\\
0.282	-0.001\\
0.245	0.034\\
0.221	0.055\\
0.134	0.118\\
0.085	0.147\\
0.048	0.165\\
-0.002	0.185\\
-0.025	0.193\\
-0.053	0.199\\
-0.091	0.205\\
-0.117	0.208\\
-0.137	0.212\\
-0.163	0.212\\
-0.223	0.209\\
-0.279	0.199\\
-0.329	0.185\\
-0.352	0.175\\
-0.414	0.147\\
-0.440	0.133\\
-0.481	0.104\\
-0.519	0.079\\
-0.541	0.061\\
-0.560	0.041\\
-0.588	0.020\\
-0.634	-0.025\\
-0.644	-0.037\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.069	0.221\\
3.023	0.249\\
2.883	0.322\\
2.860	0.332\\
2.813	0.354\\
2.718	0.390\\
2.603	0.428\\
2.488	0.456\\
2.396	0.473\\
2.351	0.479\\
2.237	0.489\\
2.105	0.489\\
1.996	0.479\\
1.909	0.464\\
1.845	0.450\\
1.760	0.427\\
1.697	0.408\\
1.615	0.376\\
1.573	0.359\\
1.491	0.320\\
1.431	0.288\\
1.391	0.265\\
1.331	0.229\\
1.214	0.147\\
1.158	0.102\\
1.082	0.039\\
0.969	-0.062\\
0.917	-0.120\\
0.810	-0.237\\
0.667	-0.414\\
0.640	-0.426\\
0.590	-0.344\\
0.569	-0.303\\
0.532	-0.247\\
0.459	-0.147\\
0.423	-0.101\\
0.350	-0.020\\
0.337	-0.009\\
0.288	0.037\\
0.240	0.076\\
0.178	0.118\\
0.154	0.133\\
0.093	0.162\\
0.070	0.172\\
0.009	0.191\\
-0.015	0.197\\
-0.040	0.200\\
-0.124	0.204\\
-0.173	0.199\\
-0.212	0.191\\
-0.236	0.185\\
-0.277	0.172\\
-0.315	0.155\\
-0.342	0.144\\
-0.419	0.094\\
-0.464	0.059\\
-0.522	0.009\\
-0.541	-0.012\\
-0.573	-0.039\\
-0.589	-0.060\\
-0.632	-0.113\\
-0.640	-0.125\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.061	0.206\\
2.993	0.243\\
2.899	0.288\\
2.853	0.305\\
2.806	0.325\\
2.691	0.363\\
2.576	0.394\\
2.531	0.403\\
2.440	0.417\\
2.395	0.423\\
2.328	0.427\\
2.238	0.430\\
2.172	0.428\\
2.128	0.426\\
2.085	0.421\\
1.996	0.408\\
1.932	0.395\\
1.890	0.386\\
1.785	0.354\\
1.660	0.307\\
1.519	0.239\\
1.477	0.216\\
1.418	0.179\\
1.301	0.099\\
1.244	0.055\\
1.168	-0.007\\
1.075	-0.092\\
1.002	-0.165\\
0.966	-0.202\\
0.843	-0.342\\
0.792	-0.407\\
0.761	-0.426\\
0.711	-0.347\\
0.648	-0.254\\
0.600	-0.188\\
0.574	-0.156\\
0.462	-0.032\\
0.402	0.024\\
0.376	0.044\\
0.340	0.071\\
0.316	0.088\\
0.243	0.131\\
0.181	0.157\\
0.133	0.172\\
0.073	0.183\\
-0.010	0.186\\
-0.040	0.182\\
-0.086	0.176\\
-0.171	0.148\\
-0.215	0.130\\
-0.227	0.123\\
-0.244	0.112\\
-0.275	0.095\\
-0.297	0.080\\
-0.334	0.053\\
-0.374	0.018\\
-0.400	-0.003\\
-0.500	-0.109\\
-0.517	-0.134\\
-0.528	-0.148\\
-0.555	-0.179\\
-0.572	-0.205\\
-0.626	-0.285\\
-0.648	-0.319\\
-0.662	-0.351\\
-0.687	-0.390\\
-0.700	-0.407\\
-0.719	-0.444\\
-0.735	-0.481\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.063	0.210\\
2.970	0.260\\
2.952	0.268\\
2.906	0.291\\
2.861	0.310\\
2.790	0.336\\
2.701	0.367\\
2.655	0.380\\
2.566	0.402\\
2.455	0.421\\
2.409	0.426\\
2.344	0.432\\
2.213	0.433\\
2.149	0.429\\
2.105	0.424\\
1.978	0.402\\
1.916	0.388\\
1.873	0.376\\
1.812	0.356\\
1.689	0.309\\
1.609	0.271\\
1.590	0.260\\
1.550	0.238\\
1.453	0.180\\
1.376	0.127\\
1.245	0.025\\
1.172	-0.041\\
1.136	-0.075\\
1.083	-0.127\\
1.047	-0.164\\
0.977	-0.242\\
0.858	-0.386\\
0.825	-0.430\\
0.811	-0.426\\
0.709	-0.272\\
0.646	-0.187\\
0.597	-0.128\\
0.511	-0.035\\
0.448	0.020\\
0.398	0.059\\
0.337	0.098\\
0.287	0.123\\
0.227	0.149\\
0.177	0.163\\
0.130	0.172\\
0.117	0.174\\
0.067	0.177\\
0.020	0.174\\
-0.004	0.171\\
-0.046	0.161\\
-0.068	0.157\\
-0.128	0.136\\
-0.188	0.108\\
-0.232	0.082\\
-0.259	0.064\\
-0.290	0.038\\
-0.302	0.030\\
-0.360	-0.019\\
-0.396	-0.055\\
-0.414	-0.077\\
-0.439	-0.104\\
-0.516	-0.200\\
-0.562	-0.259\\
-0.675	-0.451\\
-0.694	-0.488\\
-0.708	-0.523\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.076	0.182\\
3.008	0.217\\
2.916	0.258\\
2.870	0.277\\
2.826	0.292\\
2.713	0.329\\
2.668	0.341\\
2.553	0.363\\
2.464	0.377\\
2.396	0.381\\
2.309	0.385\\
2.265	0.385\\
2.155	0.377\\
2.071	0.365\\
1.984	0.347\\
1.962	0.342\\
1.838	0.305\\
1.736	0.266\\
1.635	0.217\\
1.595	0.197\\
1.515	0.150\\
1.438	0.100\\
1.343	0.030\\
1.286	-0.014\\
1.211	-0.079\\
1.139	-0.148\\
1.050	-0.239\\
0.964	-0.337\\
0.930	-0.379\\
0.866	-0.415\\
0.842	-0.376\\
0.777	-0.284\\
0.727	-0.216\\
0.688	-0.170\\
0.625	-0.101\\
0.575	-0.051\\
0.499	0.013\\
0.436	0.057\\
0.387	0.086\\
0.325	0.114\\
0.251	0.137\\
0.213	0.146\\
0.188	0.150\\
0.128	0.153\\
0.102	0.152\\
0.056	0.146\\
-0.012	0.129\\
-0.057	0.113\\
-0.081	0.102\\
-0.093	0.098\\
-0.119	0.086\\
-0.136	0.074\\
-0.165	0.058\\
-0.175	0.051\\
-0.223	0.020\\
-0.300	-0.051\\
-0.326	-0.073\\
-0.368	-0.122\\
-0.431	-0.192\\
-0.443	-0.217\\
-0.478	-0.262\\
-0.496	-0.292\\
-0.521	-0.325\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.190\\
3.034	0.216\\
2.869	0.293\\
2.781	0.326\\
2.709	0.348\\
2.620	0.373\\
2.504	0.395\\
2.414	0.407\\
2.325	0.414\\
2.303	0.415\\
2.214	0.415\\
2.125	0.409\\
2.061	0.401\\
1.973	0.386\\
1.868	0.359\\
1.760	0.326\\
1.679	0.293\\
1.599	0.255\\
1.538	0.224\\
1.458	0.177\\
1.418	0.153\\
1.228	0.009\\
1.153	-0.057\\
1.080	-0.125\\
0.989	-0.218\\
0.902	-0.317\\
0.834	-0.402\\
0.801	-0.434\\
0.776	-0.392\\
0.711	-0.297\\
0.660	-0.227\\
0.596	-0.148\\
0.533	-0.078\\
0.435	0.013\\
0.395	0.042\\
0.346	0.076\\
0.321	0.090\\
0.258	0.122\\
0.208	0.142\\
0.146	0.159\\
0.121	0.164\\
0.072	0.168\\
0.035	0.169\\
-0.018	0.164\\
-0.080	0.153\\
-0.151	0.129\\
-0.165	0.122\\
-0.186	0.115\\
-0.233	0.089\\
-0.320	0.031\\
-0.363	-0.004\\
-0.375	-0.016\\
-0.400	-0.037\\
-0.418	-0.058\\
-0.447	-0.084\\
-0.467	-0.107\\
-0.481	-0.120\\
-0.501	-0.146\\
-0.519	-0.173\\
-0.542	-0.202\\
-0.632	-0.329\\
-0.651	-0.363\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.180\\
2.945	0.246\\
2.782	0.306\\
2.738	0.320\\
2.625	0.350\\
2.464	0.375\\
2.421	0.380\\
2.334	0.384\\
2.244	0.384\\
2.181	0.378\\
2.070	0.365\\
1.985	0.347\\
1.900	0.324\\
1.837	0.304\\
1.755	0.273\\
1.693	0.246\\
1.653	0.228\\
1.573	0.185\\
1.514	0.149\\
1.435	0.100\\
1.320	0.014\\
1.226	-0.063\\
1.172	-0.113\\
1.098	-0.184\\
1.045	-0.240\\
0.940	-0.360\\
0.889	-0.421\\
0.859	-0.415\\
0.834	-0.374\\
0.716	-0.216\\
0.599	-0.089\\
0.571	-0.065\\
0.546	-0.041\\
0.481	0.012\\
0.392	0.070\\
0.367	0.084\\
0.314	0.107\\
0.252	0.129\\
0.202	0.140\\
0.162	0.146\\
0.139	0.148\\
0.076	0.149\\
-0.025	0.130\\
-0.087	0.107\\
-0.136	0.088\\
-0.247	0.020\\
-0.353	-0.070\\
-0.373	-0.093\\
-0.431	-0.157\\
-0.450	-0.181\\
-0.480	-0.215\\
-0.484	-0.227\\
-0.551	-0.317\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.185\\
2.993	0.236\\
2.882	0.287\\
2.788	0.322\\
2.674	0.358\\
2.626	0.369\\
2.605	0.375\\
2.513	0.392\\
2.468	0.399\\
2.379	0.408\\
2.226	0.412\\
2.158	0.408\\
2.072	0.397\\
2.029	0.391\\
1.879	0.356\\
1.796	0.329\\
1.776	0.322\\
1.648	0.273\\
1.589	0.243\\
1.548	0.222\\
1.430	0.152\\
1.377	0.109\\
1.300	0.053\\
1.262	0.023\\
1.132	-0.092\\
1.009	-0.220\\
0.938	-0.299\\
0.922	-0.319\\
0.886	-0.359\\
0.853	-0.402\\
0.822	-0.433\\
0.796	-0.392\\
0.730	-0.298\\
0.705	-0.261\\
0.678	-0.229\\
0.640	-0.180\\
0.614	-0.151\\
0.590	-0.121\\
0.524	-0.056\\
0.476	-0.012\\
0.412	0.037\\
0.361	0.070\\
0.310	0.097\\
0.272	0.115\\
0.234	0.130\\
0.182	0.145\\
0.160	0.150\\
0.096	0.157\\
0.048	0.158\\
-0.045	0.144\\
-0.069	0.137\\
-0.093	0.134\\
-0.127	0.124\\
-0.239	0.066\\
-0.336	-0.005\\
-0.353	-0.023\\
-0.370	-0.036\\
-0.426	-0.092\\
-0.475	-0.143\\
-0.491	-0.169\\
-0.517	-0.197\\
-0.539	-0.225\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.067	0.209\\
2.997	0.246\\
2.858	0.314\\
2.739	0.360\\
2.694	0.375\\
2.578	0.407\\
2.531	0.418\\
2.417	0.437\\
2.372	0.443\\
2.282	0.449\\
2.215	0.451\\
2.127	0.449\\
2.083	0.446\\
2.014	0.438\\
1.971	0.431\\
1.885	0.413\\
1.777	0.384\\
1.694	0.355\\
1.611	0.321\\
1.549	0.293\\
1.509	0.272\\
1.433	0.225\\
1.411	0.214\\
1.371	0.190\\
1.312	0.151\\
1.214	0.080\\
1.116	0.005\\
1.082	-0.032\\
1.026	-0.084\\
1.008	-0.102\\
0.937	-0.176\\
0.866	-0.255\\
0.779	-0.359\\
0.746	-0.403\\
0.712	-0.431\\
0.689	-0.389\\
0.598	-0.254\\
0.535	-0.170\\
0.460	-0.083\\
0.436	-0.056\\
0.322	0.047\\
0.234	0.107\\
0.171	0.141\\
0.098	0.168\\
0.034	0.185\\
0.011	0.187\\
-0.058	0.189\\
-0.081	0.189\\
-0.107	0.185\\
-0.126	0.186\\
-0.141	0.181\\
-0.167	0.177\\
-0.234	0.156\\
-0.272	0.141\\
-0.295	0.128\\
-0.319	0.116\\
-0.377	0.080\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.213\\
3.033	0.241\\
2.919	0.302\\
2.734	0.381\\
2.619	0.418\\
2.551	0.437\\
2.460	0.455\\
2.349	0.471\\
2.258	0.477\\
2.215	0.478\\
2.107	0.475\\
2.019	0.467\\
1.955	0.456\\
1.850	0.434\\
1.767	0.409\\
1.725	0.395\\
1.642	0.363\\
1.542	0.317\\
1.462	0.274\\
1.404	0.239\\
1.324	0.189\\
1.286	0.161\\
1.231	0.116\\
1.193	0.088\\
1.099	0.009\\
1.062	-0.024\\
0.920	-0.173\\
0.867	-0.232\\
0.748	-0.380\\
0.714	-0.425\\
0.687	-0.409\\
0.663	-0.367\\
0.575	-0.236\\
0.515	-0.155\\
0.428	-0.055\\
0.331	0.037\\
0.268	0.084\\
0.244	0.101\\
0.220	0.116\\
0.158	0.147\\
0.110	0.166\\
0.073	0.177\\
0.026	0.187\\
0.001	0.190\\
-0.024	0.192\\
-0.108	0.190\\
-0.192	0.171\\
-0.220	0.161\\
-0.241	0.152\\
-0.256	0.147\\
-0.282	0.135\\
-0.299	0.124\\
-0.344	0.098\\
-0.386	0.070\\
-0.404	0.054\\
-0.436	0.029\\
-0.465	0.006\\
-0.565	-0.098\\
-0.651	-0.213\\
-0.658	-0.227\\
-0.685	-0.260\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.081	0.189\\
3.012	0.225\\
2.896	0.280\\
2.850	0.296\\
2.806	0.315\\
2.760	0.330\\
2.647	0.363\\
2.601	0.374\\
2.443	0.399\\
2.290	0.407\\
2.203	0.406\\
2.113	0.397\\
2.008	0.379\\
1.924	0.359\\
1.860	0.340\\
1.820	0.327\\
1.738	0.296\\
1.697	0.278\\
1.598	0.229\\
1.538	0.196\\
1.459	0.148\\
1.383	0.094\\
1.326	0.052\\
1.251	-0.009\\
1.124	-0.126\\
1.034	-0.219\\
0.999	-0.257\\
0.930	-0.337\\
0.862	-0.423\\
0.847	-0.434\\
0.741	-0.283\\
0.728	-0.266\\
0.675	-0.202\\
0.648	-0.173\\
0.609	-0.129\\
0.556	-0.079\\
0.494	-0.023\\
0.439	0.016\\
0.413	0.033\\
0.389	0.050\\
0.310	0.089\\
0.273	0.105\\
0.206	0.124\\
0.182	0.130\\
0.117	0.138\\
0.068	0.138\\
-0.036	0.124\\
-0.114	0.101\\
-0.139	0.090\\
-0.200	0.060\\
-0.225	0.043\\
-0.287	0.003\\
-0.358	-0.054\\
-0.389	-0.086\\
-0.418	-0.110\\
-0.456	-0.159\\
-0.488	-0.190\\
-0.496	-0.204\\
-0.521	-0.233\\
-0.540	-0.260\\
-0.564	-0.292\\
-0.586	-0.323\\
-0.602	-0.341\\
-0.638	-0.407\\
-0.664	-0.444\\
-0.721	-0.542\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.090	0.184\\
3.062	0.198\\
2.972	0.247\\
2.922	0.269\\
2.876	0.291\\
2.806	0.316\\
2.760	0.333\\
2.715	0.348\\
2.599	0.380\\
2.552	0.391\\
2.461	0.407\\
2.347	0.418\\
2.258	0.421\\
2.213	0.421\\
2.189	0.420\\
2.145	0.418\\
2.057	0.409\\
1.991	0.398\\
1.948	0.390\\
1.821	0.358\\
1.754	0.336\\
1.712	0.321\\
1.610	0.276\\
1.528	0.235\\
1.428	0.179\\
1.387	0.155\\
1.327	0.115\\
1.251	0.056\\
1.175	-0.005\\
1.137	-0.038\\
1.044	-0.125\\
0.936	-0.237\\
0.918	-0.257\\
0.882	-0.297\\
0.814	-0.381\\
0.796	-0.402\\
0.762	-0.432\\
0.712	-0.349\\
0.700	-0.329\\
0.648	-0.256\\
0.575	-0.156\\
0.536	-0.113\\
0.513	-0.087\\
0.462	-0.035\\
0.424	0.000\\
0.350	0.060\\
0.337	0.068\\
0.312	0.086\\
0.263	0.115\\
0.201	0.144\\
0.153	0.160\\
0.128	0.167\\
0.092	0.176\\
0.069	0.179\\
0.007	0.182\\
-0.046	0.180\\
-0.071	0.174\\
-0.093	0.171\\
-0.166	0.149\\
-0.233	0.120\\
-0.259	0.104\\
-0.273	0.098\\
-0.374	0.024\\
-0.442	-0.039\\
-0.467	-0.066\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.079	0.193\\
3.033	0.219\\
2.987	0.243\\
2.959	0.255\\
2.916	0.277\\
2.867	0.294\\
2.823	0.315\\
2.776	0.332\\
2.659	0.367\\
2.590	0.384\\
2.546	0.394\\
2.455	0.409\\
2.409	0.414\\
2.297	0.422\\
2.211	0.423\\
2.188	0.422\\
2.099	0.416\\
2.011	0.403\\
1.903	0.380\\
1.819	0.356\\
1.715	0.320\\
1.631	0.285\\
1.570	0.255\\
1.449	0.190\\
1.390	0.152\\
1.351	0.126\\
1.236	0.038\\
1.179	-0.009\\
1.068	-0.110\\
1.013	-0.164\\
0.907	-0.280\\
0.890	-0.301\\
0.854	-0.341\\
0.820	-0.384\\
0.787	-0.427\\
0.757	-0.407\\
0.718	-0.348\\
0.638	-0.240\\
0.600	-0.191\\
0.509	-0.090\\
0.458	-0.041\\
0.404	0.003\\
0.366	0.034\\
0.314	0.068\\
0.289	0.084\\
0.224	0.117\\
0.161	0.141\\
0.110	0.156\\
0.086	0.157\\
0.061	0.164\\
-0.004	0.167\\
-0.077	0.159\\
-0.120	0.152\\
-0.233	0.113\\
-0.256	0.101\\
-0.290	0.081\\
-0.338	0.051\\
-0.365	0.032\\
-0.393	0.007\\
-0.446	-0.035\\
-0.472	-0.061\\
-0.491	-0.082\\
-0.510	-0.097\\
-0.528	-0.121\\
-0.548	-0.144\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	0.185\\
3.023	0.211\\
2.977	0.232\\
2.936	0.254\\
2.821	0.299\\
2.774	0.314\\
2.707	0.334\\
2.660	0.347\\
2.568	0.367\\
2.455	0.383\\
2.366	0.391\\
2.343	0.391\\
2.257	0.393\\
2.146	0.385\\
2.102	0.380\\
2.016	0.366\\
1.909	0.340\\
1.825	0.313\\
1.784	0.299\\
1.721	0.274\\
1.639	0.237\\
1.539	0.184\\
1.460	0.135\\
1.363	0.069\\
1.287	0.011\\
1.231	-0.037\\
1.193	-0.068\\
1.120	-0.137\\
1.047	-0.211\\
0.995	-0.268\\
0.959	-0.306\\
0.873	-0.411\\
0.842	-0.426\\
0.788	-0.347\\
0.722	-0.258\\
0.667	-0.193\\
0.655	-0.180\\
0.601	-0.120\\
0.576	-0.095\\
0.549	-0.072\\
0.525	-0.048\\
0.485	-0.017\\
0.433	0.022\\
0.421	0.031\\
0.369	0.063\\
0.316	0.089\\
0.278	0.105\\
0.227	0.122\\
0.189	0.131\\
0.137	0.140\\
0.087	0.142\\
0.049	0.142\\
0.020	0.139\\
-0.096	0.113\\
-0.116	0.105\\
-0.165	0.082\\
-0.174	0.077\\
-0.205	0.063\\
-0.314	-0.011\\
-0.359	-0.053\\
-0.374	-0.064\\
-0.392	-0.084\\
-0.424	-0.111\\
-0.444	-0.132\\
-0.462	-0.159\\
-0.475	-0.173\\
-0.523	-0.230\\
-0.602	-0.338\\
-0.619	-0.370\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.095	0.191\\
3.050	0.217\\
2.935	0.278\\
2.887	0.297\\
2.843	0.318\\
2.771	0.344\\
2.679	0.376\\
2.589	0.401\\
2.543	0.411\\
2.474	0.424\\
2.427	0.431\\
2.337	0.440\\
2.316	0.440\\
2.271	0.443\\
2.184	0.444\\
2.118	0.439\\
2.029	0.429\\
1.984	0.423\\
1.919	0.409\\
1.836	0.388\\
1.751	0.362\\
1.648	0.320\\
1.526	0.263\\
1.466	0.228\\
1.347	0.155\\
1.289	0.113\\
1.156	0.006\\
1.082	-0.060\\
1.009	-0.132\\
0.955	-0.188\\
0.867	-0.287\\
0.798	-0.370\\
0.764	-0.414\\
0.706	-0.379\\
0.639	-0.285\\
0.612	-0.249\\
0.545	-0.169\\
0.480	-0.098\\
0.453	-0.074\\
0.426	-0.047\\
0.373	-0.002\\
0.307	0.046\\
0.255	0.080\\
0.189	0.113\\
0.125	0.139\\
0.097	0.145\\
0.072	0.153\\
0.021	0.160\\
0.007	0.164\\
-0.024	0.161\\
-0.048	0.163\\
-0.075	0.160\\
-0.096	0.161\\
-0.125	0.158\\
-0.138	0.155\\
-0.163	0.151\\
-0.246	0.126\\
-0.276	0.114\\
-0.325	0.089\\
-0.366	0.066\\
-0.390	0.051\\
-0.411	0.033\\
-0.462	-0.003\\
-0.471	-0.014\\
-0.501	-0.037\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.082	0.182\\
3.034	0.206\\
2.983	0.229\\
2.918	0.263\\
2.776	0.317\\
2.707	0.340\\
2.614	0.363\\
2.523	0.381\\
2.454	0.391\\
2.409	0.396\\
2.276	0.404\\
2.254	0.404\\
2.164	0.399\\
2.077	0.390\\
1.968	0.370\\
1.923	0.360\\
1.861	0.343\\
1.776	0.315\\
1.715	0.291\\
1.674	0.275\\
1.592	0.236\\
1.453	0.156\\
1.374	0.104\\
1.278	0.034\\
1.147	-0.080\\
1.074	-0.150\\
1.019	-0.204\\
0.880	-0.363\\
0.865	-0.385\\
0.830	-0.428\\
0.802	-0.409\\
0.737	-0.312\\
0.711	-0.274\\
0.658	-0.206\\
0.633	-0.176\\
0.609	-0.145\\
0.495	-0.028\\
0.481	-0.018\\
0.430	0.026\\
0.367	0.069\\
0.314	0.099\\
0.254	0.128\\
0.202	0.146\\
0.166	0.156\\
0.141	0.159\\
0.114	0.164\\
0.055	0.169\\
0.003	0.165\\
-0.024	0.159\\
-0.049	0.157\\
-0.082	0.147\\
-0.112	0.140\\
-0.173	0.115\\
-0.216	0.093\\
-0.267	0.060\\
-0.278	0.053\\
-0.373	-0.023\\
-0.402	-0.056\\
-0.430	-0.079\\
-0.455	-0.107\\
-0.470	-0.129\\
-0.508	-0.171\\
-0.529	-0.198\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.087	0.184\\
2.996	0.233\\
2.948	0.253\\
2.921	0.268\\
2.853	0.293\\
2.809	0.313\\
2.762	0.329\\
2.667	0.354\\
2.646	0.362\\
2.508	0.390\\
2.439	0.398\\
2.351	0.406\\
2.328	0.407\\
2.218	0.408\\
2.041	0.389\\
1.999	0.382\\
1.912	0.361\\
1.827	0.337\\
1.806	0.330\\
1.724	0.299\\
1.621	0.254\\
1.481	0.178\\
1.441	0.153\\
1.325	0.073\\
1.230	-0.004\\
1.193	-0.035\\
1.100	-0.120\\
1.064	-0.155\\
0.940	-0.289\\
0.906	-0.330\\
0.821	-0.436\\
0.793	-0.400\\
0.715	-0.286\\
0.624	-0.169\\
0.532	-0.070\\
0.480	-0.023\\
0.468	-0.011\\
0.391	0.049\\
0.365	0.067\\
0.301	0.103\\
0.275	0.117\\
0.262	0.121\\
0.236	0.133\\
0.160	0.157\\
0.135	0.163\\
0.122	0.164\\
0.072	0.170\\
0.021	0.171\\
-0.008	0.169\\
-0.020	0.165\\
-0.043	0.164\\
-0.071	0.157\\
-0.091	0.154\\
-0.132	0.142\\
-0.208	0.111\\
-0.217	0.105\\
-0.244	0.091\\
-0.261	0.079\\
-0.287	0.064\\
-0.325	0.037\\
-0.349	0.020\\
-0.374	-0.002\\
-0.402	-0.023\\
-0.454	-0.077\\
-0.481	-0.104\\
-0.524	-0.158\\
-0.538	-0.171\\
-0.578	-0.228\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.065	0.227\\
3.018	0.256\\
2.854	0.340\\
2.806	0.361\\
2.737	0.390\\
2.690	0.407\\
2.573	0.444\\
2.527	0.456\\
2.435	0.475\\
2.321	0.493\\
2.231	0.500\\
2.119	0.500\\
2.033	0.496\\
1.923	0.481\\
1.837	0.464\\
1.752	0.442\\
1.689	0.421\\
1.646	0.406\\
1.503	0.345\\
1.423	0.302\\
1.363	0.268\\
1.284	0.217\\
1.225	0.176\\
1.149	0.117\\
1.074	0.054\\
1.018	0.004\\
0.908	-0.104\\
0.820	-0.202\\
0.733	-0.306\\
0.628	-0.440\\
0.592	-0.376\\
0.570	-0.333\\
0.497	-0.221\\
0.461	-0.171\\
0.437	-0.139\\
0.327	-0.015\\
0.266	0.042\\
0.242	0.062\\
0.169	0.116\\
0.108	0.150\\
0.061	0.172\\
0.001	0.192\\
-0.024	0.198\\
-0.053	0.200\\
-0.088	0.204\\
-0.134	0.205\\
-0.192	0.201\\
-0.265	0.185\\
-0.297	0.174\\
-0.345	0.151\\
-0.367	0.140\\
-0.376	0.133\\
-0.399	0.121\\
-0.450	0.087\\
-0.475	0.069\\
-0.476	0.063\\
-0.502	0.043\\
-0.526	0.022\\
-0.560	-0.012\\
-0.577	-0.033\\
-0.600	-0.056\\
-0.645	-0.111\\
-0.664	-0.138\\
-0.686	-0.166\\
-0.702	-0.182\\
-0.715	-0.209\\
-0.741	-0.245\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.062	0.198\\
2.947	0.256\\
2.854	0.296\\
2.737	0.336\\
2.691	0.350\\
2.599	0.372\\
2.530	0.386\\
2.441	0.397\\
2.327	0.406\\
2.241	0.407\\
2.131	0.400\\
2.047	0.387\\
1.957	0.369\\
1.894	0.353\\
1.854	0.341\\
1.749	0.304\\
1.708	0.287\\
1.627	0.251\\
1.527	0.197\\
1.411	0.122\\
1.352	0.083\\
1.203	-0.039\\
1.183	-0.056\\
1.112	-0.124\\
1.075	-0.160\\
0.986	-0.254\\
0.868	-0.396\\
0.836	-0.438\\
0.808	-0.398\\
0.782	-0.359\\
0.714	-0.266\\
0.689	-0.234\\
0.648	-0.186\\
0.596	-0.128\\
0.569	-0.100\\
0.543	-0.076\\
0.499	-0.035\\
0.476	-0.017\\
0.451	0.004\\
0.384	0.049\\
0.333	0.080\\
0.269	0.110\\
0.216	0.129\\
0.152	0.144\\
0.101	0.151\\
0.037	0.154\\
-0.069	0.139\\
-0.132	0.120\\
-0.183	0.098\\
-0.194	0.093\\
-0.222	0.080\\
-0.284	0.044\\
-0.301	0.029\\
-0.379	-0.029\\
-0.400	-0.051\\
-0.411	-0.059\\
-0.434	-0.084\\
-0.482	-0.131\\
-0.502	-0.158\\
-0.516	-0.172\\
-0.537	-0.200\\
-0.566	-0.230\\
-0.582	-0.257\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.030	0.214\\
2.985	0.237\\
2.914	0.270\\
2.775	0.320\\
2.663	0.355\\
2.572	0.375\\
2.460	0.391\\
2.416	0.396\\
2.305	0.401\\
2.219	0.399\\
2.131	0.391\\
2.067	0.382\\
1.980	0.364\\
1.874	0.336\\
1.752	0.292\\
1.650	0.246\\
1.591	0.215\\
1.512	0.170\\
1.434	0.120\\
1.376	0.079\\
1.338	0.051\\
1.208	-0.059\\
1.099	-0.163\\
1.082	-0.182\\
1.046	-0.219\\
0.976	-0.297\\
0.944	-0.337\\
0.893	-0.401\\
0.859	-0.436\\
0.792	-0.336\\
0.740	-0.265\\
0.687	-0.198\\
0.622	-0.124\\
0.570	-0.073\\
0.557	-0.061\\
0.534	-0.038\\
0.453	0.025\\
0.429	0.042\\
0.338	0.095\\
0.249	0.130\\
0.211	0.140\\
0.185	0.146\\
0.135	0.153\\
0.071	0.154\\
0.046	0.152\\
-0.007	0.144\\
-0.023	0.140\\
-0.068	0.129\\
-0.095	0.120\\
-0.127	0.108\\
-0.182	0.081\\
-0.255	0.037\\
-0.263	0.030\\
-0.291	0.010\\
-0.335	-0.028\\
-0.361	-0.049\\
-0.370	-0.061\\
-0.401	-0.087\\
-0.435	-0.131\\
-0.467	-0.161\\
-0.479	-0.177\\
-0.522	-0.231\\
-0.580	-0.309\\
-0.596	-0.340\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.080	0.198\\
3.036	0.223\\
2.991	0.246\\
2.968	0.260\\
2.919	0.282\\
2.807	0.330\\
2.716	0.360\\
2.670	0.375\\
2.557	0.402\\
2.512	0.413\\
2.354	0.432\\
2.242	0.436\\
2.112	0.429\\
2.023	0.417\\
1.917	0.396\\
1.832	0.374\\
1.811	0.367\\
1.729	0.337\\
1.647	0.303\\
1.585	0.273\\
1.505	0.231\\
1.466	0.209\\
1.407	0.171\\
1.366	0.145\\
1.330	0.117\\
1.252	0.060\\
1.234	0.046\\
1.159	-0.019\\
1.103	-0.069\\
1.030	-0.141\\
0.907	-0.275\\
0.821	-0.379\\
0.772	-0.431\\
0.760	-0.411\\
0.732	-0.371\\
0.706	-0.332\\
0.615	-0.210\\
0.525	-0.107\\
0.435	-0.020\\
0.382	0.023\\
0.318	0.067\\
0.294	0.083\\
0.241	0.110\\
0.193	0.132\\
0.126	0.153\\
0.090	0.160\\
0.015	0.168\\
-0.072	0.160\\
-0.124	0.150\\
-0.134	0.148\\
-0.211	0.121\\
-0.278	0.088\\
-0.331	0.054\\
-0.401	-0.001\\
-0.460	-0.054\\
-0.508	-0.102\\
-0.560	-0.166\\
-0.592	-0.199\\
-0.609	-0.225\\
-0.631	-0.257\\
-0.660	-0.304\\
-0.685	-0.337\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.091	0.195\\
3.040	0.224\\
3.017	0.234\\
2.922	0.282\\
2.832	0.324\\
2.807	0.334\\
2.712	0.367\\
2.666	0.381\\
2.550	0.411\\
2.504	0.420\\
2.411	0.436\\
2.344	0.443\\
2.300	0.446\\
2.187	0.449\\
2.099	0.445\\
2.053	0.441\\
1.988	0.431\\
1.899	0.414\\
1.814	0.393\\
1.708	0.359\\
1.604	0.317\\
1.523	0.278\\
1.481	0.256\\
1.383	0.198\\
1.303	0.145\\
1.245	0.104\\
1.169	0.044\\
1.112	-0.005\\
1.074	-0.038\\
1.000	-0.108\\
0.910	-0.202\\
0.840	-0.281\\
0.720	-0.432\\
0.695	-0.405\\
0.681	-0.385\\
0.632	-0.303\\
0.583	-0.229\\
0.535	-0.163\\
0.438	-0.046\\
0.390	0.004\\
0.282	0.097\\
0.198	0.149\\
0.173	0.161\\
0.125	0.180\\
0.090	0.192\\
0.030	0.205\\
-0.018	0.210\\
-0.102	0.205\\
-0.152	0.194\\
-0.195	0.182\\
-0.255	0.157\\
-0.275	0.146\\
-0.309	0.127\\
-0.332	0.113\\
-0.402	0.060\\
-0.425	0.039\\
-0.440	0.030\\
-0.456	0.008\\
-0.481	-0.015\\
-0.502	-0.037\\
-0.511	-0.050\\
-0.536	-0.075\\
-0.561	-0.104\\
-0.653	-0.231\\
-0.696	-0.297\\
-0.713	-0.333\\
-0.744	-0.386\\
-0.759	-0.422\\
-0.782	-0.461\\
-0.813	-0.519\\
-0.827	-0.557\\
-0.849	-0.602\\
-0.876	-0.664\\
-0.898	-0.711\\
-0.916	-0.757\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.074	0.192\\
2.956	0.254\\
2.909	0.276\\
2.860	0.296\\
2.811	0.313\\
2.790	0.323\\
2.744	0.341\\
2.648	0.368\\
2.534	0.396\\
2.488	0.405\\
2.395	0.416\\
2.325	0.423\\
2.214	0.425\\
2.169	0.425\\
2.079	0.418\\
1.925	0.394\\
1.838	0.373\\
1.775	0.354\\
1.732	0.340\\
1.689	0.324\\
1.606	0.289\\
1.504	0.239\\
1.422	0.193\\
1.323	0.129\\
1.225	0.058\\
1.149	-0.004\\
1.054	-0.086\\
1.018	-0.121\\
0.856	-0.293\\
0.772	-0.398\\
0.738	-0.433\\
0.621	-0.262\\
0.543	-0.166\\
0.479	-0.094\\
0.452	-0.070\\
0.427	-0.044\\
0.388	-0.010\\
0.339	0.030\\
0.312	0.049\\
0.273	0.072\\
0.224	0.100\\
0.197	0.114\\
0.135	0.139\\
0.060	0.157\\
0.021	0.163\\
-0.070	0.161\\
-0.095	0.159\\
-0.169	0.145\\
-0.204	0.134\\
-0.226	0.125\\
-0.276	0.103\\
-0.334	0.070\\
-0.363	0.052\\
-0.397	0.027\\
-0.505	-0.067\\
-0.521	-0.087\\
-0.547	-0.114\\
-0.607	-0.183\\
};
\addplot [color=white!90!black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.071	0.203\\
3.026	0.229\\
2.931	0.278\\
2.770	0.347\\
2.746	0.355\\
2.654	0.383\\
2.516	0.416\\
2.447	0.427\\
2.356	0.438\\
2.293	0.443\\
2.202	0.445\\
2.135	0.442\\
2.002	0.427\\
1.958	0.420\\
1.852	0.394\\
1.789	0.376\\
1.705	0.347\\
1.622	0.312\\
1.541	0.274\\
1.480	0.241\\
1.402	0.195\\
1.303	0.129\\
1.170	0.024\\
1.095	-0.042\\
1.023	-0.113\\
1.006	-0.131\\
0.933	-0.207\\
0.864	-0.287\\
0.814	-0.349\\
0.779	-0.392\\
0.746	-0.437\\
0.718	-0.401\\
0.705	-0.380\\
0.683	-0.339\\
0.615	-0.245\\
0.567	-0.180\\
0.489	-0.090\\
0.475	-0.077\\
0.453	-0.052\\
0.400	-0.004\\
0.339	0.047\\
0.313	0.066\\
0.250	0.106\\
0.226	0.119\\
0.137	0.156\\
0.114	0.164\\
0.063	0.175\\
0.026	0.180\\
-0.053	0.181\\
-0.111	0.174\\
-0.139	0.167\\
-0.164	0.162\\
-0.245	0.132\\
-0.270	0.120\\
-0.331	0.084\\
-0.379	0.052\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.491	-0.158\\
-0.391	-0.048\\
-0.291	0.037\\
-0.241	0.065\\
-0.191	0.096\\
-0.141	0.118\\
-0.091	0.136\\
-0.041	0.146\\
0.059	0.156\\
0.109	0.151\\
0.159	0.142\\
0.209	0.127\\
0.259	0.108\\
0.309	0.084\\
0.359	0.053\\
0.409	0.018\\
0.459	-0.023\\
0.509	-0.067\\
0.609	-0.172\\
0.659	-0.233\\
0.709	-0.287\\
0.759	-0.331\\
0.809	-0.356\\
0.859	-0.345\\
0.909	-0.302\\
0.959	-0.249\\
1.109	-0.102\\
1.159	-0.060\\
1.209	-0.005\\
1.259	0.029\\
1.309	0.070\\
1.359	0.102\\
1.409	0.148\\
1.459	0.170\\
1.509	0.200\\
1.559	0.236\\
1.659	0.278\\
1.709	0.306\\
1.759	0.318\\
1.809	0.340\\
1.959	0.381\\
2.009	0.391\\
2.159	0.412\\
2.209	0.411\\
2.259	0.417\\
2.309	0.412\\
2.359	0.412\\
2.509	0.395\\
2.559	0.384\\
2.609	0.375\\
2.659	0.362\\
2.759	0.332\\
2.909	0.276\\
3.059	0.200\\
3.109	0.183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	-0.044\\
-0.441	0.008\\
-0.391	0.045\\
-0.341	0.085\\
-0.291	0.115\\
-0.241	0.138\\
-0.191	0.157\\
-0.141	0.171\\
-0.091	0.182\\
0.009	0.185\\
0.059	0.180\\
0.109	0.172\\
0.259	0.136\\
0.309	0.120\\
0.409	0.073\\
0.459	0.037\\
0.509	0.007\\
0.559	-0.042\\
0.609	-0.087\\
0.709	-0.203\\
0.759	-0.254\\
0.809	-0.291\\
0.859	-0.271\\
0.909	-0.220\\
1.009	-0.108\\
1.059	-0.062\\
1.109	-0.013\\
1.159	0.019\\
1.209	0.080\\
1.259	0.109\\
1.309	0.147\\
1.359	0.170\\
1.409	0.221\\
1.459	0.238\\
1.509	0.265\\
1.559	0.299\\
1.609	0.316\\
1.659	0.335\\
1.709	0.360\\
1.759	0.375\\
1.809	0.392\\
1.859	0.402\\
1.909	0.421\\
2.109	0.449\\
2.159	0.449\\
2.209	0.451\\
2.259	0.452\\
2.309	0.446\\
2.359	0.447\\
2.409	0.438\\
2.509	0.423\\
2.659	0.387\\
2.759	0.354\\
2.859	0.314\\
2.909	0.293\\
2.959	0.269\\
3.009	0.243\\
3.059	0.215\\
3.109	0.195\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-0.491	-0.271\\
-0.441	-0.214\\
-0.391	-0.140\\
-0.341	-0.097\\
-0.291	-0.041\\
-0.241	-0.007\\
-0.191	0.035\\
-0.141	0.066\\
-0.091	0.089\\
-0.041	0.109\\
0.009	0.118\\
0.059	0.132\\
0.109	0.130\\
0.159	0.124\\
0.209	0.105\\
0.259	0.081\\
0.309	0.047\\
0.359	0.010\\
0.459	-0.083\\
0.509	-0.142\\
0.559	-0.197\\
0.659	-0.320\\
0.709	-0.372\\
0.759	-0.408\\
0.809	-0.420\\
0.859	-0.420\\
0.909	-0.385\\
0.959	-0.335\\
1.009	-0.292\\
1.059	-0.244\\
1.159	-0.139\\
1.209	-0.089\\
1.259	-0.051\\
1.359	0.034\\
1.409	0.074\\
1.459	0.101\\
1.509	0.135\\
1.559	0.172\\
1.659	0.220\\
1.709	0.251\\
1.759	0.261\\
1.809	0.287\\
1.859	0.306\\
1.909	0.318\\
1.959	0.335\\
2.009	0.346\\
2.059	0.354\\
2.109	0.364\\
2.159	0.376\\
2.209	0.370\\
2.259	0.381\\
2.309	0.378\\
2.359	0.378\\
2.409	0.375\\
2.459	0.369\\
2.509	0.367\\
2.559	0.357\\
2.609	0.348\\
2.659	0.337\\
2.759	0.310\\
2.859	0.275\\
2.909	0.258\\
2.959	0.232\\
3.009	0.210\\
3.059	0.185\\
3.109	0.170\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
0.330	-0.810\\
0.330	0.610\\
};
\addplot [color=gray, dashdotted, forget plot]
  table[row sep=crcr]{%
3.070	-0.810\\
3.070	0.610\\
};
\end{axis}
\end{tikzpicture}%

==> figures/return/prec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.988\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-0.562,
xmax=2.062,
xlabel style={font=\color{white!15!black}},
xlabel={$x~[\textrm{m}]$},
ymin=0.000,
ymax=4.100,
ylabel style={font=\color{white!15!black}},
ylabel={$y~[\textrm{m}]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, fill=none, draw=none},
ylabel near ticks,
xlabel near ticks,
legend style={at={(0.65,.95)},anchor=north west,legend cell align=left,align=left,fill=none,draw=none}
]
\draw[line width=1.0pt, fill=black!20!teal, draw=teal] (axis cs:0.038,0.330) rectangle (axis cs:1.562,3.070);
\addplot [color=white!85!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.038	0.330\\
0.038	3.070\\
1.562	3.070\\
1.562	0.330\\
0.038	0.330\\
};
\addplot [color=white!85!black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.800	0.330\\
0.800	3.070\\
};
\addplot [color=white!55!black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.038	1.700\\
1.562	1.700\\
};
\addplot[only marks, mark=o, mark options={}, mark size=7.9057pt, draw=green,line width=.5mm] table[row sep=crcr]{%
x	y\\
0.800	2.659\\
};
\addlegendentry{$\mathbf{b}^\textrm{des}$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, opacity=0.5] table[row sep=crcr]{%
x	y\\
1.249	2.510\\
1.039	2.636\\
1.790	0.833\\
0.880	3.119\\
1.486	1.008\\
1.017	1.976\\
0.278	2.396\\
0.743	2.972\\
0.708	2.877\\
0.597	3.164\\
0.370	2.870\\
0.687	3.307\\
0.552	3.000\\
0.776	3.150\\
1.091	0.971\\
0.413	2.853\\
0.153	3.071\\
1.138	2.457\\
0.414	3.284\\
1.952	2.197\\
0.681	3.082\\
0.387	2.939\\
0.888	2.904\\
0.632	2.940\\
0.942	2.636\\
0.530	2.931\\
0.930	2.455\\
0.754	2.810\\
0.447	3.177\\
1.173	2.638\\
1.127	2.874\\
0.674	2.673\\
0.699	2.647\\
0.979	2.676\\
0.806	3.015\\
0.859	2.764\\
0.347	2.301\\
1.258	2.381\\
1.132	3.142\\
0.972	2.665\\
0.813	3.000\\
0.410	2.874\\
0.403	2.753\\
0.387	2.641\\
0.650	2.798\\
0.658	2.834\\
0.699	2.806\\
0.461	2.792\\
0.359	2.838\\
0.395	2.478\\
0.916	2.906\\
0.436	3.269\\
1.289	2.451\\
0.672	3.090\\
0.793	2.744\\
1.210	2.345\\
0.419	2.932\\
0.783	2.938\\
0.592	2.897\\
1.174	2.528\\
1.897	0.597\\
0.916	2.584\\
0.454	2.811\\
0.824	2.996\\
1.932	1.920\\
0.895	2.629\\
0.326	3.139\\
0.889	2.459\\
0.827	2.645\\
0.531	2.983\\
1.129	2.618\\
0.903	2.877\\
0.796	2.602\\
0.303	2.812\\
0.416	2.868\\
0.306	2.932\\
0.762	3.299\\
0.843	2.720\\
0.775	2.624\\
0.763	2.726\\
1.049	2.332\\
0.773	2.995\\
1.299	2.440\\
0.559	2.912\\
0.802	2.650\\
0.356	2.936\\
0.840	2.717\\
1.905	0.109\\
0.984	2.538\\
0.350	2.689\\
0.528	2.992\\
0.497	2.874\\
0.269	2.977\\
0.664	2.976\\
0.712	3.045\\
0.555	2.824\\
1.605	1.634\\
0.947	2.916\\
0.831	2.811\\
0.482	3.188\\
1.430	1.126\\
1.079	2.793\\
0.686	0.407\\
0.842	0.005\\
0.819	0.860\\
};
\addlegendentry{return}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2,opacity=.5] table[row sep=crcr]{%
x	y\\
1.804	1.293\\
0.776	3.125\\
0.440	4.019\\
0.334	3.557\\
0.542	3.192\\
0.353	3.164\\
0.482	3.782\\
0.545	1.635\\
0.868	2.435\\
0.467	2.278\\
0.549	1.656\\
0.143	2.739\\
0.538	2.810\\
1.112	1.678\\
0.854	2.032\\
0.393	2.555\\
0.464	2.893\\
0.405	3.583\\
0.573	1.684\\
0.500	3.034\\
0.038	3.074\\
0.339	2.921\\
0.380	3.560\\
1.592	2.542\\
0.428	3.322\\
0.952	2.102\\
0.951	2.086\\
0.490	3.805\\
1.484	2.094\\
0.190	3.748\\
0.159	3.685\\
0.168	3.670\\
0.127	4.004\\
0.574	3.547\\
1.953	4.100\\
0.306	2.892\\
0.503	2.776\\
0.515	1.729\\
0.235	2.635\\
0.413	2.892\\
0.404	3.449\\
-0.062	3.005\\
-0.065	3.142\\
0.382	3.307\\
0.473	3.136\\
-0.060	3.105\\
0.625	1.343\\
0.315	3.071\\
0.735	2.359\\
0.656	2.441\\
0.038	1.072\\
0.452	2.770\\
0.306	3.249\\
0.883	0.235\\
-0.339	2.017\\
0.577	2.849\\
0.247	2.596\\
0.575	0.256\\
0.251	2.897\\
1.019	1.672\\
0.528	3.005\\
0.301	3.915\\
-0.447	3.612\\
0.097	3.793\\
0.865	3.527\\
-0.055	3.005\\
0.522	2.210\\
0.402	3.085\\
0.303	3.337\\
0.065	3.064\\
0.649	3.898\\
0.353	3.674\\
0.538	3.372\\
0.577	2.877\\
0.209	3.492\\
-0.421	2.485\\
0.354	3.131\\
0.503	3.051\\
0.192	3.279\\
0.429	3.260\\
0.215	2.783\\
0.330	1.783\\
0.702	2.882\\
0.457	2.956\\
0.750	2.334\\
0.275	2.739\\
0.548	1.784\\
0.538	3.399\\
0.880	2.667\\
0.393	0.574\\
-0.441	3.774\\
1.210	2.779\\
0.658	3.153\\
0.429	3.706\\
};
\addlegendentry{smash}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=mycolor1] table[row sep=crcr] {%
%
0.497	41.000\\
0.946	2.000\\
1.000	1.980\\
1.057	2.000\\
1.100	2.025\\
1.136	2.100\\
1.155	2.200\\
1.155	2.300\\
1.143	2.400\\
1.123	2.500\\
1.100	2.577\\
1.093	2.600\\
1.056	2.700\\
1.011	2.800\\
1.000	2.822\\
0.956	2.900\\
0.900	2.988\\
0.891	3.000\\
0.807	3.100\\
0.800	3.108\\
0.700	3.186\\
0.651	3.200\\
0.600	3.216\\
0.558	3.200\\
0.500	3.161\\
0.472	3.100\\
0.454	3.000\\
0.453	2.900\\
0.464	2.800\\
0.484	2.700\\
0.500	2.646\\
0.514	2.600\\
0.551	2.500\\
0.595	2.400\\
0.600	2.390\\
0.650	2.300\\
0.700	2.219\\
0.715	2.200\\
0.797	2.100\\
0.800	2.096\\
0.900	2.015\\
0.946	2.000\\
0.669	23.000\\
0.837	2.300\\
0.900	2.259\\
0.969	2.300\\
1.000	2.388\\
1.001	2.400\\
1.000	2.413\\
0.988	2.500\\
0.959	2.600\\
0.921	2.700\\
0.900	2.744\\
0.860	2.800\\
0.800	2.882\\
0.767	2.900\\
0.700	2.938\\
0.644	2.900\\
0.610	2.800\\
0.621	2.700\\
0.648	2.600\\
0.684	2.500\\
0.700	2.467\\
0.746	2.400\\
0.800	2.323\\
0.837	2.300\\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt, contour/draw color=mycolor2] table[row sep=crcr] {%
%
0.324	47.000\\
0.455	2.100\\
0.500	2.071\\
0.600	2.059\\
0.681	2.100\\
0.700	2.112\\
0.761	2.200\\
0.800	2.282\\
0.806	2.300\\
0.829	2.400\\
0.842	2.500\\
0.847	2.600\\
0.845	2.700\\
0.836	2.800\\
0.821	2.900\\
0.800	2.995\\
0.799	3.000\\
0.769	3.100\\
0.732	3.200\\
0.700	3.272\\
0.685	3.300\\
0.623	3.400\\
0.600	3.433\\
0.531	3.500\\
0.500	3.529\\
0.400	3.572\\
0.300	3.559\\
0.228	3.500\\
0.200	3.470\\
0.164	3.400\\
0.129	3.300\\
0.107	3.200\\
0.100	3.140\\
0.096	3.100\\
0.094	3.000\\
0.099	2.900\\
0.100	2.888\\
0.110	2.800\\
0.128	2.700\\
0.152	2.600\\
0.183	2.500\\
0.200	2.455\\
0.224	2.400\\
0.275	2.300\\
0.300	2.257\\
0.345	2.200\\
0.400	2.136\\
0.455	2.100\\
0.437	27.000\\
0.492	2.400\\
0.500	2.395\\
0.525	2.400\\
0.600	2.424\\
0.641	2.500\\
0.670	2.600\\
0.679	2.700\\
0.673	2.800\\
0.654	2.900\\
0.626	3.000\\
0.600	3.068\\
0.580	3.100\\
0.505	3.200\\
0.500	3.206\\
0.400	3.238\\
0.347	3.200\\
0.300	3.145\\
0.285	3.100\\
0.267	3.000\\
0.264	2.900\\
0.273	2.800\\
0.292	2.700\\
0.300	2.671\\
0.329	2.600\\
0.381	2.500\\
0.400	2.470\\
0.492	2.400\\
};
\end{axis}
\end{tikzpicture}%
